Coordinated Reinforcement Learning for Optimizing Mobile Networks

Mobile networks are composed of many base stations and for each of them many parameters must be optimized to provide good services. Automatically and dynamically optimizing all these entities is challenging as they are sensitive to variations in the environment and can affect each other through interferences. Reinforcement learning (RL) algorithms are good candidates to automatically learn base station configuration strategies from incoming data but they are often hard to scale to many agents. In this work, we demonstrate how to use coordination graphs and reinforcement learning in a complex application involving hundreds of cooperating agents. We show how mobile networks can be modeled using coordination graphs and how network optimization problems can be solved efficiently using multi- agent reinforcement learning. The graph structure occurs naturally from expert knowledge about the network and allows to explicitly learn coordinating behaviors between the antennas through edge value functions represented by neural networks. We show empirically that coordinated reinforcement learning outperforms other methods. The use of local RL updates and parameter sharing can handle a large number of agents without sacrificing coordination which makes it well suited to optimize the ever denser networks brought by 5G and beyond.

==> figures/all_coordination_graphs.tex <==
% This file was created by tikzplotlib v0.9.6.
\pgfdeclareimage[width=3mm]{bs}{figures/bs.png}

\pgfdeclareplotmark{bs}{%
\pgftext[at=\pgfpointorigin]{\pgfuseimage{bs}}%
}

\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

    \begin{axis}[
                height=4cm,
        width=0.2\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Latitudinal position (km)},
    xmin=-3.27764526333537, xmax=3.89414162977496,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Longitudinal position (km)},
    ymin=-2.74722604329433, ymax=2.59691193189433,
    ytick style={color=black}
    ]
    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-0.547673261424823);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-1.24049358445237);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.71545302375113,-1.80866503144894);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.163494813728798,-1.24049358445237);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:1.71545302375113,-1.80866503144894);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:1.71545302375113,-1.80866503144894);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.697438668286897,1.76926605634899);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:0.697438668286897,1.76926605634899);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:0.697438668286897,1.76926605634899);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:2.52331867141192,1.16787249878479);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:2.52331867141192,1.16787249878479);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:0.0974386682868965,1.42285589483522)
    --(axis cs:2.52331867141192,1.16787249878479);

    \path [draw=black]
    (axis cs:0.0974386682868965,1.42285589483522)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.0974386682868965,1.42285589483522)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.1129064452149,-2.50431068078575)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.1129064452149,-2.50431068078575)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.1129064452149,-2.50431068078575)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.30296981602234,2.00758640787198)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.30296981602234,2.00758640787198)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.90296981602234,2.35399656938576)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.11545302375113,-2.15507519296272)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.11545302375113,-2.15507519296272)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.11545302375113,-2.15507519296272)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:-1.30682230497233,-0.643368238248841)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.30682230497233,-0.643368238248841)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.90682230497233,-0.296958076735065)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:2.45808222154808,-0.359729462833465)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:2.45808222154808,-0.359729462833465)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.85808222154808,-0.0133193013196898)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
    table{%
    x                      y
    0.0365051862712021 -0.744083422938598
    -0.918266228710206 0.859268964654527
    0.297438668286897 1.91926605634899
    2.12331867141192 1.31787249878479
    -0.912906445214897 -2.00790051927198
    -1.70296981602234 2.15758640787198
    1.31545302375113 -1.65866503144894
    -1.70682230497233 -0.493368238248841
    2.05808222154808 -0.209729462833465
    };
    \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
    table{%
    x                      y
    0.436505186271202 -0.894083422938598
    -0.163494813728798 -0.547673261424823
    -0.163494813728798 -1.24049358445237
    -0.518266228710206 0.709268964654527
    -1.11826622871021 1.0556791261683
    -1.11826622871021 0.362858803140752
    0.697438668286897 1.76926605634899
    0.0974386682868968 2.11567621786277
    0.0974386682868965 1.42285589483522
    2.52331867141192 1.16787249878479
    1.92331867141192 1.51428266029856
    1.92331867141192 0.821462337271011
    -0.512906445214897 -2.15790051927198
    -1.1129064452149 -1.8114903577582
    -1.1129064452149 -2.50431068078575
    -1.30296981602234 2.00758640787198
    -1.90296981602234 2.35399656938576
    -1.90296981602234 1.66117624635821
    1.71545302375113 -1.80866503144894
    1.11545302375113 -1.46225486993517
    1.11545302375113 -2.15507519296272
    -1.30682230497233 -0.643368238248841
    -1.90682230497233 -0.296958076735065
    -1.90682230497233 -0.989778399762616
    2.45808222154808 -0.359729462833465
    1.85808222154808 -0.0133193013196898
    1.85808222154808 -0.706139624347241
    };
    \draw (axis cs:0.236505186271202,-1.0940834229386) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{0};
    \draw (axis cs:-0.363494813728798,-0.747673261424823) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{1};
    \draw (axis cs:-0.363494813728798,-1.44049358445237) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{2};
    \draw (axis cs:-0.718266228710206,0.509268964654527) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{3};
    \draw (axis cs:-1.31826622871021,0.855679126168303) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{4};
    \draw (axis cs:-1.31826622871021,0.162858803140752) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{5};
    \draw (axis cs:0.497438668286897,1.56926605634899) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{6};
    \draw (axis cs:-0.102561331713103,1.91567621786277) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{7};
    \draw (axis cs:-0.102561331713103,1.22285589483522) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{8};
    \draw (axis cs:2.32331867141192,0.967872498784787) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{9};
    \draw (axis cs:1.72331867141192,1.31428266029856) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{10};
    \draw (axis cs:1.72331867141192,0.621462337271011) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{11};
    \draw (axis cs:-0.712906445214897,-2.35790051927198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{12};
    \draw (axis cs:-1.3129064452149,-2.0114903577582) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{13};
    \draw (axis cs:-1.3129064452149,-2.70431068078575) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{14};
    \draw (axis cs:-1.50296981602234,1.80758640787198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{15};
    \draw (axis cs:-2.10296981602234,2.15399656938576) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{16};
    \draw (axis cs:-2.10296981602234,1.46117624635821) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{17};
    \draw (axis cs:1.51545302375113,-2.00866503144894) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{18};
    \draw (axis cs:0.915453023751128,-1.66225486993517) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{19};
    \draw (axis cs:0.915453023751128,-2.35507519296272) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{20};
    \draw (axis cs:-1.50682230497233,-0.843368238248841) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{21};
    \draw (axis cs:-2.10682230497233,-0.496958076735065) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{22};
    \draw (axis cs:-2.10682230497233,-1.18977839976262) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{23};
    \draw (axis cs:2.25808222154808,-0.559729462833465) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{24};
    \draw (axis cs:1.65808222154808,-0.21331930131969) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{25};
    \draw (axis cs:1.65808222154808,-0.906139624347241) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{26};
    \end{axis}

    \end{tikzpicture}
    \begin{tikzpicture}

        \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

        \begin{axis}[
            height=4cm,
            width=0.2\textwidth,
        tick align=outside,
        tick pos=left,
        x grid style={white!69.0196078431373!black},
        xlabel={Latitudinal position (km)},
        xmin=-2.12832935379154, xmax=2.74482572023113,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        % ylabel={Longitudinal position (km)},
        ymin=-2.74722604329433, ymax=2.59691193189433,
        ytick style={color=black}
        ]
        \path [draw=black]
        (axis cs:0.436505186271202,-0.894083422938598)
        --(axis cs:-0.163494813728798,-0.547673261424823);

        \path [draw=black]
        (axis cs:0.436505186271202,-0.894083422938598)
        --(axis cs:-0.163494813728798,-1.24049358445237);

        \path [draw=black]
        (axis cs:0.436505186271202,-0.894083422938598)
        --(axis cs:1.11545302375113,-1.46225486993517);

        \path [draw=black]
        (axis cs:-0.163494813728798,-0.547673261424823)
        --(axis cs:-0.163494813728798,-1.24049358445237);

        \path [draw=black]
        (axis cs:-0.163494813728798,-0.547673261424823)
        --(axis cs:-0.518266228710206,0.709268964654527);

        \path [draw=black]
        (axis cs:-0.163494813728798,-0.547673261424823)
        --(axis cs:-1.30682230497233,-0.643368238248841);

        \path [draw=black]
        (axis cs:-0.163494813728798,-1.24049358445237)
        --(axis cs:-0.512906445214897,-2.15790051927198);

        \path [draw=black]
        (axis cs:-0.518266228710206,0.709268964654527)
        --(axis cs:-1.11826622871021,1.0556791261683);

        \path [draw=black]
        (axis cs:-0.518266228710206,0.709268964654527)
        --(axis cs:-1.11826622871021,0.362858803140752);

        \path [draw=black]
        (axis cs:-0.518266228710206,0.709268964654527)
        --(axis cs:0.0974386682868965,1.42285589483522);

        \path [draw=black]
        (axis cs:-1.11826622871021,1.0556791261683)
        --(axis cs:-1.11826622871021,0.362858803140752);

        \path [draw=black]
        (axis cs:-1.11826622871021,1.0556791261683)
        --(axis cs:-1.30296981602234,2.00758640787198);

        \path [draw=black]
        (axis cs:-1.11826622871021,0.362858803140752)
        --(axis cs:-1.30682230497233,-0.643368238248841);

        \path [draw=black]
        (axis cs:0.697438668286897,1.76926605634899)
        --(axis cs:0.0974386682868968,2.11567621786277);

        \path [draw=black]
        (axis cs:0.697438668286897,1.76926605634899)
        --(axis cs:0.0974386682868965,1.42285589483522);

        \path [draw=black]
        (axis cs:0.697438668286897,1.76926605634899)
        --(axis cs:1.92331867141192,1.51428266029856);

        \path [draw=black]
        (axis cs:0.0974386682868968,2.11567621786277)
        --(axis cs:0.0974386682868965,1.42285589483522);

        \path [draw=black]
        (axis cs:2.52331867141192,1.16787249878479)
        --(axis cs:1.92331867141192,1.51428266029856);

        \path [draw=black]
        (axis cs:2.52331867141192,1.16787249878479)
        --(axis cs:1.92331867141192,0.821462337271011);

        \path [draw=black]
        (axis cs:1.92331867141192,1.51428266029856)
        --(axis cs:1.92331867141192,0.821462337271011);

        \path [draw=black]
        (axis cs:1.92331867141192,0.821462337271011)
        --(axis cs:1.85808222154808,-0.0133193013196898);

        \path [draw=black]
        (axis cs:-0.512906445214897,-2.15790051927198)
        --(axis cs:-1.1129064452149,-1.8114903577582);

        \path [draw=black]
        (axis cs:-0.512906445214897,-2.15790051927198)
        --(axis cs:-1.1129064452149,-2.50431068078575);

        \path [draw=black]
        (axis cs:-1.1129064452149,-1.8114903577582)
        --(axis cs:-1.1129064452149,-2.50431068078575);

        \path [draw=black]
        (axis cs:-1.1129064452149,-1.8114903577582)
        --(axis cs:-1.90682230497233,-0.989778399762616);

        \path [draw=black]
        (axis cs:-1.30296981602234,2.00758640787198)
        --(axis cs:-1.90296981602234,2.35399656938576);

        \path [draw=black]
        (axis cs:-1.30296981602234,2.00758640787198)
        --(axis cs:-1.90296981602234,1.66117624635821);

        \path [draw=black]
        (axis cs:-1.90296981602234,2.35399656938576)
        --(axis cs:-1.90296981602234,1.66117624635821);

        \path [draw=black]
        (axis cs:1.71545302375113,-1.80866503144894)
        --(axis cs:1.11545302375113,-1.46225486993517);

        \path [draw=black]
        (axis cs:1.71545302375113,-1.80866503144894)
        --(axis cs:1.11545302375113,-2.15507519296272);

        \path [draw=black]
        (axis cs:1.11545302375113,-1.46225486993517)
        --(axis cs:1.11545302375113,-2.15507519296272);

        \path [draw=black]
        (axis cs:1.11545302375113,-1.46225486993517)
        --(axis cs:1.85808222154808,-0.706139624347241);

        \path [draw=black]
        (axis cs:-1.30682230497233,-0.643368238248841)
        --(axis cs:-1.90682230497233,-0.296958076735065);

        \path [draw=black]
        (axis cs:-1.30682230497233,-0.643368238248841)
        --(axis cs:-1.90682230497233,-0.989778399762616);

        \path [draw=black]
        (axis cs:-1.90682230497233,-0.296958076735065)
        --(axis cs:-1.90682230497233,-0.989778399762616);

        \path [draw=black]
        (axis cs:2.45808222154808,-0.359729462833465)
        --(axis cs:1.85808222154808,-0.0133193013196898);

        \path [draw=black]
        (axis cs:2.45808222154808,-0.359729462833465)
        --(axis cs:1.85808222154808,-0.706139624347241);

        \path [draw=black]
        (axis cs:1.85808222154808,-0.0133193013196898)
        --(axis cs:1.85808222154808,-0.706139624347241);

        \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
        table[row sep=crcr]{%
        x                      y
        0.0365051862712021 -0.744083422938598 \\
        -0.918266228710206 0.859268964654527 \\
        0.297438668286897 1.91926605634899 \\
        2.12331867141192 1.31787249878479 \\
        -0.912906445214897 -2.00790051927198 \\
        -1.70296981602234 2.15758640787198 \\
        1.31545302375113 -1.65866503144894 \\
        -1.70682230497233 -0.493368238248841 \\
        2.05808222154808 -0.209729462833465 \\
        };
        \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
        table[row sep=crcr]{%
        x                      y
        0.436505186271202 -0.894083422938598  \\
        -0.163494813728798 -0.547673261424823 \\
        -0.163494813728798 -1.24049358445237 \\
        -0.518266228710206 0.709268964654527 \\
        -1.11826622871021 1.0556791261683 \\
        -1.11826622871021 0.362858803140752 \\
        0.697438668286897 1.76926605634899 \\
        0.0974386682868968 2.11567621786277 \\
        0.0974386682868965 1.42285589483522 \\
        2.52331867141192 1.16787249878479 \\
        1.92331867141192 1.51428266029856 \\
        1.92331867141192 0.821462337271011 \\
        -0.512906445214897 -2.15790051927198 \\
        -1.1129064452149 -1.8114903577582 \\
        -1.1129064452149 -2.50431068078575 \\
        -1.30296981602234 2.00758640787198 \\
        -1.90296981602234 2.35399656938576 \\
        -1.90296981602234 1.66117624635821 \\
        1.71545302375113 -1.80866503144894 \\
        1.11545302375113 -1.46225486993517 \\
        1.11545302375113 -2.15507519296272 \\
        -1.30682230497233 -0.643368238248841 \\
        -1.90682230497233 -0.296958076735065 \\
        -1.90682230497233 -0.989778399762616 \\
        2.45808222154808 -0.359729462833465 \\
        1.85808222154808 -0.0133193013196898 \\
        1.85808222154808 -0.706139624347241 \\
        };
        \draw (axis cs:0.396505186271202,-1.0940834229386) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{0};
        \draw (axis cs:-0.203494813728798,-0.747673261424823) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{1};
        \draw (axis cs:-0.203494813728798,-1.44049358445237) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{2};
        \draw (axis cs:-0.558266228710206,0.509268964654527) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{3};
        \draw (axis cs:-1.15826622871021,0.855679126168303) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{4};
        \draw (axis cs:-1.15826622871021,0.162858803140752) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{5};
        \draw (axis cs:0.657438668286897,1.56926605634899) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{6};
        \draw (axis cs:0.0574386682868968,1.91567621786277) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{7};
        \draw (axis cs:0.0574386682868965,1.22285589483522) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{8};
        \draw (axis cs:2.48331867141192,0.967872498784787) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{9};
        \draw (axis cs:1.88331867141192,1.31428266029856) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{10};
        \draw (axis cs:1.88331867141192,0.621462337271011) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{11};
        \draw (axis cs:-0.552906445214897,-2.35790051927198) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{12};
        \draw (axis cs:-1.1529064452149,-2.0114903577582) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{13};
        \draw (axis cs:-1.1529064452149,-2.70431068078575) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{14};
        \draw (axis cs:-1.34296981602234,1.80758640787198) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{15};
        \draw (axis cs:-1.94296981602234,2.15399656938576) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{16};
        \draw (axis cs:-1.94296981602234,1.46117624635821) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{17};
        \draw (axis cs:1.67545302375113,-2.00866503144894) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{18};
        \draw (axis cs:1.07545302375113,-1.66225486993517) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{19};
        \draw (axis cs:1.07545302375113,-2.35507519296272) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{20};
        \draw (axis cs:-1.34682230497233,-0.843368238248841) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{21};
        \draw (axis cs:-1.94682230497233,-0.496958076735065) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{22};
        \draw (axis cs:-1.94682230497233,-1.18977839976262) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{23};
        \draw (axis cs:2.41808222154808,-0.559729462833465) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{24};
        \draw (axis cs:1.81808222154808,-0.21331930131969) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{25};
        \draw (axis cs:1.81808222154808,-0.906139624347241) node[
        scale=0.6,
        text=black,
        rotate=0.0
        ]{26};
        \end{axis}

    \end{tikzpicture}
    \begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

    \begin{axis}[
                height=4cm,
        width=0.3\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Latitudinal position (km)},
    xmin=-3.27764526333537, xmax=3.89414162977496,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    % ylabel={Longitudinal position (km)},
    ymin=-2.74722604329433, ymax=2.59691193189433,
    ytick style={color=black}
    ]
    \path [draw=black]
(axis cs:0.436505186271202,-0.894083422938598)
--(axis cs:-0.163494813728798,-0.547673261424823);

  \path [draw=black]
  (axis cs:0.436505186271202,-0.894083422938598)
  --(axis cs:-0.163494813728798,-1.24049358445237);

  \path [draw=black]
  (axis cs:0.436505186271202,-0.894083422938598)
  --(axis cs:1.11545302375113,-1.46225486993517);

  \path [draw=black]
  (axis cs:-0.163494813728798,-0.547673261424823)
  --(axis cs:-0.518266228710206,0.709268964654527);

  \path [draw=black]
  (axis cs:-0.163494813728798,-0.547673261424823)
  --(axis cs:-1.30682230497233,-0.643368238248841);

  \path [draw=black]
  (axis cs:-0.163494813728798,-1.24049358445237)
  --(axis cs:-0.512906445214897,-2.15790051927198);

  \path [draw=black]
  (axis cs:-0.518266228710206,0.709268964654527)
  --(axis cs:-1.11826622871021,1.0556791261683);

  \path [draw=black]
  (axis cs:-0.518266228710206,0.709268964654527)
  --(axis cs:-1.11826622871021,0.362858803140752);

  \path [draw=black]
  (axis cs:-0.518266228710206,0.709268964654527)
  --(axis cs:0.0974386682868965,1.42285589483522);

  \path [draw=black]
  (axis cs:-1.11826622871021,1.0556791261683)
  --(axis cs:-1.30296981602234,2.00758640787198);

  \path [draw=black]
  (axis cs:0.697438668286897,1.76926605634899)
  --(axis cs:0.0974386682868968,2.11567621786277);

  \path [draw=black]
  (axis cs:0.697438668286897,1.76926605634899)
  --(axis cs:0.0974386682868965,1.42285589483522);

  \path [draw=black]
  (axis cs:0.697438668286897,1.76926605634899)
  --(axis cs:1.92331867141192,1.51428266029856);

  \path [draw=black]
  (axis cs:2.52331867141192,1.16787249878479)
  --(axis cs:1.92331867141192,1.51428266029856);

  \path [draw=black]
  (axis cs:2.52331867141192,1.16787249878479)
  --(axis cs:1.92331867141192,0.821462337271011);

  \path [draw=black]
  (axis cs:1.92331867141192,0.821462337271011)
  --(axis cs:1.85808222154808,-0.0133193013196898);

  \path [draw=black]
  (axis cs:-0.512906445214897,-2.15790051927198)
  --(axis cs:-1.1129064452149,-1.8114903577582);

  \path [draw=black]
  (axis cs:-0.512906445214897,-2.15790051927198)
  --(axis cs:-1.1129064452149,-2.50431068078575);

  \path [draw=black]
  (axis cs:-1.1129064452149,-1.8114903577582)
  --(axis cs:-1.90682230497233,-0.989778399762616);

  \path [draw=black]
  (axis cs:-1.30296981602234,2.00758640787198)
  --(axis cs:-1.90296981602234,2.35399656938576);

  \path [draw=black]
  (axis cs:-1.30296981602234,2.00758640787198)
  --(axis cs:-1.90296981602234,1.66117624635821);

  \path [draw=black]
  (axis cs:1.71545302375113,-1.80866503144894)
  --(axis cs:1.11545302375113,-1.46225486993517);

  \path [draw=black]
  (axis cs:1.71545302375113,-1.80866503144894)
  --(axis cs:1.11545302375113,-2.15507519296272);

  \path [draw=black]
  (axis cs:1.11545302375113,-1.46225486993517)
  --(axis cs:1.85808222154808,-0.706139624347241);

  \path [draw=black]
  (axis cs:-1.30682230497233,-0.643368238248841)
  --(axis cs:-1.90682230497233,-0.296958076735065);

  \path [draw=black]
  (axis cs:2.45808222154808,-0.359729462833465)
  --(axis cs:1.85808222154808,-0.0133193013196898);

    \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
    table{%
    x                      y
    0.0365051862712021 -0.744083422938598
    -0.918266228710206 0.859268964654527
    0.297438668286897 1.91926605634899
    2.12331867141192 1.31787249878479
    -0.912906445214897 -2.00790051927198
    -1.70296981602234 2.15758640787198
    1.31545302375113 -1.65866503144894
    -1.70682230497233 -0.493368238248841
    2.05808222154808 -0.209729462833465
    };
    \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
    table{%
    x                      y
    0.436505186271202 -0.894083422938598
    -0.163494813728798 -0.547673261424823
    -0.163494813728798 -1.24049358445237
    -0.518266228710206 0.709268964654527
    -1.11826622871021 1.0556791261683
    -1.11826622871021 0.362858803140752
    0.697438668286897 1.76926605634899
    0.0974386682868968 2.11567621786277
    0.0974386682868965 1.42285589483522
    2.52331867141192 1.16787249878479
    1.92331867141192 1.51428266029856
    1.92331867141192 0.821462337271011
    -0.512906445214897 -2.15790051927198
    -1.1129064452149 -1.8114903577582
    -1.1129064452149 -2.50431068078575
    -1.30296981602234 2.00758640787198
    -1.90296981602234 2.35399656938576
    -1.90296981602234 1.66117624635821
    1.71545302375113 -1.80866503144894
    1.11545302375113 -1.46225486993517
    1.11545302375113 -2.15507519296272
    -1.30682230497233 -0.643368238248841
    -1.90682230497233 -0.296958076735065
    -1.90682230497233 -0.989778399762616
    2.45808222154808 -0.359729462833465
    1.85808222154808 -0.0133193013196898
    1.85808222154808 -0.706139624347241
    };
    \draw (axis cs:0.236505186271202,-1.0940834229386) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{0};
    \draw (axis cs:-0.363494813728798,-0.747673261424823) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{1};
    \draw (axis cs:-0.363494813728798,-1.44049358445237) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{2};
    \draw (axis cs:-0.718266228710206,0.509268964654527) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{3};
    \draw (axis cs:-1.31826622871021,0.855679126168303) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{4};
    \draw (axis cs:-1.31826622871021,0.162858803140752) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{5};
    \draw (axis cs:0.497438668286897,1.56926605634899) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{6};
    \draw (axis cs:-0.102561331713103,1.91567621786277) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{7};
    \draw (axis cs:-0.102561331713103,1.22285589483522) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{8};
    \draw (axis cs:2.32331867141192,0.967872498784787) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{9};
    \draw (axis cs:1.72331867141192,1.31428266029856) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{10};
    \draw (axis cs:1.72331867141192,0.621462337271011) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{11};
    \draw (axis cs:-0.712906445214897,-2.35790051927198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{12};
    \draw (axis cs:-1.3129064452149,-2.0114903577582) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{13};
    \draw (axis cs:-1.3129064452149,-2.70431068078575) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{14};
    \draw (axis cs:-1.50296981602234,1.80758640787198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{15};
    \draw (axis cs:-2.10296981602234,2.15399656938576) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{16};
    \draw (axis cs:-2.10296981602234,1.46117624635821) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{17};
    \draw (axis cs:1.51545302375113,-2.00866503144894) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{18};
    \draw (axis cs:0.915453023751128,-1.66225486993517) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{19};
    \draw (axis cs:0.915453023751128,-2.35507519296272) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{20};
    \draw (axis cs:-1.50682230497233,-0.843368238248841) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{21};
    \draw (axis cs:-2.10682230497233,-0.496958076735065) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{22};
    \draw (axis cs:-2.10682230497233,-1.18977839976262) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{23};
    \draw (axis cs:2.25808222154808,-0.559729462833465) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{24};
    \draw (axis cs:1.65808222154808,-0.21331930131969) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{25};
    \draw (axis cs:1.65808222154808,-0.906139624347241) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{26};
    \end{axis}

    \end{tikzpicture}
    \begin{tikzpicture}

        \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

        \begin{axis}[
                    height=4cm,
            width=0.3\textwidth,
        tick align=outside,
        tick pos=left,
        x grid style={white!69.0196078431373!black},
        xlabel={Latitudinal position (km)},
        xmin=-3.27764526333537, xmax=3.89414162977496,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        % ylabel={Longitudinal position (km)},
        ymin=-2.74722604329433, ymax=2.59691193189433,
        ytick style={color=black}
        ]
        \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-0.547673261424823);

      \path [draw=black]
      (axis cs:0.436505186271202,-0.894083422938598)
      --(axis cs:-0.163494813728798,-1.24049358445237);

      \path [draw=black]
      (axis cs:0.436505186271202,-0.894083422938598)
      --(axis cs:1.11545302375113,-1.46225486993517);

      \path [draw=black]
      (axis cs:-0.163494813728798,-0.547673261424823)
      --(axis cs:-0.518266228710206,0.709268964654527);

      \path [draw=black]
      (axis cs:-0.163494813728798,-0.547673261424823)
      --(axis cs:-1.30682230497233,-0.643368238248841);

      \path [draw=black]
      (axis cs:-0.163494813728798,-1.24049358445237)
      --(axis cs:-0.512906445214897,-2.15790051927198);

      \path [draw=black]
      (axis cs:-0.518266228710206,0.709268964654527)
      --(axis cs:-1.11826622871021,1.0556791261683);

      \path [draw=black]
      (axis cs:-0.518266228710206,0.709268964654527)
      --(axis cs:-1.11826622871021,0.362858803140752);

      \path [draw=black]
      (axis cs:-0.518266228710206,0.709268964654527)
      --(axis cs:0.0974386682868965,1.42285589483522);

      \path [draw=black]
      (axis cs:-1.11826622871021,1.0556791261683)
      --(axis cs:-1.30296981602234,2.00758640787198);

      \path [draw=black]
      (axis cs:0.697438668286897,1.76926605634899)
      --(axis cs:0.0974386682868968,2.11567621786277);

      \path [draw=black]
      (axis cs:0.697438668286897,1.76926605634899)
      --(axis cs:0.0974386682868965,1.42285589483522);

      \path [draw=black]
      (axis cs:0.697438668286897,1.76926605634899)
      --(axis cs:1.92331867141192,1.51428266029856);

      \path [draw=black]
      (axis cs:2.52331867141192,1.16787249878479)
      --(axis cs:1.92331867141192,1.51428266029856);

      \path [draw=black]
      (axis cs:2.52331867141192,1.16787249878479)
      --(axis cs:1.92331867141192,0.821462337271011);

      \path [draw=black]
      (axis cs:1.92331867141192,0.821462337271011)
      --(axis cs:1.85808222154808,-0.0133193013196898);

      \path [draw=black]
      (axis cs:-0.512906445214897,-2.15790051927198)
      --(axis cs:-1.1129064452149,-1.8114903577582);

      \path [draw=black]
      (axis cs:-0.512906445214897,-2.15790051927198)
      --(axis cs:-1.1129064452149,-2.50431068078575);

      \path [draw=black]
      (axis cs:-1.1129064452149,-1.8114903577582)
      --(axis cs:-1.90682230497233,-0.989778399762616);

      \path [draw=black]
      (axis cs:-1.30296981602234,2.00758640787198)
      --(axis cs:-1.90296981602234,2.35399656938576);

      \path [draw=black]
      (axis cs:-1.30296981602234,2.00758640787198)
      --(axis cs:-1.90296981602234,1.66117624635821);

      \path [draw=black]
      (axis cs:1.71545302375113,-1.80866503144894)
      --(axis cs:1.11545302375113,-1.46225486993517);

      \path [draw=black]
      (axis cs:1.71545302375113,-1.80866503144894)
      --(axis cs:1.11545302375113,-2.15507519296272);

      \path [draw=black]
      (axis cs:1.11545302375113,-1.46225486993517)
      --(axis cs:1.85808222154808,-0.706139624347241);

      \path [draw=black]
      (axis cs:-1.30682230497233,-0.643368238248841)
      --(axis cs:-1.90682230497233,-0.296958076735065);

      \path [draw=black]
      (axis cs:2.45808222154808,-0.359729462833465)
      --(axis cs:1.85808222154808,-0.0133193013196898);

        \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
        table{%
        x                      y
        0.0365051862712021 -0.744083422938598
        -0.918266228710206 0.859268964654527
        0.297438668286897 1.91926605634899
        2.12331867141192 1.31787249878479
        -0.912906445214897 -2.00790051927198
        -1.70296981602234 2.15758640787198
        1.31545302375113 -1.65866503144894
        -1.70682230497233 -0.493368238248841
        2.05808222154808 -0.209729462833465
        };
        \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
        table{%
        x                      y
        0.436505186271202 -0.894083422938598
        -0.163494813728798 -0.547673261424823
        -0.163494813728798 -1.24049358445237
        -0.518266228710206 0.709268964654527
        -1.11826622871021 1.0556791261683
        -1.11826622871021 0.362858803140752
        0.697438668286897 1.76926605634899
        0.0974386682868968 2.11567621786277
        0.0974386682868965 1.42285589483522
        2.52331867141192 1.16787249878479
        1.92331867141192 1.51428266029856
        1.92331867141192 0.821462337271011
        -0.512906445214897 -2.15790051927198
        -1.1129064452149 -1.8114903577582
        -1.1129064452149 -2.50431068078575
        -1.30296981602234 2.00758640787198
        -1.90296981602234 2.35399656938576
        -1.90296981602234 1.66117624635821
        1.71545302375113 -1.80866503144894
        1.11545302375113 -1.46225486993517
        1.11545302375113 -2.15507519296272
        -1.30682230497233 -0.643368238248841
        -1.90682230497233 -0.296958076735065
        -1.90682230497233 -0.989778399762616
        2.45808222154808 -0.359729462833465
        1.85808222154808 -0.0133193013196898
        1.85808222154808 -0.706139624347241
        };
        \draw (axis cs:0.236505186271202,-1.0940834229386) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{0};
        \draw (axis cs:-0.363494813728798,-0.747673261424823) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{1};
        \draw (axis cs:-0.363494813728798,-1.44049358445237) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{2};
        \draw (axis cs:-0.718266228710206,0.509268964654527) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{3};
        \draw (axis cs:-1.31826622871021,0.855679126168303) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{4};
        \draw (axis cs:-1.31826622871021,0.162858803140752) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{5};
        \draw (axis cs:0.497438668286897,1.56926605634899) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{6};
        \draw (axis cs:-0.102561331713103,1.91567621786277) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{7};
        \draw (axis cs:-0.102561331713103,1.22285589483522) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{8};
        \draw (axis cs:2.32331867141192,0.967872498784787) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{9};
        \draw (axis cs:1.72331867141192,1.31428266029856) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{10};
        \draw (axis cs:1.72331867141192,0.621462337271011) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{11};
        \draw (axis cs:-0.712906445214897,-2.35790051927198) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{12};
        \draw (axis cs:-1.3129064452149,-2.0114903577582) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{13};
        \draw (axis cs:-1.3129064452149,-2.70431068078575) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{14};
        \draw (axis cs:-1.50296981602234,1.80758640787198) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{15};
        \draw (axis cs:-2.10296981602234,2.15399656938576) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{16};
        \draw (axis cs:-2.10296981602234,1.46117624635821) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{17};
        \draw (axis cs:1.51545302375113,-2.00866503144894) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{18};
        \draw (axis cs:0.915453023751128,-1.66225486993517) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{19};
        \draw (axis cs:0.915453023751128,-2.35507519296272) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{20};
        \draw (axis cs:-1.50682230497233,-0.843368238248841) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{21};
        \draw (axis cs:-2.10682230497233,-0.496958076735065) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{22};
        \draw (axis cs:-2.10682230497233,-1.18977839976262) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{23};
        \draw (axis cs:2.25808222154808,-0.559729462833465) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{24};
        \draw (axis cs:1.65808222154808,-0.21331930131969) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{25};
        \draw (axis cs:1.65808222154808,-0.906139624347241) node[
          scale=0.6,
          text=black,
          rotate=0.0
        ]{26};
        \end{axis}

        \end{tikzpicture}


==> figures/coordination_graph.tex <==
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

    \begin{axis}[
        height=4cm,
        width=0.35\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Latitudinal position (km)},
    xmin=-2.12832935379154, xmax=2.74482572023113,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    % ylabel={Longitudinal position (km)},
    ymin=-2.74722604329433, ymax=2.59691193189433,
    ytick style={color=black}
    ]
    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-0.547673261424823);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-1.24049358445237);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.163494813728798,-1.24049358445237);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.30296981602234,2.00758640787198)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.30296981602234,2.00758640787198)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.90296981602234,2.35399656938576)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:-1.30682230497233,-0.643368238248841)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.30682230497233,-0.643368238248841)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.90682230497233,-0.296958076735065)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:2.45808222154808,-0.359729462833465)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:2.45808222154808,-0.359729462833465)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.85808222154808,-0.0133193013196898)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
    table[row sep=crcr]{%
    x                      y
    0.0365051862712021 -0.744083422938598 \\
    -0.918266228710206 0.859268964654527 \\
    0.297438668286897 1.91926605634899 \\
    2.12331867141192 1.31787249878479 \\
    -0.912906445214897 -2.00790051927198 \\
    -1.70296981602234 2.15758640787198 \\
    1.31545302375113 -1.65866503144894 \\
    -1.70682230497233 -0.493368238248841 \\
    2.05808222154808 -0.209729462833465 \\
    };
    \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
    table[row sep=crcr]{%
    x                      y
    0.436505186271202 -0.894083422938598  \\
    -0.163494813728798 -0.547673261424823 \\
    -0.163494813728798 -1.24049358445237 \\
    -0.518266228710206 0.709268964654527 \\
    -1.11826622871021 1.0556791261683 \\
    -1.11826622871021 0.362858803140752 \\
    0.697438668286897 1.76926605634899 \\
    0.0974386682868968 2.11567621786277 \\
    0.0974386682868965 1.42285589483522 \\
    2.52331867141192 1.16787249878479 \\
    1.92331867141192 1.51428266029856 \\
    1.92331867141192 0.821462337271011 \\
    -0.512906445214897 -2.15790051927198 \\
    -1.1129064452149 -1.8114903577582 \\
    -1.1129064452149 -2.50431068078575 \\
    -1.30296981602234 2.00758640787198 \\
    -1.90296981602234 2.35399656938576 \\
    -1.90296981602234 1.66117624635821 \\
    1.71545302375113 -1.80866503144894 \\
    1.11545302375113 -1.46225486993517 \\
    1.11545302375113 -2.15507519296272 \\
    -1.30682230497233 -0.643368238248841 \\
    -1.90682230497233 -0.296958076735065 \\
    -1.90682230497233 -0.989778399762616 \\
    2.45808222154808 -0.359729462833465 \\
    1.85808222154808 -0.0133193013196898 \\
    1.85808222154808 -0.706139624347241 \\
    };
    \draw (axis cs:0.396505186271202,-1.0940834229386) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{0};
    \draw (axis cs:-0.203494813728798,-0.747673261424823) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{1};
    \draw (axis cs:-0.203494813728798,-1.44049358445237) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{2};
    \draw (axis cs:-0.558266228710206,0.509268964654527) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{3};
    \draw (axis cs:-1.15826622871021,0.855679126168303) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{4};
    \draw (axis cs:-1.15826622871021,0.162858803140752) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{5};
    \draw (axis cs:0.657438668286897,1.56926605634899) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{6};
    \draw (axis cs:0.0574386682868968,1.91567621786277) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{7};
    \draw (axis cs:0.0574386682868965,1.22285589483522) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{8};
    \draw (axis cs:2.48331867141192,0.967872498784787) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{9};
    \draw (axis cs:1.88331867141192,1.31428266029856) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{10};
    \draw (axis cs:1.88331867141192,0.621462337271011) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{11};
    \draw (axis cs:-0.552906445214897,-2.35790051927198) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{12};
    \draw (axis cs:-1.1529064452149,-2.0114903577582) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{13};
    \draw (axis cs:-1.1529064452149,-2.70431068078575) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{14};
    \draw (axis cs:-1.34296981602234,1.80758640787198) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{15};
    \draw (axis cs:-1.94296981602234,2.15399656938576) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{16};
    \draw (axis cs:-1.94296981602234,1.46117624635821) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{17};
    \draw (axis cs:1.67545302375113,-2.00866503144894) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{18};
    \draw (axis cs:1.07545302375113,-1.66225486993517) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{19};
    \draw (axis cs:1.07545302375113,-2.35507519296272) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{20};
    \draw (axis cs:-1.34682230497233,-0.843368238248841) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{21};
    \draw (axis cs:-1.94682230497233,-0.496958076735065) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{22};
    \draw (axis cs:-1.94682230497233,-1.18977839976262) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{23};
    \draw (axis cs:2.41808222154808,-0.559729462833465) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{24};
    \draw (axis cs:1.81808222154808,-0.21331930131969) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{25};
    \draw (axis cs:1.81808222154808,-0.906139624347241) node[
    scale=0.6,
    text=black,
    rotate=0.0
    ]{26};
    \end{axis}

\end{tikzpicture}

==> figures/dense_coordination_graph.tex <==
% This file was created by tikzplotlib v0.9.6.
\pgfdeclareimage[width=3mm]{bs}{figures/bs.png}

\pgfdeclareplotmark{bs}{%
\pgftext[at=\pgfpointorigin]{\pgfuseimage{bs}}%
}

\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

    \begin{axis}[
                height=4cm,
        width=0.35\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Latitudinal position (km)},
    xmin=-2.12832935379154, xmax=2.74482572023113,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Longitudinal position (km)},
    ymin=-2.74722604329433, ymax=2.59691193189433,
    ytick style={color=black}
    ]
    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-0.547673261424823);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.163494813728798,-1.24049358445237);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.71545302375113,-1.80866503144894);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:0.436505186271202,-0.894083422938598)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.163494813728798,-1.24049358445237);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:1.71545302375113,-1.80866503144894);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.163494813728798,-0.547673261424823)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-0.518266228710206,0.709268964654527);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-0.512906445214897,-2.15790051927198);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:1.71545302375113,-1.80866503144894);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.163494813728798,-1.24049358445237)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.11826622871021,1.0556791261683);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.697438668286897,1.76926605634899);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.518266228710206,0.709268964654527)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.11826622871021,0.362858803140752);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:0.697438668286897,1.76926605634899);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.11826622871021,1.0556791261683)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:0.697438668286897,1.76926605634899);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.30296981602234,2.00758640787198);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.11826622871021,0.362858803140752)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:0.0974386682868968,2.11567621786277);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:2.52331867141192,1.16787249878479);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.697438668286897,1.76926605634899)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:0.0974386682868965,1.42285589483522);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:2.52331867141192,1.16787249878479);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.0974386682868968,2.11567621786277)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:0.0974386682868965,1.42285589483522)
    --(axis cs:2.52331867141192,1.16787249878479);

    \path [draw=black]
    (axis cs:0.0974386682868965,1.42285589483522)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:0.0974386682868965,1.42285589483522)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.92331867141192,1.51428266029856);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:2.52331867141192,1.16787249878479)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.92331867141192,0.821462337271011);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.92331867141192,1.51428266029856)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.92331867141192,0.821462337271011)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.1129064452149,-1.8114903577582);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-0.512906445214897,-2.15790051927198)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.1129064452149,-2.50431068078575);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.1129064452149,-1.8114903577582)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.1129064452149,-2.50431068078575)
    --(axis cs:-1.30682230497233,-0.643368238248841);

    \path [draw=black]
    (axis cs:-1.1129064452149,-2.50431068078575)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.1129064452149,-2.50431068078575)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.30296981602234,2.00758640787198)
    --(axis cs:-1.90296981602234,2.35399656938576);

    \path [draw=black]
    (axis cs:-1.30296981602234,2.00758640787198)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:-1.90296981602234,2.35399656938576)
    --(axis cs:-1.90296981602234,1.66117624635821);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.11545302375113,-1.46225486993517);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.71545302375113,-1.80866503144894)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.11545302375113,-2.15507519296272);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.11545302375113,-1.46225486993517)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.11545302375113,-2.15507519296272)
    --(axis cs:2.45808222154808,-0.359729462833465);

    \path [draw=black]
    (axis cs:1.11545302375113,-2.15507519296272)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:1.11545302375113,-2.15507519296272)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:-1.30682230497233,-0.643368238248841)
    --(axis cs:-1.90682230497233,-0.296958076735065);

    \path [draw=black]
    (axis cs:-1.30682230497233,-0.643368238248841)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:-1.90682230497233,-0.296958076735065)
    --(axis cs:-1.90682230497233,-0.989778399762616);

    \path [draw=black]
    (axis cs:2.45808222154808,-0.359729462833465)
    --(axis cs:1.85808222154808,-0.0133193013196898);

    \path [draw=black]
    (axis cs:2.45808222154808,-0.359729462833465)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \path [draw=black]
    (axis cs:1.85808222154808,-0.0133193013196898)
    --(axis cs:1.85808222154808,-0.706139624347241);

    \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
    table{%
    x                      y
    0.0365051862712021 -0.744083422938598
    -0.918266228710206 0.859268964654527
    0.297438668286897 1.91926605634899
    2.12331867141192 1.31787249878479
    -0.912906445214897 -2.00790051927198
    -1.70296981602234 2.15758640787198
    1.31545302375113 -1.65866503144894
    -1.70682230497233 -0.493368238248841
    2.05808222154808 -0.209729462833465
    };
    \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
    table{%
    x                      y
    0.436505186271202 -0.894083422938598
    -0.163494813728798 -0.547673261424823
    -0.163494813728798 -1.24049358445237
    -0.518266228710206 0.709268964654527
    -1.11826622871021 1.0556791261683
    -1.11826622871021 0.362858803140752
    0.697438668286897 1.76926605634899
    0.0974386682868968 2.11567621786277
    0.0974386682868965 1.42285589483522
    2.52331867141192 1.16787249878479
    1.92331867141192 1.51428266029856
    1.92331867141192 0.821462337271011
    -0.512906445214897 -2.15790051927198
    -1.1129064452149 -1.8114903577582
    -1.1129064452149 -2.50431068078575
    -1.30296981602234 2.00758640787198
    -1.90296981602234 2.35399656938576
    -1.90296981602234 1.66117624635821
    1.71545302375113 -1.80866503144894
    1.11545302375113 -1.46225486993517
    1.11545302375113 -2.15507519296272
    -1.30682230497233 -0.643368238248841
    -1.90682230497233 -0.296958076735065
    -1.90682230497233 -0.989778399762616
    2.45808222154808 -0.359729462833465
    1.85808222154808 -0.0133193013196898
    1.85808222154808 -0.706139624347241
    };
    \draw (axis cs:0.236505186271202,-1.0940834229386) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{0};
    \draw (axis cs:-0.363494813728798,-0.747673261424823) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{1};
    \draw (axis cs:-0.363494813728798,-1.44049358445237) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{2};
    \draw (axis cs:-0.718266228710206,0.509268964654527) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{3};
    \draw (axis cs:-1.31826622871021,0.855679126168303) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{4};
    \draw (axis cs:-1.31826622871021,0.162858803140752) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{5};
    \draw (axis cs:0.497438668286897,1.56926605634899) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{6};
    \draw (axis cs:-0.102561331713103,1.91567621786277) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{7};
    \draw (axis cs:-0.102561331713103,1.22285589483522) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{8};
    \draw (axis cs:2.32331867141192,0.967872498784787) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{9};
    \draw (axis cs:1.72331867141192,1.31428266029856) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{10};
    \draw (axis cs:1.72331867141192,0.621462337271011) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{11};
    \draw (axis cs:-0.712906445214897,-2.35790051927198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{12};
    \draw (axis cs:-1.3129064452149,-2.0114903577582) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{13};
    \draw (axis cs:-1.3129064452149,-2.70431068078575) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{14};
    \draw (axis cs:-1.50296981602234,1.80758640787198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{15};
    \draw (axis cs:-2.10296981602234,2.15399656938576) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{16};
    \draw (axis cs:-2.10296981602234,1.46117624635821) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{17};
    \draw (axis cs:1.51545302375113,-2.00866503144894) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{18};
    \draw (axis cs:0.915453023751128,-1.66225486993517) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{19};
    \draw (axis cs:0.915453023751128,-2.35507519296272) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{20};
    \draw (axis cs:-1.50682230497233,-0.843368238248841) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{21};
    \draw (axis cs:-2.10682230497233,-0.496958076735065) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{22};
    \draw (axis cs:-2.10682230497233,-1.18977839976262) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{23};
    \draw (axis cs:2.25808222154808,-0.559729462833465) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{24};
    \draw (axis cs:1.65808222154808,-0.21331930131969) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{25};
    \draw (axis cs:1.65808222154808,-0.906139624347241) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{26};
    \end{axis}

    \end{tikzpicture}

==> figures/graph_structure_inference.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
\definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}
\definecolor{color2}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}
\definecolor{color4}{rgb}{0.686274509803922,0.470588235294118,0.823529411764706}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=552, xmax=10408,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={inference time},
ymin=-124.191238192314, ymax=2753.14763892418,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1000,973.306924801062)
--(axis cs:1000,598.361896193854)
--(axis cs:1160,638.091887327341)
--(axis cs:1320,669.159297190214)
--(axis cs:1480,673.07548353336)
--(axis cs:1640,676.719801136942)
--(axis cs:1800,678.052947560727)
--(axis cs:1960,676.458723000463)
--(axis cs:2120,676.991096572697)
--(axis cs:2280,680.073984908225)
--(axis cs:2440,672.201571659166)
--(axis cs:2600,675.662370093481)
--(axis cs:2760,666.116311331518)
--(axis cs:2920,673.765491283794)
--(axis cs:3080,665.529755805303)
--(axis cs:3240,670.321547788107)
--(axis cs:3400,662.024254575153)
--(axis cs:3560,657.41581601589)
--(axis cs:3720,653.185012934994)
--(axis cs:3880,647.496152818969)
--(axis cs:4040,646.698512548282)
--(axis cs:4200,638.528167799363)
--(axis cs:4360,632.467776752446)
--(axis cs:4520,626.974105971802)
--(axis cs:4680,623.682877361647)
--(axis cs:4840,618.692991659813)
--(axis cs:5000,615.895795907803)
--(axis cs:5160,618.028670639319)
--(axis cs:5320,612.957075183432)
--(axis cs:5480,607.901288746485)
--(axis cs:5640,604.98110094197)
--(axis cs:5800,601.834770406175)
--(axis cs:5960,598.918663580813)
--(axis cs:6120,589.095781568991)
--(axis cs:6280,596.34267644018)
--(axis cs:6440,596.454453305681)
--(axis cs:6600,594.167295259715)
--(axis cs:6760,591.760279987904)
--(axis cs:6920,590.200499972224)
--(axis cs:7080,585.70223800218)
--(axis cs:7240,584.399278741869)
--(axis cs:7400,584.274122859785)
--(axis cs:7560,580.219161446217)
--(axis cs:7720,580.448431222281)
--(axis cs:7880,578.82562511623)
--(axis cs:8040,576.960192863986)
--(axis cs:8200,576.253403827421)
--(axis cs:8360,573.088370202833)
--(axis cs:8520,573.411698647848)
--(axis cs:8680,571.389402931661)
--(axis cs:8840,570.55405762236)
--(axis cs:9000,570.380190130609)
--(axis cs:9160,565.695812288781)
--(axis cs:9320,567.832520777262)
--(axis cs:9480,567.557160079919)
--(axis cs:9640,567.7815348472)
--(axis cs:9800,563.045591661568)
--(axis cs:9960,564.139372888754)
--(axis cs:9960,650.850856902846)
--(axis cs:9960,650.850856902846)
--(axis cs:9800,650.936698446945)
--(axis cs:9640,655.76421124824)
--(axis cs:9480,656.942417021169)
--(axis cs:9320,658.849526785578)
--(axis cs:9160,661.674975449282)
--(axis cs:9000,662.707050759573)
--(axis cs:8840,660.121682193993)
--(axis cs:8680,663.586121234575)
--(axis cs:8520,667.513923048274)
--(axis cs:8360,670.022463268704)
--(axis cs:8200,673.456620763484)
--(axis cs:8040,675.27738086037)
--(axis cs:7880,679.372855350847)
--(axis cs:7720,681.795323663048)
--(axis cs:7560,685.516706741313)
--(axis cs:7400,687.099514245665)
--(axis cs:7240,688.304099135563)
--(axis cs:7080,688.808253157795)
--(axis cs:6920,690.982662286249)
--(axis cs:6760,697.364722389942)
--(axis cs:6600,700.04845100524)
--(axis cs:6440,697.516906857121)
--(axis cs:6280,704.099698991578)
--(axis cs:6120,705.055027957064)
--(axis cs:5960,710.668013682917)
--(axis cs:5800,708.520461179303)
--(axis cs:5640,712.767383750983)
--(axis cs:5480,718.901282399079)
--(axis cs:5320,719.028881099389)
--(axis cs:5160,725.687657223449)
--(axis cs:5000,724.944322066393)
--(axis cs:4840,726.060362973164)
--(axis cs:4680,724.663901562884)
--(axis cs:4520,732.665841826803)
--(axis cs:4360,734.685786921591)
--(axis cs:4200,744.034465520229)
--(axis cs:4040,750.495879809062)
--(axis cs:3880,755.619943650645)
--(axis cs:3720,760.984685631923)
--(axis cs:3560,773.344540341895)
--(axis cs:3400,784.36757914132)
--(axis cs:3240,795.778898444543)
--(axis cs:3080,802.397676918499)
--(axis cs:2920,807.345817918664)
--(axis cs:2760,827.032412639164)
--(axis cs:2600,839.306103735591)
--(axis cs:2440,843.052007461081)
--(axis cs:2280,865.792209508638)
--(axis cs:2120,882.804323182979)
--(axis cs:1960,905.025735554961)
--(axis cs:1800,926.694595036586)
--(axis cs:1640,949.392321673307)
--(axis cs:1480,977.054782617812)
--(axis cs:1320,998.966318252391)
--(axis cs:1160,987.388137915196)
--(axis cs:1000,973.306924801062)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1000,631.949343634124)
--(axis cs:1000,350.091942654978)
--(axis cs:1160,381.870881757166)
--(axis cs:1320,404.496178447752)
--(axis cs:1480,406.31917899087)
--(axis cs:1640,393.800839510831)
--(axis cs:1800,389.893782547166)
--(axis cs:1960,384.916708408879)
--(axis cs:2120,379.030809357692)
--(axis cs:2280,372.161814406449)
--(axis cs:2440,368.355061492141)
--(axis cs:2600,374.456029815235)
--(axis cs:2760,364.448775625401)
--(axis cs:2920,361.530935499855)
--(axis cs:3080,360.351525819032)
--(axis cs:3240,364.241963639259)
--(axis cs:3400,354.718019731583)
--(axis cs:3560,350.472362502282)
--(axis cs:3720,349.782761904893)
--(axis cs:3880,351.026492597511)
--(axis cs:4040,346.10150358412)
--(axis cs:4200,345.125116237269)
--(axis cs:4360,349.376533898936)
--(axis cs:4520,351.065475072292)
--(axis cs:4680,346.649612607732)
--(axis cs:4840,344.74882503072)
--(axis cs:5000,346.807195069547)
--(axis cs:5160,347.714787009145)
--(axis cs:5320,343.545513117291)
--(axis cs:5480,344.666159000987)
--(axis cs:5640,339.414393956682)
--(axis cs:5800,340.553058822881)
--(axis cs:5960,338.431019391646)
--(axis cs:6120,338.344862763878)
--(axis cs:6280,339.734725466214)
--(axis cs:6440,338.87144014669)
--(axis cs:6600,338.900930293569)
--(axis cs:6760,340.00248741364)
--(axis cs:6920,339.697648064915)
--(axis cs:7080,339.675833334876)
--(axis cs:7240,338.366017907241)
--(axis cs:7400,337.139050230163)
--(axis cs:7560,337.438964440612)
--(axis cs:7720,338.999547083504)
--(axis cs:7880,337.978943001635)
--(axis cs:8040,337.08950081227)
--(axis cs:8200,337.583951392505)
--(axis cs:8360,336.784374847777)
--(axis cs:8520,336.760232619076)
--(axis cs:8680,337.468501328736)
--(axis cs:8840,336.099835126413)
--(axis cs:9000,336.761748301202)
--(axis cs:9160,336.326919473764)
--(axis cs:9320,336.385959975845)
--(axis cs:9480,336.530743690386)
--(axis cs:9640,336.420291228615)
--(axis cs:9800,335.965886135471)
--(axis cs:9960,334.619988845129)
--(axis cs:9960,358.141490272438)
--(axis cs:9960,358.141490272438)
--(axis cs:9800,359.570707399911)
--(axis cs:9640,360.272386170422)
--(axis cs:9480,361.6156058216)
--(axis cs:9320,363.117428061024)
--(axis cs:9160,364.366682155572)
--(axis cs:9000,365.838313727215)
--(axis cs:8840,366.907374619091)
--(axis cs:8680,368.173450913336)
--(axis cs:8520,369.323049038823)
--(axis cs:8360,371.098281422824)
--(axis cs:8200,372.79869052873)
--(axis cs:8040,374.484312801924)
--(axis cs:7880,375.724872231332)
--(axis cs:7720,377.002318284798)
--(axis cs:7560,378.63741761942)
--(axis cs:7400,379.658701834891)
--(axis cs:7240,381.163086904328)
--(axis cs:7080,381.551571506203)
--(axis cs:6920,384.685518786333)
--(axis cs:6760,387.094798073987)
--(axis cs:6600,388.9403159319)
--(axis cs:6440,390.514047016469)
--(axis cs:6280,395.754238592612)
--(axis cs:6120,396.621609488669)
--(axis cs:5960,398.394833162202)
--(axis cs:5800,400.110034384539)
--(axis cs:5640,402.750519127972)
--(axis cs:5480,406.017602267378)
--(axis cs:5320,409.666292716593)
--(axis cs:5160,413.767085158387)
--(axis cs:5000,413.638390942724)
--(axis cs:4840,414.642020225525)
--(axis cs:4680,418.222625321671)
--(axis cs:4520,421.61427890386)
--(axis cs:4360,427.887450093808)
--(axis cs:4200,433.029456399116)
--(axis cs:4040,439.695581400836)
--(axis cs:3880,452.732193990967)
--(axis cs:3720,455.626190801728)
--(axis cs:3560,463.19262432451)
--(axis cs:3400,472.596289685045)
--(axis cs:3240,482.388942307692)
--(axis cs:3080,493.318649187057)
--(axis cs:2920,507.737533549807)
--(axis cs:2760,517.98598528769)
--(axis cs:2600,528.501602443242)
--(axis cs:2440,536.999734528211)
--(axis cs:2280,555.134329920773)
--(axis cs:2120,571.851396147634)
--(axis cs:1960,591.328246605578)
--(axis cs:1800,604.801168964713)
--(axis cs:1640,621.124401179227)
--(axis cs:1480,632.568245254107)
--(axis cs:1320,643.932152690744)
--(axis cs:1160,639.112874789116)
--(axis cs:1000,631.949343634124)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1000,2622.35950814615)
--(axis cs:1000,1308.38212684121)
--(axis cs:1160,1352.24841284956)
--(axis cs:1320,1351.20881518027)
--(axis cs:1480,1381.55980302183)
--(axis cs:1640,1390.12269361091)
--(axis cs:1800,1419.83912075488)
--(axis cs:1960,1416.19098486634)
--(axis cs:2120,1432.28426554953)
--(axis cs:2280,1448.38819836946)
--(axis cs:2440,1461.41038038293)
--(axis cs:2600,1495.01925011704)
--(axis cs:2760,1499.83845380239)
--(axis cs:2920,1520.229144015)
--(axis cs:3080,1503.37052783534)
--(axis cs:3240,1525.89206491617)
--(axis cs:3400,1528.83061506881)
--(axis cs:3560,1543.07274600371)
--(axis cs:3720,1529.59698280764)
--(axis cs:3880,1535.10855315584)
--(axis cs:4040,1552.39144070943)
--(axis cs:4200,1551.0832746918)
--(axis cs:4360,1571.92019516052)
--(axis cs:4520,1567.20945119331)
--(axis cs:4680,1573.33061367718)
--(axis cs:4840,1568.16402481512)
--(axis cs:5000,1576.54314734027)
--(axis cs:5160,1597.77023823626)
--(axis cs:5320,1586.09430637861)
--(axis cs:5480,1583.72997410745)
--(axis cs:5640,1578.12188179999)
--(axis cs:5800,1570.05066960281)
--(axis cs:5960,1568.13465065693)
--(axis cs:6120,1569.91120089695)
--(axis cs:6280,1597.06033713488)
--(axis cs:6440,1595.44620175325)
--(axis cs:6600,1593.14685304659)
--(axis cs:6760,1594.33239906542)
--(axis cs:6920,1584.62452285734)
--(axis cs:7080,1583.28216610574)
--(axis cs:7240,1577.17835867652)
--(axis cs:7400,1571.5610193981)
--(axis cs:7560,1569.91267319557)
--(axis cs:7720,1569.61109123748)
--(axis cs:7880,1570.35565295902)
--(axis cs:8040,1562.16414988855)
--(axis cs:8200,1567.21819326445)
--(axis cs:8360,1575.81094939507)
--(axis cs:8520,1577.77330433218)
--(axis cs:8680,1572.52321510512)
--(axis cs:8840,1571.31985944543)
--(axis cs:9000,1570.74679217513)
--(axis cs:9160,1562.66449518526)
--(axis cs:9320,1556.47858297199)
--(axis cs:9480,1553.15620399062)
--(axis cs:9640,1556.04951247119)
--(axis cs:9800,1556.32116763478)
--(axis cs:9960,1555.00839815455)
--(axis cs:9960,1689.15797246973)
--(axis cs:9960,1689.15797246973)
--(axis cs:9800,1690.86597604489)
--(axis cs:9640,1695.35680737273)
--(axis cs:9480,1700.36145997625)
--(axis cs:9320,1706.63904691803)
--(axis cs:9160,1718.05478114728)
--(axis cs:9000,1722.69075438661)
--(axis cs:8840,1723.48653060568)
--(axis cs:8680,1731.37409384149)
--(axis cs:8520,1736.67681849436)
--(axis cs:8360,1739.62793272171)
--(axis cs:8200,1745.31530038158)
--(axis cs:8040,1748.48547343734)
--(axis cs:7880,1754.66450668862)
--(axis cs:7720,1762.52246726531)
--(axis cs:7560,1768.89011179598)
--(axis cs:7400,1773.11678032482)
--(axis cs:7240,1777.81961087194)
--(axis cs:7080,1785.82573113892)
--(axis cs:6920,1792.16780655587)
--(axis cs:6760,1813.97817460438)
--(axis cs:6600,1808.72440927508)
--(axis cs:6440,1831.29649848347)
--(axis cs:6280,1830.1716080379)
--(axis cs:6120,1831.15360799855)
--(axis cs:5960,1822.25709614842)
--(axis cs:5800,1832.54702110914)
--(axis cs:5640,1841.94961589163)
--(axis cs:5480,1844.61466704127)
--(axis cs:5320,1868.89652751132)
--(axis cs:5160,1859.44023038248)
--(axis cs:5000,1840.37372533909)
--(axis cs:4840,1832.09650000346)
--(axis cs:4680,1837.25875464075)
--(axis cs:4520,1834.25988383641)
--(axis cs:4360,1844.8360127006)
--(axis cs:4200,1855.39819156755)
--(axis cs:4040,1859.28796718798)
--(axis cs:3880,1876.58313843156)
--(axis cs:3720,1891.69890784706)
--(axis cs:3560,1927.25930471714)
--(axis cs:3400,1939.84555504539)
--(axis cs:3240,1968.38381073291)
--(axis cs:3080,1971.91302532517)
--(axis cs:2920,1981.43839977707)
--(axis cs:2760,1999.49249536251)
--(axis cs:2600,2026.88397959274)
--(axis cs:2440,2023.40518889135)
--(axis cs:2280,2062.24788365926)
--(axis cs:2120,2103.11047130907)
--(axis cs:1960,2136.11684065785)
--(axis cs:1800,2199.09754199876)
--(axis cs:1640,2261.87709207246)
--(axis cs:1480,2326.56280632787)
--(axis cs:1320,2415.77541699087)
--(axis cs:1160,2490.65310775724)
--(axis cs:1000,2622.35950814615)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1000,207.943413894955)
--(axis cs:1000,165.059951366764)
--(axis cs:1160,166.52593498556)
--(axis cs:1320,169.954407644451)
--(axis cs:1480,168.665832513131)
--(axis cs:1640,168.764098311916)
--(axis cs:1800,171.080727682588)
--(axis cs:1960,169.811150918757)
--(axis cs:2120,169.093612124662)
--(axis cs:2280,168.344043456831)
--(axis cs:2440,167.871360311703)
--(axis cs:2600,172.427858977482)
--(axis cs:2760,171.567126542653)
--(axis cs:2920,170.520140158032)
--(axis cs:3080,171.527680732672)
--(axis cs:3240,169.144592578595)
--(axis cs:3400,169.475229716371)
--(axis cs:3560,169.803726479453)
--(axis cs:3720,169.270392180128)
--(axis cs:3880,169.242725311024)
--(axis cs:4040,169.016524974211)
--(axis cs:4200,169.268990740923)
--(axis cs:4360,168.546733005096)
--(axis cs:4520,169.225434920119)
--(axis cs:4680,168.510837482745)
--(axis cs:4840,167.319335888342)
--(axis cs:5000,169.313549205453)
--(axis cs:5160,171.583014789587)
--(axis cs:5320,171.061022151926)
--(axis cs:5480,170.772281492126)
--(axis cs:5640,169.514366591082)
--(axis cs:5800,169.353709680488)
--(axis cs:5960,169.254333050407)
--(axis cs:6120,168.866174870564)
--(axis cs:6280,168.494267202523)
--(axis cs:6440,170.549715167792)
--(axis cs:6600,170.774406788028)
--(axis cs:6760,167.883338322492)
--(axis cs:6920,169.950453419706)
--(axis cs:7080,167.958270553809)
--(axis cs:7240,167.832912038113)
--(axis cs:7400,167.505037427431)
--(axis cs:7560,167.106133886813)
--(axis cs:7720,166.741345999003)
--(axis cs:7880,167.204363445819)
--(axis cs:8040,166.145511058547)
--(axis cs:8200,166.50375496891)
--(axis cs:8360,166.283424290847)
--(axis cs:8520,168.228545323067)
--(axis cs:8680,166.613002218503)
--(axis cs:8840,166.239617800309)
--(axis cs:9000,166.392695588886)
--(axis cs:9160,166.312478579248)
--(axis cs:9320,166.393450014333)
--(axis cs:9480,166.489295668044)
--(axis cs:9640,166.449877259645)
--(axis cs:9800,166.302260317205)
--(axis cs:9960,165.858412726353)
--(axis cs:9960,184.05177974414)
--(axis cs:9960,184.05177974414)
--(axis cs:9800,184.413493036859)
--(axis cs:9640,184.515599151967)
--(axis cs:9480,184.651284423844)
--(axis cs:9320,184.614581034498)
--(axis cs:9160,184.612592506825)
--(axis cs:9000,184.558049746015)
--(axis cs:8840,184.663162306877)
--(axis cs:8680,184.58491081747)
--(axis cs:8520,185.14512449468)
--(axis cs:8360,185.014082790133)
--(axis cs:8200,184.616946912712)
--(axis cs:8040,185.077513694763)
--(axis cs:7880,185.497166889853)
--(axis cs:7720,185.499883900947)
--(axis cs:7560,185.868172078655)
--(axis cs:7400,185.656509195906)
--(axis cs:7240,185.861242447228)
--(axis cs:7080,186.425696602998)
--(axis cs:6920,186.565009202448)
--(axis cs:6760,186.811644435809)
--(axis cs:6600,186.833496663646)
--(axis cs:6440,186.642980908239)
--(axis cs:6280,186.87197212195)
--(axis cs:6120,186.974582827694)
--(axis cs:5960,187.408737888688)
--(axis cs:5800,187.923069743199)
--(axis cs:5640,188.073692836593)
--(axis cs:5480,188.565855755832)
--(axis cs:5320,189.025439330382)
--(axis cs:5160,189.01283932839)
--(axis cs:5000,186.60342804686)
--(axis cs:4840,185.161518706489)
--(axis cs:4680,185.89927002311)
--(axis cs:4520,186.347979583488)
--(axis cs:4360,186.555215150323)
--(axis cs:4200,187.164731451848)
--(axis cs:4040,187.583147873113)
--(axis cs:3880,188.066412906107)
--(axis cs:3720,188.887061740374)
--(axis cs:3560,189.451801289363)
--(axis cs:3400,189.258926690848)
--(axis cs:3240,189.976545363206)
--(axis cs:3080,190.784520732546)
--(axis cs:2920,192.221256002224)
--(axis cs:2760,193.399877531003)
--(axis cs:2600,195.375620816403)
--(axis cs:2440,191.590707000421)
--(axis cs:2280,192.715136244828)
--(axis cs:2120,196.180668078678)
--(axis cs:1960,198.150587033499)
--(axis cs:1800,200.784330315353)
--(axis cs:1640,200.94019019965)
--(axis cs:1480,201.990484135263)
--(axis cs:1320,203.310785544546)
--(axis cs:1160,207.216716301747)
--(axis cs:1000,207.943413894955)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
1000 783.642690016492
1160 811.468258067074
1320 835.479041078037
1480 825.065133075586
1640 813.06333322236
1800 802.373771298656
1960 790.742229277712
2120 779.897709877838
2280 769.200006884779
2440 757.626789560123
2600 760.20321520809
2760 746.304570896961
2920 741.663243567171
3080 733.963716361901
3240 731.110048118004
3400 723.195916858237
3560 715.517889484972
3720 707.084849283459
3880 702.573158403902
4040 697.283366156213
4200 691.281316659796
4360 685.151033794307
4520 679.819973899302
4680 675.666507647744
4840 672.376677316489
5000 670.420058987098
5160 671.858163931384
5320 667.941941105626
5480 663.401285572782
5640 659.194957471527
5800 656.049391283636
5960 653.123716461399
6120 650.394192138659
6280 650.221187715879
6440 648.641491867775
6600 647.363690413794
6760 645.189783478065
6920 641.933595332576
7080 638.969046770265
7240 636.6402788228
7400 635.601865141659
7560 632.9042718716
7720 630.623431310617
7880 628.905105778171
8040 626.127051679244
8200 624.855012295452
8360 622.364825342149
8520 619.95742864374
8680 617.257837310896
8840 615.337869908177
9000 614.646446712803
9160 612.909532617717
9320 611.164498538705
9480 610.011910950045
9640 610.14396935794
9800 609.421950820511
9960 610.171693588571
};
\addplot [semithick, color1, forget plot]
table {%
1000 494.479836190101
1160 510.491878273141
1320 522.586523966682
1480 519.895178231617
1640 506.395074410872
1800 497.330861091614
1960 488.122477507228
2120 475.534884716983
2280 464.386872037529
2440 453.936115595759
2600 452.769644854169
2760 444.421388853328
2920 437.199511414095
3080 431.082732145069
3240 424.44359089778
3400 418.3971263796
3560 411.686729863912
3720 407.075748520307
3880 402.052022877573
4040 397.465401096109
4200 393.582225264959
4360 390.013761782264
4520 386.796468425271
4680 384.098655725085
4840 381.475033140674
5000 381.3866450068
5160 382.931018161589
5320 379.839183635604
5480 377.283159396687
5640 374.986590486712
5800 372.675540434924
5960 370.907822262302
6120 369.775373091705
6280 368.865401036031
6440 367.710501426874
6600 366.409440018947
6760 365.446026131533
6920 364.20162705288
7080 363.21591634172
7240 361.811157693534
7400 361.146409830101
7560 360.66274501216
7720 359.900306292061
7880 359.561372184028
8040 359.017620803406
8200 358.087870909148
8360 357.313069442694
8520 356.028097561907
8680 355.303233517602
8840 354.681734015039
9000 354.11873199302
9160 353.286361907535
9320 352.747990152332
9480 351.790634578347
9640 351.183358577867
9800 350.583859787804
9960 348.986735310454
};
\addplot [semithick, color2, forget plot]
table {%
1000 1959.08466768737
1160 1921.4507603034
1320 1893.98093836648
1480 1854.06130467485
1640 1825.99989284169
1800 1807.75787735512
1960 1776.15391276209
2120 1767.6973684293
2280 1755.31804101436
2440 1742.40778463714
2600 1760.95161485489
2760 1754.28380640836
2920 1738.47923249515
3080 1738.92920734813
3240 1747.13793782454
3400 1731.55264131485
3560 1719.60835340644
3720 1710.64794532735
3880 1705.8458457937
4040 1702.54418317771
4200 1701.22994677754
4360 1708.37810393056
4520 1700.73466751486
4680 1701.48926475663
4840 1701.13460565351
5000 1708.45843633968
5160 1727.11614962012
5320 1727.01179703002
5480 1714.17232057436
5640 1703.66477701305
5800 1699.21892965517
5960 1697.39035054467
6120 1703.21922119446
6280 1710.76248027183
6440 1709.35459451897
6600 1702.17827522809
6760 1699.62230785911
6920 1690.31333753385
7080 1683.65859629573
7240 1676.66218418253
7400 1676.93856037902
7560 1669.40139249577
7720 1666.06677925139
7880 1662.51007982382
8040 1655.7600202442
8200 1656.26674682301
8360 1657.71944105839
8520 1657.22506141327
8680 1651.94865447331
8840 1647.40319502556
9000 1646.33393904213
9160 1640.35963816627
9320 1634.71280396432
9480 1630.72981276678
9640 1627.2114568572
9800 1622.67138887983
9960 1625.05971028071
};
\addplot [semithick, color3, forget plot]
table {%
1000 186.50168263086
1160 187.302968033359
1320 186.902522001051
1480 186.368180249361
1640 186.005215558139
1800 186.83025873827
1960 185.147821673282
2120 183.834014946306
2280 182.35138026908
2440 181.547397418898
2600 185.849578517607
2760 184.394130345286
2920 183.494337850056
3080 182.13913380521
3240 181.414960655799
3400 180.994108331518
3560 181.033205278113
3720 180.355515403339
3880 179.88942408623
4040 179.717513684873
4200 179.299529499226
4360 178.860499144146
4520 178.476701803818
4680 177.974561140227
4840 177.592597843445
5000 178.880776426273
5160 181.459129626792
5320 181.09984504349
5480 180.73225342728
5640 180.064493187761
5800 179.854492304042
5960 179.601301220394
6120 179.306930818916
6280 178.960516191249
6440 178.766534080801
6600 178.888241642362
6760 178.668577026581
6920 178.404689805332
7080 178.257067993767
7240 178.006062356357
7400 177.828368046667
7560 177.690799888248
7720 177.47506397045
7880 177.2716321087
8040 176.903757782456
8200 176.697885853655
8360 176.651769977602
8520 176.709707613427
8680 176.643393547269
8840 176.633127088601
9000 176.607291595256
9160 176.571796650195
9320 176.57507116516
9480 176.610335203317
9640 176.509380765529
9800 176.408951639765
9960 176.201377364554
};
\addplot [semithick, color4, forget plot]
table {%
1000 6.95350429799297
1160 7.09978678287604
1320 6.85491956266245
1480 6.89038750309272
1640 6.97820807948257
1800 6.941777039628
1960 6.89422563852998
2120 6.89569459834569
2280 6.90240495590143
2440 6.91468345875643
2600 6.98702408436158
2760 6.9146141678848
2920 6.87096891956525
3080 6.85697203700982
3240 6.77070676363431
3400 6.7719037931336
3560 6.77001402825534
3720 6.74442861418941
3880 6.7350977184227
4040 6.70388333591414
4200 6.69626277869218
4360 6.67653531177093
4520 6.70344155882105
4680 6.66310314430611
4840 6.63031804192926
5000 6.65734342472282
5160 6.75519614892956
5320 6.74468093249409
5480 6.78815572422493
5640 6.79573109719606
5800 6.78939786507217
5960 6.7717315763285
6120 6.73581227587254
6280 6.72459166455534
6440 6.70447223870329
6600 6.69098867049917
6760 6.68307699516218
6920 6.6988750281616
7080 6.6694583475842
7240 6.67399080868425
7400 6.6682038841299
7560 6.64416115381601
7720 6.61944211069085
7880 6.62879886433803
8040 6.62907292383798
8200 6.59689258570793
8360 6.60847161975528
8520 6.61011329150004
8680 6.61101264426842
8840 6.61841473336947
9000 6.61287831677978
9160 6.60094169649979
9320 6.62831161310946
9480 6.64398966649561
9640 6.65120092698329
9800 6.63529169061254
9960 6.63796358385918
};
\end{axis}

\end{tikzpicture}


==> figures/graph_structure_training.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
\definecolor{color1}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color2}{rgb}{1,0.196078431372549,0.196078431372549}
\definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}
% \definecolor{color4}{rgb}{0.686274509803922,0.470588235294118,0.823529411764706}

\begin{axis}[
height=5cm,
width=0.5\columnwidth,
legend columns=2
legend cell align={left},
legend style={at={(0.03,0.99)}, anchor=north west},
legend entries={dense, complete, sparse, tree},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training steps},
xmin=552, xmax=10408,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward per sector},
ymin=-0.135673381515361, ymax=1.5756985675625,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1000,0.252250237786568)
--(axis cs:1000,0.154842024633625)
--(axis cs:1160,0.292721618850735)
--(axis cs:1320,0.363658715860155)
--(axis cs:1480,0.643420470150544)
--(axis cs:1640,0.70239915385968)
--(axis cs:1800,0.72806860943167)
--(axis cs:1960,0.702833552411031)
--(axis cs:2120,0.827061164198131)
--(axis cs:2280,0.79178716910129)
--(axis cs:2440,0.823995424471847)
--(axis cs:2600,0.854647492647201)
--(axis cs:2760,0.914680908327826)
--(axis cs:2920,0.90371455084481)
--(axis cs:3080,0.939725520743034)
--(axis cs:3240,0.965042921904096)
--(axis cs:3400,0.97472998328852)
--(axis cs:3560,0.930189537449607)
--(axis cs:3720,0.951295648683208)
--(axis cs:3880,0.907148765144)
--(axis cs:4040,1.02559888092624)
--(axis cs:4200,1.02879218309224)
--(axis cs:4360,1.0168686970792)
--(axis cs:4520,0.957231345751188)
--(axis cs:4680,0.970121842507866)
--(axis cs:4840,1.06925413586722)
--(axis cs:5000,1.03447748228975)
--(axis cs:5160,1.02635135941213)
--(axis cs:5320,0.988607888187035)
--(axis cs:5480,1.01769002122098)
--(axis cs:5640,0.970880552516992)
--(axis cs:5800,1.01907147956106)
--(axis cs:5960,0.922025147498676)
--(axis cs:6120,0.958596346619475)
--(axis cs:6280,1.01875529125416)
--(axis cs:6440,0.991832268298378)
--(axis cs:6600,1.02827522561861)
--(axis cs:6760,0.97433001137326)
--(axis cs:6920,1.03747184280158)
--(axis cs:7080,1.02944499207282)
--(axis cs:7240,1.03511750314457)
--(axis cs:7400,1.07078457519)
--(axis cs:7560,1.04333294620863)
--(axis cs:7720,1.03822182502739)
--(axis cs:7880,0.980958818648419)
--(axis cs:8040,0.999826069879774)
--(axis cs:8200,1.05592303561726)
--(axis cs:8360,1.04027680129774)
--(axis cs:8520,0.98057303464572)
--(axis cs:8680,0.971653186533203)
--(axis cs:8840,1.0441892368886)
--(axis cs:9000,1.00600638628766)
--(axis cs:9160,0.952906951776556)
--(axis cs:9320,0.989604680384562)
--(axis cs:9480,0.954940438913747)
--(axis cs:9640,0.994896625444425)
--(axis cs:9800,0.903049683475717)
--(axis cs:9960,0.995045506064631)
--(axis cs:9960,1.10636161909671)
--(axis cs:9960,1.10636161909671)
--(axis cs:9800,1.10771614103626)
--(axis cs:9640,1.06084334169735)
--(axis cs:9480,1.11948046721382)
--(axis cs:9320,1.07988219114298)
--(axis cs:9160,1.12322118647658)
--(axis cs:9000,1.04707246949103)
--(axis cs:8840,1.15365967504819)
--(axis cs:8680,1.11188255987746)
--(axis cs:8520,1.07025736242507)
--(axis cs:8360,1.1120813068736)
--(axis cs:8200,1.10426320552865)
--(axis cs:8040,1.09479929169603)
--(axis cs:7880,1.11922344896195)
--(axis cs:7720,1.13069960797692)
--(axis cs:7560,1.07012411658983)
--(axis cs:7400,1.12664952484263)
--(axis cs:7240,1.12858111424216)
--(axis cs:7080,1.13870068273966)
--(axis cs:6920,1.10689105095207)
--(axis cs:6760,1.03575173432283)
--(axis cs:6600,1.09350054466428)
--(axis cs:6440,1.10381884580026)
--(axis cs:6280,1.10575479255434)
--(axis cs:6120,1.08461201938056)
--(axis cs:5960,1.05035405245417)
--(axis cs:5800,1.10381265818675)
--(axis cs:5640,1.11979745854253)
--(axis cs:5480,1.08096839932769)
--(axis cs:5320,1.10752107017314)
--(axis cs:5160,1.10123305818688)
--(axis cs:5000,1.11424014182906)
--(axis cs:4840,1.13311902161007)
--(axis cs:4680,1.05367122164186)
--(axis cs:4520,1.1225338316876)
--(axis cs:4360,1.12798272672024)
--(axis cs:4200,1.10788348371412)
--(axis cs:4040,1.1075970251125)
--(axis cs:3880,1.07905042164524)
--(axis cs:3720,1.05507862275611)
--(axis cs:3560,1.0496828395843)
--(axis cs:3400,1.05300644254107)
--(axis cs:3240,1.02668359830734)
--(axis cs:3080,1.00985908242561)
--(axis cs:2920,0.960834918728187)
--(axis cs:2760,0.981707289828364)
--(axis cs:2600,0.979112862093244)
--(axis cs:2440,0.93599170952361)
--(axis cs:2280,0.923490322698102)
--(axis cs:2120,0.900449544429645)
--(axis cs:1960,0.855589557093852)
--(axis cs:1800,0.782400667422474)
--(axis cs:1640,0.75411256675519)
--(axis cs:1480,0.724567040063404)
--(axis cs:1320,0.625786111671734)
--(axis cs:1160,0.44455969321967)
--(axis cs:1000,0.252250237786568)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1000,0.451864643690931)
--(axis cs:1000,0.206098290042022)
--(axis cs:1160,0.268869884109872)
--(axis cs:1320,0.333072612235198)
--(axis cs:1480,0.402309204411958)
--(axis cs:1640,0.608307357006073)
--(axis cs:1800,0.36457530010973)
--(axis cs:1960,0.264648657779951)
--(axis cs:2120,0.13762997452904)
--(axis cs:2280,0.313435548140603)
--(axis cs:2440,0.506148221815536)
--(axis cs:2600,0.342330779683078)
--(axis cs:2760,0.185071586433409)
--(axis cs:2920,0.285521021714476)
--(axis cs:3080,0.199805716510315)
--(axis cs:3240,0.294059174059339)
--(axis cs:3400,0.378862514544779)
--(axis cs:3560,0.260634436088258)
--(axis cs:3720,0.354398776360268)
--(axis cs:3880,0.183296547870677)
--(axis cs:4040,0.300174290388408)
--(axis cs:4200,0.284797450219277)
--(axis cs:4360,0.110298034545125)
--(axis cs:4520,0.229623903788048)
--(axis cs:4680,0.249538803686489)
--(axis cs:4840,0.447770394263367)
--(axis cs:5000,0.110183798527143)
--(axis cs:5160,0.223668514797207)
--(axis cs:5320,0.255119983299848)
--(axis cs:5480,0.174894384775023)
--(axis cs:5640,0.250334716663539)
--(axis cs:5800,0.201144442004287)
--(axis cs:5960,0.22449943189966)
--(axis cs:6120,0.149431831325299)
--(axis cs:6280,0.212852686532786)
--(axis cs:6440,0.114943116369313)
--(axis cs:6600,0.161680361362265)
--(axis cs:6760,0.170412702141926)
--(axis cs:6920,0.23695811686597)
--(axis cs:7080,-0.0967644740930393)
--(axis cs:7240,0.221195846965927)
--(axis cs:7400,0.01390378526466)
--(axis cs:7560,0.188987499654373)
--(axis cs:7720,0.091132574419042)
--(axis cs:7880,0.147399676518185)
--(axis cs:8040,0.211603955565179)
--(axis cs:8200,0.114851776741388)
--(axis cs:8360,0.141310844920432)
--(axis cs:8520,0.109188290297418)
--(axis cs:8680,0.0776935345317745)
--(axis cs:8840,0.275522810947463)
--(axis cs:9000,0.173531461417724)
--(axis cs:9160,0.134075275253998)
--(axis cs:9320,0.0661128054502239)
--(axis cs:9480,0.105374404648961)
--(axis cs:9640,0.101271037673671)
--(axis cs:9800,0.124617693069167)
--(axis cs:9960,0.142019128144054)
--(axis cs:9960,0.450262999248682)
--(axis cs:9960,0.450262999248682)
--(axis cs:9800,0.276157364009131)
--(axis cs:9640,0.387440252923723)
--(axis cs:9480,0.243628764068551)
--(axis cs:9320,0.257145724354375)
--(axis cs:9160,0.458766152828008)
--(axis cs:9000,0.385992223762631)
--(axis cs:8840,0.433939539121971)
--(axis cs:8680,0.241499466553996)
--(axis cs:8520,0.287238124813531)
--(axis cs:8360,0.236377587499373)
--(axis cs:8200,0.480490337838331)
--(axis cs:8040,0.401378343831705)
--(axis cs:7880,0.297758446185516)
--(axis cs:7720,0.215470175712943)
--(axis cs:7560,0.432292005538181)
--(axis cs:7400,0.325430249593876)
--(axis cs:7240,0.314267149458966)
--(axis cs:7080,0.258740029644373)
--(axis cs:6920,0.422903599644268)
--(axis cs:6760,0.41350882608717)
--(axis cs:6600,0.383009874610039)
--(axis cs:6440,0.306193374696498)
--(axis cs:6280,0.477758969458443)
--(axis cs:6120,0.305016533488058)
--(axis cs:5960,0.587138139372909)
--(axis cs:5800,0.505398350676461)
--(axis cs:5640,0.601278251431011)
--(axis cs:5480,0.622921751654512)
--(axis cs:5320,0.430205464719532)
--(axis cs:5160,0.612832369537699)
--(axis cs:5000,0.400327937119837)
--(axis cs:4840,0.829766140217451)
--(axis cs:4680,0.712929391366374)
--(axis cs:4520,0.676421408349161)
--(axis cs:4360,0.368355357066162)
--(axis cs:4200,0.820246622680953)
--(axis cs:4040,0.735291090589132)
--(axis cs:3880,0.671271927968714)
--(axis cs:3720,0.438877782907199)
--(axis cs:3560,0.514014304284761)
--(axis cs:3400,0.627176678066058)
--(axis cs:3240,0.456407957186379)
--(axis cs:3080,0.356509747021686)
--(axis cs:2920,0.566364296434671)
--(axis cs:2760,0.589200167081535)
--(axis cs:2600,0.48556437049184)
--(axis cs:2440,0.82728022713938)
--(axis cs:2280,0.676627617165048)
--(axis cs:2120,0.550906976869567)
--(axis cs:1960,0.492366315980895)
--(axis cs:1800,0.734173774794726)
--(axis cs:1640,0.796763653343584)
--(axis cs:1480,0.805544681800961)
--(axis cs:1320,0.575823398120173)
--(axis cs:1160,0.567706049532264)
--(axis cs:1000,0.451864643690931)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1000,0.171860608014613)
--(axis cs:1000,-0.113955253100806)
--(axis cs:1160,0.168712367765719)
--(axis cs:1320,0.277890952050421)
--(axis cs:1480,0.30841261418634)
--(axis cs:1640,0.363983588544178)
--(axis cs:1800,0.399503734818218)
--(axis cs:1960,0.589785585526364)
--(axis cs:2120,0.667850673016304)
--(axis cs:2280,0.573378172432075)
--(axis cs:2440,0.564275187935586)
--(axis cs:2600,0.630053379629704)
--(axis cs:2760,0.788808910891696)
--(axis cs:2920,0.489655602732411)
--(axis cs:3080,0.661927769330759)
--(axis cs:3240,0.812355832713118)
--(axis cs:3400,0.886191354946773)
--(axis cs:3560,0.918940849725615)
--(axis cs:3720,0.917810121308857)
--(axis cs:3880,0.916784250301101)
--(axis cs:4040,0.959088117838251)
--(axis cs:4200,0.961281384077275)
--(axis cs:4360,0.961069047380795)
--(axis cs:4520,0.974940814793053)
--(axis cs:4680,0.958450074006132)
--(axis cs:4840,0.976892928540965)
--(axis cs:5000,1.01229588826485)
--(axis cs:5160,1.02708178693663)
--(axis cs:5320,0.950056449759165)
--(axis cs:5480,1.03713413763561)
--(axis cs:5640,1.04461499260448)
--(axis cs:5800,0.99147858974546)
--(axis cs:5960,0.858218912392204)
--(axis cs:6120,0.959693370644)
--(axis cs:6280,1.05195843009185)
--(axis cs:6440,1.04925283283617)
--(axis cs:6600,0.994945821480043)
--(axis cs:6760,0.995190307494712)
--(axis cs:6920,1.01170875348534)
--(axis cs:7080,1.01247274196446)
--(axis cs:7240,1.03102649084836)
--(axis cs:7400,1.03190027861622)
--(axis cs:7560,0.958149414366366)
--(axis cs:7720,0.956550288139079)
--(axis cs:7880,1.00219710278632)
--(axis cs:8040,1.01724595793879)
--(axis cs:8200,0.982927455457684)
--(axis cs:8360,0.972206740920044)
--(axis cs:8520,0.943412783795871)
--(axis cs:8680,0.915295184468009)
--(axis cs:8840,0.991909670459756)
--(axis cs:9000,0.978043375195198)
--(axis cs:9160,1.0317245520405)
--(axis cs:9320,1.01549324662826)
--(axis cs:9480,0.980567692414564)
--(axis cs:9640,1.05325106662052)
--(axis cs:9800,0.940354046854734)
--(axis cs:9960,1.0164998909681)
--(axis cs:9960,1.07043654137371)
--(axis cs:9960,1.07043654137371)
--(axis cs:9800,1.02240411580226)
--(axis cs:9640,1.0791831355675)
--(axis cs:9480,1.08749200604858)
--(axis cs:9320,1.07273440255103)
--(axis cs:9160,1.09395507753907)
--(axis cs:9000,1.06471649291821)
--(axis cs:8840,1.06306840942802)
--(axis cs:8680,1.07848238074284)
--(axis cs:8520,1.06449879335598)
--(axis cs:8360,1.06075836376657)
--(axis cs:8200,1.06298611633281)
--(axis cs:8040,1.06538754736483)
--(axis cs:7880,1.04119788144439)
--(axis cs:7720,1.04515618985684)
--(axis cs:7560,1.09428616662056)
--(axis cs:7400,1.08953342291104)
--(axis cs:7240,1.10640635684977)
--(axis cs:7080,1.05389055716654)
--(axis cs:6920,1.09432687246584)
--(axis cs:6760,1.05320268190979)
--(axis cs:6600,1.02772801882282)
--(axis cs:6440,1.07322224120376)
--(axis cs:6280,1.08010395133907)
--(axis cs:6120,1.03290566311326)
--(axis cs:5960,1.06731545410173)
--(axis cs:5800,1.03362387082232)
--(axis cs:5640,1.08828585635013)
--(axis cs:5480,1.0966605548964)
--(axis cs:5320,1.03907071828371)
--(axis cs:5160,1.1049872680737)
--(axis cs:5000,1.06530232610799)
--(axis cs:4840,1.05559148367865)
--(axis cs:4680,1.01467665668439)
--(axis cs:4520,1.03424603558929)
--(axis cs:4360,1.04685218156564)
--(axis cs:4200,1.04868786494846)
--(axis cs:4040,1.05701269575548)
--(axis cs:3880,1.03327713683193)
--(axis cs:3720,0.991310856859197)
--(axis cs:3560,0.982776939111099)
--(axis cs:3400,0.964814966012281)
--(axis cs:3240,0.90942138758588)
--(axis cs:3080,0.918984390689672)
--(axis cs:2920,0.862339391128705)
--(axis cs:2760,0.922509257221427)
--(axis cs:2600,0.752743206575379)
--(axis cs:2440,0.81200318579857)
--(axis cs:2280,0.689791390306257)
--(axis cs:2120,0.774391399655065)
--(axis cs:1960,0.632851800771567)
--(axis cs:1800,0.61913652428351)
--(axis cs:1640,0.552911246426979)
--(axis cs:1480,0.497002906451728)
--(axis cs:1320,0.41177884263742)
--(axis cs:1160,0.245194369769109)
--(axis cs:1000,0.171860608014613)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1000,0.153644036113536)
--(axis cs:1000,0.0477912842784601)
--(axis cs:1160,0.221047758005797)
--(axis cs:1320,0.352862748249789)
--(axis cs:1480,0.408775980207653)
--(axis cs:1640,0.480109529052159)
--(axis cs:1800,0.635327790291679)
--(axis cs:1960,0.590033022744771)
--(axis cs:2120,0.668970662903247)
--(axis cs:2280,0.722267256453426)
--(axis cs:2440,0.746946381236159)
--(axis cs:2600,0.715227044792803)
--(axis cs:2760,0.761558340854527)
--(axis cs:2920,0.794509675117045)
--(axis cs:3080,0.824150479138095)
--(axis cs:3240,0.88904640105336)
--(axis cs:3400,0.881012904395167)
--(axis cs:3560,0.932705497236807)
--(axis cs:3720,0.948175729103692)
--(axis cs:3880,0.922078508159673)
--(axis cs:4040,0.964207361759918)
--(axis cs:4200,0.94435161180167)
--(axis cs:4360,0.971104329718784)
--(axis cs:4520,0.999833166937288)
--(axis cs:4680,0.982977634513525)
--(axis cs:4840,1.05448585711324)
--(axis cs:5000,0.983334824919482)
--(axis cs:5160,1.00418141339216)
--(axis cs:5320,0.991696513210217)
--(axis cs:5480,0.981917969994756)
--(axis cs:5640,1.04236559411012)
--(axis cs:5800,0.987203436533541)
--(axis cs:5960,0.902378033648342)
--(axis cs:6120,0.983479236872234)
--(axis cs:6280,1.03594668823185)
--(axis cs:6440,0.996008152711416)
--(axis cs:6600,1.00655777482635)
--(axis cs:6760,1.00773383005997)
--(axis cs:6920,1.0288201338824)
--(axis cs:7080,1.02955791163868)
--(axis cs:7240,0.973699346362539)
--(axis cs:7400,1.04514459177795)
--(axis cs:7560,1.04353760825344)
--(axis cs:7720,0.997023660098787)
--(axis cs:7880,1.02891737114052)
--(axis cs:8040,1.04819147335867)
--(axis cs:8200,1.01394753784819)
--(axis cs:8360,0.994507128097727)
--(axis cs:8520,1.02856440142398)
--(axis cs:8680,0.934461941201102)
--(axis cs:8840,0.971677257447208)
--(axis cs:9000,0.990682063491142)
--(axis cs:9160,1.03492167377835)
--(axis cs:9320,0.995434574121453)
--(axis cs:9480,1.01748759007725)
--(axis cs:9640,1.02717909347052)
--(axis cs:9800,0.947081036924784)
--(axis cs:9960,0.96571490607808)
--(axis cs:9960,1.05578499291852)
--(axis cs:9960,1.05578499291852)
--(axis cs:9800,1.06467823128816)
--(axis cs:9640,1.09647315285427)
--(axis cs:9480,1.06250182514785)
--(axis cs:9320,1.07592035112338)
--(axis cs:9160,1.08592281712678)
--(axis cs:9000,1.05609155639912)
--(axis cs:8840,1.07521727706477)
--(axis cs:8680,1.06891041873961)
--(axis cs:8520,1.10382920683941)
--(axis cs:8360,1.07758797354828)
--(axis cs:8200,1.08430001312705)
--(axis cs:8040,1.0715597886546)
--(axis cs:7880,1.05653926966174)
--(axis cs:7720,1.06434015932386)
--(axis cs:7560,1.07428083376604)
--(axis cs:7400,1.07186119460497)
--(axis cs:7240,1.09966998684588)
--(axis cs:7080,1.05275731562704)
--(axis cs:6920,1.08789789874002)
--(axis cs:6760,1.07793833814314)
--(axis cs:6600,1.04883258670617)
--(axis cs:6440,1.06507581114931)
--(axis cs:6280,1.08644119359228)
--(axis cs:6120,1.05761964357638)
--(axis cs:5960,1.07083871636248)
--(axis cs:5800,1.06601623647055)
--(axis cs:5640,1.09011823722885)
--(axis cs:5480,1.07926956890143)
--(axis cs:5320,1.06234646467971)
--(axis cs:5160,1.09044356872974)
--(axis cs:5000,1.08083355407811)
--(axis cs:4840,1.0729699570682)
--(axis cs:4680,1.03337412696354)
--(axis cs:4520,1.04499472321964)
--(axis cs:4360,1.07263685269682)
--(axis cs:4200,1.0856192621229)
--(axis cs:4040,1.03890744185155)
--(axis cs:3880,1.04741245682601)
--(axis cs:3720,1.00248759390308)
--(axis cs:3560,1.01389504640898)
--(axis cs:3400,0.982999919966399)
--(axis cs:3240,0.994635364042405)
--(axis cs:3080,1.00161674194886)
--(axis cs:2920,0.972023749881804)
--(axis cs:2760,0.976787245132472)
--(axis cs:2600,0.960095037805475)
--(axis cs:2440,0.901239161000887)
--(axis cs:2280,0.881546522124605)
--(axis cs:2120,0.818376521148765)
--(axis cs:1960,0.801619587737257)
--(axis cs:1800,0.675825953878592)
--(axis cs:1640,0.587233539310821)
--(axis cs:1480,0.601225095697879)
--(axis cs:1320,0.425849267028784)
--(axis cs:1160,0.388426427118263)
--(axis cs:1000,0.153644036113536)
--cycle;

\addplot [semithick, color0]
table {%
1000 0.215381967998402
1160 0.372030140008241
1320 0.529344659115096
1480 0.682891574320944
1640 0.725018385407983
1800 0.755454195747418
1960 0.796137784954783
2120 0.868637063982627
2280 0.848524830927698
2440 0.882278354233766
2600 0.918081481386148
2760 0.948210566651199
2920 0.940378837436334
3080 0.974530410202252
3240 0.998012991402799
3400 1.01499279575602
3560 0.992359241945601
3720 1.00113265059602
3880 1.00810192690076
4040 1.06610084467651
4200 1.06951559974343
4360 1.0737283968518
4520 1.03988258871939
4680 1.01901769441837
4840 1.10236346484581
5000 1.07509160747988
5160 1.06962540032287
5320 1.0588491351673
5480 1.04932921027433
5640 1.0606327690429
5800 1.06502897665533
5960 0.992892244868711
6120 1.03340477826487
6280 1.05967589310026
6440 1.05330791890886
6600 1.06264655417218
6760 1.00633313422466
6920 1.06850616323255
7080 1.08991283261871
7240 1.08267156831853
7400 1.09979153602457
7560 1.05488543747909
7720 1.08174925329412
7880 1.05316045546256
8040 1.04425741684942
8200 1.07805050833533
8360 1.07617905408567
8520 1.02908041623572
8680 1.0568879126333
8840 1.09666555708719
9000 1.02495597121012
9160 1.0520190575458
9320 1.03474343576377
9480 1.04778862473872
9640 1.02735597713569
9800 1.01129653071508
9960 1.05663618481163
};
\addplot [semithick, color1]
table {%
1000 0.330057388825316
1160 0.418287966821068
1320 0.471105814811104
1480 0.613614265679748
1640 0.702535505174829
1800 0.551451142960994
1960 0.379161811970244
2120 0.30556135809384
2280 0.479536381227392
2440 0.666714224477458
2600 0.415909733224921
2760 0.381981656893585
2920 0.406978110657546
3080 0.275890607573524
3240 0.375233565622859
3400 0.495081304226398
3560 0.386950559933226
3720 0.403463951092751
3880 0.402277780833443
4040 0.513691728486753
4200 0.552522036450115
4360 0.226649026834164
4520 0.418156531487179
4680 0.478773842027591
4840 0.64902878861532
5000 0.239361131066481
5160 0.4121146087118
5320 0.336698023021248
5480 0.386543539323774
5640 0.406186200259932
5800 0.351471907880729
5960 0.415685212866554
6120 0.235269522279139
6280 0.343332328902126
6440 0.208006276147369
6600 0.272345910155614
6760 0.259318824655907
6920 0.314922064067994
7080 0.0810745504330391
7240 0.276960730264045
7400 0.175633556279095
7560 0.310639752596277
7720 0.153776178764446
7880 0.220956333285731
8040 0.308790760514462
8200 0.279535538890157
8360 0.188844216209902
8520 0.198213207555475
8680 0.166528244216943
8840 0.358904011284236
9000 0.265630269107282
9160 0.296300247752098
9320 0.152908578343003
9480 0.172872479723609
9640 0.201800916286532
9800 0.202070287427222
9960 0.294830387780341
};
\addplot [semithick, color2]
table {%
1000 0.00711717539601746
1160 0.214988323537891
1320 0.346499708245878
1480 0.40260842993724
1640 0.45434211718128
1800 0.523520867462559
1960 0.60959380340287
2120 0.711885815695756
2280 0.629687853899112
2440 0.708165582702689
2600 0.693290229418397
2760 0.85677152878795
2920 0.690971955245984
3080 0.797982366957647
3240 0.865184588943731
3400 0.928159597753183
3560 0.951008072908384
3720 0.946294988590227
3880 0.977008108751733
4040 1.00790710650765
4200 1.00422368907816
4360 1.00635194232668
4520 1.00497836956663
4680 0.985085048103483
4840 1.01595439511764
5000 1.03824066705475
5160 1.06916929415122
5320 1.00569502367222
5480 1.06664516586352
5640 1.06543226754889
5800 1.01091994361181
5960 0.973568454577304
6120 0.994050002888357
6280 1.06674244252081
6440 1.06167441193353
6600 1.01065742569445
6760 1.02435057774571
6920 1.04488770363916
7080 1.03461475998641
7240 1.06871642384907
7400 1.05924552140124
7560 1.02407647454491
7720 1.00420031333636
7880 1.02115160691538
8040 1.04040372032251
8200 1.02401937317063
8360 1.01790726096168
8520 1.01226335036016
8680 1.00681150332209
8840 1.03069673086473
9000 1.02086201088375
9160 1.06771034623949
9320 1.04312322890815
9480 1.03402984923157
9640 1.06422883655876
9800 0.981841156132964
9960 1.03927952901284
};
\addplot [semithick, color3]
table {%
1000 0.0990129873030764
1160 0.312754714053939
1320 0.393921235308279
1480 0.50886196580018
1640 0.544395591300351
1800 0.651406152437248
1960 0.701046627081924
2120 0.74186274828405
2280 0.798887722275134
2440 0.836235393759799
2600 0.842445900118738
2760 0.872323890207465
2920 0.883266712499425
3080 0.915498058213882
3240 0.934806774970961
3400 0.934192857303285
3560 0.973062071633625
3720 0.975508909147618
3880 0.997152605839418
4040 1.00002757686412
4200 1.01299181867916
4360 1.02657834192506
4520 1.02292621135492
4680 1.00792376120664
4840 1.06327122546795
5000 1.03850063687297
5160 1.05183469935429
5320 1.02720406761502
5480 1.02869340792438
5640 1.06624191566949
5800 1.02697788203373
5960 0.985326684949689
6120 1.0205494402243
6280 1.06185920921473
6440 1.0323136119915
6600 1.02543910192451
6760 1.04099299575779
6920 1.05755571917647
7080 1.04115761363286
7240 1.04338862025368
7400 1.05813628000205
7560 1.06064384866956
7720 1.03547956282686
7880 1.0423339876365
8040 1.0614922449764
8200 1.05292777402779
8360 1.03865115797591
8520 1.06619680413169
8680 1.00592689139
8840 1.02597303747486
9000 1.02403456002332
9160 1.06115354603452
9320 1.03401972782223
9480 1.04086562138447
9640 1.06623295732892
9800 1.0033413100075
9960 1.01206415299615
};
\end{axis}

\end{tikzpicture}

==> figures/inference_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}
    \definecolor{color2}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
    \definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}

    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    legend entries={dense,sparse,complete,tree}
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Training steps},
    xmin=552, xmax=10408,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Inference time (ms)},
    ymin=42.7780456757781, ymax=2745.19672064474,
    ytick style={color=black}
    ]
    \path [draw=color0, fill=color0, opacity=0.2]
    (axis cs:1000,968.92348383913)
    --(axis cs:1000,593.193948198073)
    --(axis cs:1160,638.091887327341)
    --(axis cs:1320,662.610309871516)
    --(axis cs:1480,673.07548353336)
    --(axis cs:1640,664.608274140502)
    --(axis cs:1800,678.052947560727)
    --(axis cs:1960,671.581314308994)
    --(axis cs:2120,676.991096572697)
    --(axis cs:2280,678.328397310978)
    --(axis cs:2440,672.201571659166)
    --(axis cs:2600,675.662370093481)
    --(axis cs:2760,666.179719642612)
    --(axis cs:2920,673.765491283794)
    --(axis cs:3080,665.529755805303)
    --(axis cs:3240,668.744946155915)
    --(axis cs:3400,660.597643922151)
    --(axis cs:3560,657.371094375765)
    --(axis cs:3720,653.185012934994)
    --(axis cs:3880,649.525255183328)
    --(axis cs:4040,645.351836775262)
    --(axis cs:4200,637.801254582802)
    --(axis cs:4360,631.29762974702)
    --(axis cs:4520,626.974105971802)
    --(axis cs:4680,623.796713824974)
    --(axis cs:4840,618.692991659813)
    --(axis cs:5000,615.895795907803)
    --(axis cs:5160,618.028670639319)
    --(axis cs:5320,615.872925656374)
    --(axis cs:5480,607.901288746485)
    --(axis cs:5640,609.579437078628)
    --(axis cs:5800,601.834770406175)
    --(axis cs:5960,598.918663580813)
    --(axis cs:6120,595.733356320255)
    --(axis cs:6280,596.34267644018)
    --(axis cs:6440,596.498511751677)
    --(axis cs:6600,594.678929822348)
    --(axis cs:6760,591.760279987904)
    --(axis cs:6920,590.164721189983)
    --(axis cs:7080,585.70223800218)
    --(axis cs:7240,576.43327987934)
    --(axis cs:7400,584.274122859785)
    --(axis cs:7560,580.739164805948)
    --(axis cs:7720,579.883323425155)
    --(axis cs:7880,578.82562511623)
    --(axis cs:8040,576.960192863986)
    --(axis cs:8200,576.248359626597)
    --(axis cs:8360,574.510560223706)
    --(axis cs:8520,573.241142047108)
    --(axis cs:8680,570.382786413742)
    --(axis cs:8840,570.55405762236)
    --(axis cs:9000,567.726704124341)
    --(axis cs:9160,565.575054175331)
    --(axis cs:9320,564.297842902769)
    --(axis cs:9480,563.689677984119)
    --(axis cs:9640,566.412130983382)
    --(axis cs:9800,563.045591661568)
    --(axis cs:9960,567.502524950798)
    --(axis cs:9960,650.83594433642)
    --(axis cs:9960,650.83594433642)
    --(axis cs:9800,650.936698446945)
    --(axis cs:9640,655.736091035635)
    --(axis cs:9480,652.400213755094)
    --(axis cs:9320,654.301293409906)
    --(axis cs:9160,656.907559765464)
    --(axis cs:9000,659.825846564889)
    --(axis cs:8840,660.297281674746)
    --(axis cs:8680,663.343681696507)
    --(axis cs:8520,666.498785393459)
    --(axis cs:8360,670.412116586236)
    --(axis cs:8200,673.394395571243)
    --(axis cs:8040,675.27738086037)
    --(axis cs:7880,679.372855350847)
    --(axis cs:7720,681.795323663048)
    --(axis cs:7560,685.516706741313)
    --(axis cs:7400,686.929607423533)
    --(axis cs:7240,687.925149062584)
    --(axis cs:7080,688.851759249132)
    --(axis cs:6920,693.666690692929)
    --(axis cs:6760,694.139601858891)
    --(axis cs:6600,694.311630591863)
    --(axis cs:6440,700.783342280129)
    --(axis cs:6280,699.683377124357)
    --(axis cs:6120,705.055027957064)
    --(axis cs:5960,703.989525001053)
    --(axis cs:5800,710.264012161097)
    --(axis cs:5640,712.753812578927)
    --(axis cs:5480,717.913317645182)
    --(axis cs:5320,722.92680702782)
    --(axis cs:5160,725.687657223449)
    --(axis cs:5000,723.060589988313)
    --(axis cs:4840,726.060362973164)
    --(axis cs:4680,724.49105944969)
    --(axis cs:4520,737.4093471405)
    --(axis cs:4360,734.757023439527)
    --(axis cs:4200,744.034465520229)
    --(axis cs:4040,745.710523696299)
    --(axis cs:3880,755.619943650645)
    --(axis cs:3720,761.312557447052)
    --(axis cs:3560,773.619962954054)
    --(axis cs:3400,784.36757914132)
    --(axis cs:3240,789.978596072564)
    --(axis cs:3080,802.397676918499)
    --(axis cs:2920,809.571738610089)
    --(axis cs:2760,821.384854385569)
    --(axis cs:2600,841.874188408541)
    --(axis cs:2440,843.052007461081)
    --(axis cs:2280,862.587818372718)
    --(axis cs:2120,875.286376524979)
    --(axis cs:1960,905.025735554961)
    --(axis cs:1800,926.694595036586)
    --(axis cs:1640,940.663574854533)
    --(axis cs:1480,977.054782617812)
    --(axis cs:1320,1001.79878496586)
    --(axis cs:1160,984.844628806807)
    --(axis cs:1000,968.92348383913)
    --cycle;

    \path [draw=color1, fill=color1, opacity=0.2]
    (axis cs:1000,631.949343634124)
    --(axis cs:1000,356.856394813792)
    --(axis cs:1160,381.870881757166)
    --(axis cs:1320,404.496178447752)
    --(axis cs:1480,408.230668760786)
    --(axis cs:1640,393.800839510831)
    --(axis cs:1800,389.893782547166)
    --(axis cs:1960,386.11650977643)
    --(axis cs:2120,379.030809357692)
    --(axis cs:2280,375.078175203248)
    --(axis cs:2440,366.210282598223)
    --(axis cs:2600,374.456029815235)
    --(axis cs:2760,370.856792418965)
    --(axis cs:2920,361.634054607092)
    --(axis cs:3080,361.352998468097)
    --(axis cs:3240,357.852335929871)
    --(axis cs:3400,361.09527705352)
    --(axis cs:3560,350.523800035151)
    --(axis cs:3720,349.782761904893)
    --(axis cs:3880,347.959612598762)
    --(axis cs:4040,346.10150358412)
    --(axis cs:4200,345.125116237269)
    --(axis cs:4360,344.256415629005)
    --(axis cs:4520,348.153638675513)
    --(axis cs:4680,341.932682553842)
    --(axis cs:4840,340.088044500843)
    --(axis cs:5000,345.570022484024)
    --(axis cs:5160,343.91060131892)
    --(axis cs:5320,342.445360643555)
    --(axis cs:5480,344.666159000987)
    --(axis cs:5640,341.778378883294)
    --(axis cs:5800,340.553058822881)
    --(axis cs:5960,336.805951655211)
    --(axis cs:6120,337.31413739346)
    --(axis cs:6280,339.087654880954)
    --(axis cs:6440,338.903498198635)
    --(axis cs:6600,338.858083267255)
    --(axis cs:6760,339.74858167411)
    --(axis cs:6920,339.982333816319)
    --(axis cs:7080,339.521472309473)
    --(axis cs:7240,338.366017907241)
    --(axis cs:7400,338.679350595886)
    --(axis cs:7560,338.693086184473)
    --(axis cs:7720,337.372825767059)
    --(axis cs:7880,337.955633284475)
    --(axis cs:8040,340.662002344309)
    --(axis cs:8200,337.583951392505)
    --(axis cs:8360,339.582734738912)
    --(axis cs:8520,336.760232619076)
    --(axis cs:8680,335.694933502803)
    --(axis cs:8840,336.201309780617)
    --(axis cs:9000,337.560019007666)
    --(axis cs:9160,335.872458059629)
    --(axis cs:9320,336.65997601782)
    --(axis cs:9480,336.526758361792)
    --(axis cs:9640,336.610324647142)
    --(axis cs:9800,335.965886135471)
    --(axis cs:9960,334.366033055718)
    --(axis cs:9960,358.141490272438)
    --(axis cs:9960,358.141490272438)
    --(axis cs:9800,359.570707399911)
    --(axis cs:9640,360.120994019385)
    --(axis cs:9480,361.615705454814)
    --(axis cs:9320,363.117428061024)
    --(axis cs:9160,364.366682155572)
    --(axis cs:9000,365.838313727215)
    --(axis cs:8840,367.008849273294)
    --(axis cs:8680,368.211815552004)
    --(axis cs:8520,369.274143926703)
    --(axis cs:8360,371.098281422824)
    --(axis cs:8200,372.79869052873)
    --(axis cs:8040,374.237527547712)
    --(axis cs:7880,375.484421697406)
    --(axis cs:7720,376.617257999109)
    --(axis cs:7560,378.63741761942)
    --(axis cs:7400,378.726249674232)
    --(axis cs:7240,381.163086904328)
    --(axis cs:7080,381.411215791581)
    --(axis cs:6920,383.059452615603)
    --(axis cs:6760,387.094798073987)
    --(axis cs:6600,389.559294026846)
    --(axis cs:6440,389.659942340112)
    --(axis cs:6280,393.93987823177)
    --(axis cs:6120,395.09777167104)
    --(axis cs:5960,398.394833162202)
    --(axis cs:5800,400.110034384539)
    --(axis cs:5640,402.750519127972)
    --(axis cs:5480,406.017602267378)
    --(axis cs:5320,407.851231470117)
    --(axis cs:5160,413.767085158387)
    --(axis cs:5000,413.638390942724)
    --(axis cs:4840,414.642020225525)
    --(axis cs:4680,417.531699217459)
    --(axis cs:4520,422.527461778249)
    --(axis cs:4360,427.887450093809)
    --(axis cs:4200,433.042709166534)
    --(axis cs:4040,439.189376842828)
    --(axis cs:3880,446.945650350772)
    --(axis cs:3720,455.687332166104)
    --(axis cs:3560,463.19262432451)
    --(axis cs:3400,472.596289685045)
    --(axis cs:3240,482.388942307692)
    --(axis cs:3080,492.291497752119)
    --(axis cs:2920,504.861717679802)
    --(axis cs:2760,514.322028728168)
    --(axis cs:2600,527.302817549285)
    --(axis cs:2440,536.999734528211)
    --(axis cs:2280,552.256807822848)
    --(axis cs:2120,571.786078600816)
    --(axis cs:1960,591.328246605578)
    --(axis cs:1800,604.767939636062)
    --(axis cs:1640,618.989309310913)
    --(axis cs:1480,629.180416326395)
    --(axis cs:1320,640.75825156574)
    --(axis cs:1160,639.112874789116)
    --(axis cs:1000,631.949343634124)
    --cycle;

    \path [draw=color2, fill=color2, opacity=0.2]
    (axis cs:1000,2622.35950814615)
    --(axis cs:1000,1295.80982722858)
    --(axis cs:1160,1409.49518211886)
    --(axis cs:1320,1372.18645974209)
    --(axis cs:1480,1338.61886226091)
    --(axis cs:1640,1369.67974963333)
    --(axis cs:1800,1416.41821271148)
    --(axis cs:1960,1416.19098486634)
    --(axis cs:2120,1465.61279120468)
    --(axis cs:2280,1448.19823956594)
    --(axis cs:2440,1461.41038038293)
    --(axis cs:2600,1520.60556203515)
    --(axis cs:2760,1497.84887038499)
    --(axis cs:2920,1470.81098641145)
    --(axis cs:3080,1518.98767343231)
    --(axis cs:3240,1550.12153059152)
    --(axis cs:3400,1523.2597275843)
    --(axis cs:3560,1542.02548941878)
    --(axis cs:3720,1529.59698280764)
    --(axis cs:3880,1534.95831729483)
    --(axis cs:4040,1545.95796446153)
    --(axis cs:4200,1550.46442264559)
    --(axis cs:4360,1584.90298665334)
    --(axis cs:4520,1567.20945119331)
    --(axis cs:4680,1565.71977487251)
    --(axis cs:4840,1571.12426455242)
    --(axis cs:5000,1576.54314734027)
    --(axis cs:5160,1599.41745206558)
    --(axis cs:5320,1594.65406716653)
    --(axis cs:5480,1588.07316696709)
    --(axis cs:5640,1578.16818245744)
    --(axis cs:5800,1570.05066960281)
    --(axis cs:5960,1556.42564395764)
    --(axis cs:6120,1577.32761817111)
    --(axis cs:6280,1595.50436611206)
    --(axis cs:6440,1595.44620175325)
    --(axis cs:6600,1595.63214118109)
    --(axis cs:6760,1588.27063358341)
    --(axis cs:6920,1578.60928181102)
    --(axis cs:7080,1581.49146145254)
    --(axis cs:7240,1572.94521011895)
    --(axis cs:7400,1574.46856090736)
    --(axis cs:7560,1569.91267319557)
    --(axis cs:7720,1569.61109123748)
    --(axis cs:7880,1570.35565295902)
    --(axis cs:8040,1563.90498421355)
    --(axis cs:8200,1569.28293265655)
    --(axis cs:8360,1575.81094939507)
    --(axis cs:8520,1577.77330433218)
    --(axis cs:8680,1573.62325826915)
    --(axis cs:8840,1571.31985944543)
    --(axis cs:9000,1569.97712369764)
    --(axis cs:9160,1562.66449518526)
    --(axis cs:9320,1555.93922372289)
    --(axis cs:9480,1556.9276555597)
    --(axis cs:9640,1553.06079046553)
    --(axis cs:9800,1549.74854418748)
    --(axis cs:9960,1555.39732637221)
    --(axis cs:9960,1689.16794498813)
    --(axis cs:9960,1689.16794498813)
    --(axis cs:9800,1690.86597604489)
    --(axis cs:9640,1699.4604039711)
    --(axis cs:9480,1706.39441519316)
    --(axis cs:9320,1720.47576728997)
    --(axis cs:9160,1711.83420186474)
    --(axis cs:9000,1722.69075438661)
    --(axis cs:8840,1721.65538633462)
    --(axis cs:8680,1731.37409384149)
    --(axis cs:8520,1736.67681849436)
    --(axis cs:8360,1739.62793272171)
    --(axis cs:8200,1745.31530038158)
    --(axis cs:8040,1755.73077444305)
    --(axis cs:7880,1754.66450668862)
    --(axis cs:7720,1762.52246726531)
    --(axis cs:7560,1768.89011179598)
    --(axis cs:7400,1779.40855985067)
    --(axis cs:7240,1783.68452058332)
    --(axis cs:7080,1785.97225434723)
    --(axis cs:6920,1796.21447008341)
    --(axis cs:6760,1804.9122166528)
    --(axis cs:6600,1808.72440927508)
    --(axis cs:6440,1823.2629872847)
    --(axis cs:6280,1835.70840489883)
    --(axis cs:6120,1829.1108242178)
    --(axis cs:5960,1822.25709614842)
    --(axis cs:5800,1832.54702110914)
    --(axis cs:5640,1846.09286834075)
    --(axis cs:5480,1848.46048517284)
    --(axis cs:5320,1863.79722966486)
    --(axis cs:5160,1878.84597181582)
    --(axis cs:5000,1840.37372533909)
    --(axis cs:4840,1832.09650000346)
    --(axis cs:4680,1830.65024682962)
    --(axis cs:4520,1834.25988383641)
    --(axis cs:4360,1844.8360127006)
    --(axis cs:4200,1851.98037695715)
    --(axis cs:4040,1865.4984458994)
    --(axis cs:3880,1876.58313843156)
    --(axis cs:3720,1891.69890784706)
    --(axis cs:3560,1927.25930471714)
    --(axis cs:3400,1938.00053039499)
    --(axis cs:3240,1968.38381073291)
    --(axis cs:3080,1962.87628129076)
    --(axis cs:2920,1972.07029407749)
    --(axis cs:2760,2008.72915901432)
    --(axis cs:2600,2026.88397959274)
    --(axis cs:2440,2023.40518889135)
    --(axis cs:2280,2062.24788365926)
    --(axis cs:2120,2103.11047130907)
    --(axis cs:1960,2134.66116926997)
    --(axis cs:1800,2199.09754199876)
    --(axis cs:1640,2260.98840857997)
    --(axis cs:1480,2322.5796764809)
    --(axis cs:1320,2403.3877881371)
    --(axis cs:1160,2490.65310775724)
    --(axis cs:1000,2622.35950814615)
    --cycle;

    \path [draw=color3, fill=color3, opacity=0.2]
    (axis cs:1000,207.943413894955)
    --(axis cs:1000,165.615258174367)
    --(axis cs:1160,167.38921976497)
    --(axis cs:1320,169.374610714446)
    --(axis cs:1480,168.665832513131)
    --(axis cs:1640,168.764098311916)
    --(axis cs:1800,168.115587656011)
    --(axis cs:1960,169.805449157802)
    --(axis cs:2120,169.093612124662)
    --(axis cs:2280,168.621872031533)
    --(axis cs:2440,167.871360311703)
    --(axis cs:2600,172.905306286282)
    --(axis cs:2760,171.567126542653)
    --(axis cs:2920,172.60248433201)
    --(axis cs:3080,169.657651675943)
    --(axis cs:3240,168.658571155255)
    --(axis cs:3400,169.079061183762)
    --(axis cs:3560,170.34528108538)
    --(axis cs:3720,169.270392180128)
    --(axis cs:3880,169.693344822273)
    --(axis cs:4040,169.126354694955)
    --(axis cs:4200,170.377327304838)
    --(axis cs:4360,168.546733005096)
    --(axis cs:4520,167.406259835687)
    --(axis cs:4680,168.622529003412)
    --(axis cs:4840,167.319335888342)
    --(axis cs:5000,169.770400697124)
    --(axis cs:5160,171.583014789587)
    --(axis cs:5320,171.171216758957)
    --(axis cs:5480,170.772281492126)
    --(axis cs:5640,168.910824775696)
    --(axis cs:5800,168.957946074809)
    --(axis cs:5960,169.254333050407)
    --(axis cs:6120,168.866174870564)
    --(axis cs:6280,168.446530446718)
    --(axis cs:6440,168.46679441319)
    --(axis cs:6600,168.757162006468)
    --(axis cs:6760,168.285360005265)
    --(axis cs:6920,167.502669957809)
    --(axis cs:7080,167.958270553809)
    --(axis cs:7240,167.83885885436)
    --(axis cs:7400,167.30142820541)
    --(axis cs:7560,167.106133886813)
    --(axis cs:7720,167.436069171456)
    --(axis cs:7880,166.563204921244)
    --(axis cs:8040,166.748798565835)
    --(axis cs:8200,166.33442177697)
    --(axis cs:8360,166.278010874951)
    --(axis cs:8520,166.180961923051)
    --(axis cs:8680,165.940464401684)
    --(axis cs:8840,166.239617800309)
    --(axis cs:9000,166.731415250061)
    --(axis cs:9160,168.531000793565)
    --(axis cs:9320,166.837420739545)
    --(axis cs:9480,166.489295668044)
    --(axis cs:9640,166.786422605959)
    --(axis cs:9800,166.302260317205)
    --(axis cs:9960,166.026023407518)
    --(axis cs:9960,184.219390425304)
    --(axis cs:9960,184.219390425304)
    --(axis cs:9800,184.566258290492)
    --(axis cs:9640,184.51864805691)
    --(axis cs:9480,184.436733654854)
    --(axis cs:9320,184.3813267347)
    --(axis cs:9160,184.744572121808)
    --(axis cs:9000,184.558049746015)
    --(axis cs:8840,184.417078556987)
    --(axis cs:8680,184.766422453903)
    --(axis cs:8520,184.931888284326)
    --(axis cs:8360,184.783765440773)
    --(axis cs:8200,184.829063258711)
    --(axis cs:8040,185.077513694763)
    --(axis cs:7880,185.497166889853)
    --(axis cs:7720,185.696612286537)
    --(axis cs:7560,185.588900547204)
    --(axis cs:7400,186.022263467714)
    --(axis cs:7240,186.225412099115)
    --(axis cs:7080,186.425696602998)
    --(axis cs:6920,186.565009202448)
    --(axis cs:6760,186.736259847835)
    --(axis cs:6600,186.82282514904)
    --(axis cs:6440,186.520372708639)
    --(axis cs:6280,186.535815384885)
    --(axis cs:6120,187.089760354059)
    --(axis cs:5960,187.170382600334)
    --(axis cs:5800,187.75038469679)
    --(axis cs:5640,188.073692836593)
    --(axis cs:5480,188.565855755832)
    --(axis cs:5320,188.858905491641)
    --(axis cs:5160,189.126824511781)
    --(axis cs:5000,186.53427973003)
    --(axis cs:4840,185.422199160782)
    --(axis cs:4680,186.016139588885)
    --(axis cs:4520,186.263349866236)
    --(axis cs:4360,186.755984675148)
    --(axis cs:4200,187.16458946962)
    --(axis cs:4040,187.695793740543)
    --(axis cs:3880,188.066412906107)
    --(axis cs:3720,188.748064912676)
    --(axis cs:3560,189.451801289363)
    --(axis cs:3400,189.258926690848)
    --(axis cs:3240,189.978830458568)
    --(axis cs:3080,190.765978896502)
    --(axis cs:2920,192.286361622729)
    --(axis cs:2760,193.210482640817)
    --(axis cs:2600,195.375620816403)
    --(axis cs:2440,191.590707000421)
    --(axis cs:2280,192.715136244828)
    --(axis cs:2120,196.180668078678)
    --(axis cs:1960,198.156288794455)
    --(axis cs:1800,200.306272097055)
    --(axis cs:1640,201.106210332928)
    --(axis cs:1480,201.990484135263)
    --(axis cs:1320,203.365011394472)
    --(axis cs:1160,207.216716301747)
    --(axis cs:1000,207.943413894955)
    --cycle;

    \addplot [semithick, color0]
    table {%
    1000 783.642690016492
    1160 811.468258067074
    1320 835.479041078037
    1480 825.065133075586
    1640 813.06333322236
    1800 802.373771298656
    1960 790.742229277712
    2120 779.897709877838
    2280 769.200006884779
    2440 757.626789560123
    2600 760.20321520809
    2760 746.304570896961
    2920 741.663243567171
    3080 733.963716361901
    3240 731.110048118004
    3400 723.195916858237
    3560 715.517889484972
    3720 707.084849283459
    3880 702.573158403902
    4040 697.283366156213
    4200 691.281316659796
    4360 685.151033794307
    4520 679.819973899302
    4680 675.666507647744
    4840 672.376677316489
    5000 670.420058987098
    5160 671.858163931384
    5320 667.941941105626
    5480 663.401285572782
    5640 659.194957471527
    5800 656.049391283636
    5960 653.123716461399
    6120 650.394192138659
    6280 650.221187715879
    6440 648.641491867775
    6600 647.363690413794
    6760 645.189783478065
    6920 641.933595332576
    7080 638.969046770265
    7240 636.6402788228
    7400 635.601865141659
    7560 632.9042718716
    7720 630.623431310617
    7880 628.905105778171
    8040 626.127051679244
    8200 624.855012295452
    8360 622.364825342149
    8520 619.95742864374
    8680 617.257837310896
    8840 615.337869908177
    9000 614.646446712803
    9160 612.909532617717
    9320 611.164498538705
    9480 610.011910950045
    9640 610.14396935794
    9800 609.421950820511
    9960 610.171693588571
    };
    \addplot [semithick, color1]
    table {%
    1000 494.479836190101
    1160 510.491878273141
    1320 522.586523966682
    1480 519.895178231617
    1640 506.395074410872
    1800 497.330861091614
    1960 488.122477507228
    2120 475.534884716983
    2280 464.386872037529
    2440 453.936115595759
    2600 452.769644854169
    2760 444.421388853328
    2920 437.199511414095
    3080 431.082732145069
    3240 424.44359089778
    3400 418.3971263796
    3560 411.686729863912
    3720 407.075748520307
    3880 402.052022877573
    4040 397.465401096109
    4200 393.582225264959
    4360 390.013761782264
    4520 386.796468425271
    4680 384.098655725085
    4840 381.475033140674
    5000 381.3866450068
    5160 382.931018161589
    5320 379.839183635604
    5480 377.283159396687
    5640 374.986590486712
    5800 372.675540434924
    5960 370.907822262302
    6120 369.775373091705
    6280 368.865401036031
    6440 367.710501426874
    6600 366.409440018947
    6760 365.446026131533
    6920 364.20162705288
    7080 363.21591634172
    7240 361.811157693534
    7400 361.146409830101
    7560 360.66274501216
    7720 359.900306292061
    7880 359.561372184028
    8040 359.017620803406
    8200 358.087870909148
    8360 357.313069442694
    8520 356.028097561907
    8680 355.303233517602
    8840 354.681734015039
    9000 354.11873199302
    9160 353.286361907535
    9320 352.747990152332
    9480 351.790634578347
    9640 351.183358577867
    9800 350.583859787804
    9960 348.986735310454
    };
    \addplot [semithick, color2]
    table {%
    1000 1959.08466768737
    1160 1921.4507603034
    1320 1893.98093836648
    1480 1854.06130467485
    1640 1825.99989284169
    1800 1807.75787735512
    1960 1776.15391276209
    2120 1767.6973684293
    2280 1755.31804101436
    2440 1742.40778463714
    2600 1760.95161485489
    2760 1754.28380640836
    2920 1738.47923249515
    3080 1738.92920734813
    3240 1747.13793782454
    3400 1731.55264131485
    3560 1719.60835340644
    3720 1710.64794532735
    3880 1705.8458457937
    4040 1702.54418317771
    4200 1701.22994677754
    4360 1708.37810393056
    4520 1700.73466751486
    4680 1701.48926475663
    4840 1701.13460565351
    5000 1708.45843633968
    5160 1727.11614962012
    5320 1727.01179703002
    5480 1714.17232057436
    5640 1703.66477701305
    5800 1699.21892965517
    5960 1697.39035054467
    6120 1703.21922119446
    6280 1710.76248027183
    6440 1709.35459451897
    6600 1702.17827522809
    6760 1699.62230785911
    6920 1690.31333753385
    7080 1683.65859629573
    7240 1676.66218418253
    7400 1676.93856037902
    7560 1669.40139249577
    7720 1666.06677925139
    7880 1662.51007982382
    8040 1655.7600202442
    8200 1656.26674682301
    8360 1657.71944105839
    8520 1657.22506141327
    8680 1651.94865447331
    8840 1647.40319502556
    9000 1646.33393904213
    9160 1640.35963816627
    9320 1634.71280396432
    9480 1630.72981276678
    9640 1627.2114568572
    9800 1622.67138887983
    9960 1625.05971028071
    };
    \addplot [semithick, color3]
    table {%
    1000 186.50168263086
    1160 187.302968033359
    1320 186.902522001051
    1480 186.368180249361
    1640 186.005215558139
    1800 186.83025873827
    1960 185.147821673282
    2120 183.834014946306
    2280 182.35138026908
    2440 181.547397418898
    2600 185.849578517607
    2760 184.394130345286
    2920 183.494337850056
    3080 182.13913380521
    3240 181.414960655799
    3400 180.994108331518
    3560 181.033205278113
    3720 180.355515403339
    3880 179.88942408623
    4040 179.717513684873
    4200 179.299529499226
    4360 178.860499144146
    4520 178.476701803818
    4680 177.974561140227
    4840 177.592597843445
    5000 178.880776426273
    5160 181.459129626792
    5320 181.09984504349
    5480 180.73225342728
    5640 180.064493187761
    5800 179.854492304042
    5960 179.601301220394
    6120 179.306930818916
    6280 178.960516191249
    6440 178.766534080801
    6600 178.888241642362
    6760 178.668577026581
    6920 178.404689805332
    7080 178.257067993767
    7240 178.006062356357
    7400 177.828368046667
    7560 177.690799888248
    7720 177.47506397045
    7880 177.2716321087
    8040 176.903757782456
    8200 176.697885853655
    8360 176.651769977602
    8520 176.709707613427
    8680 176.643393547269
    8840 176.633127088601
    9000 176.607291595256
    9160 176.571796650195
    9320 176.57507116516
    9480 176.610335203317
    9640 176.509380765529
    9800 176.408951639765
    9960 176.201377364554
    };
    \end{axis}

    \end{tikzpicture}


==> figures/reward_per_nbs.tex <==
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}
    \definecolor{color2}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
    \definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}
    \definecolor{color4}{rgb}{0.686274509803922,0.470588235294118,0.823529411764706}
    \definecolor{color5}{rgb}{1,0.549019607843137,0.0392156862745098}

    \begin{axis}[
        height=5cm,
        width=0.5\columnwidth,
        legend columns=2,
    legend cell align={left},
    legend style={at={(0.97,0.03)}, anchor=south east, font=\tiny},
    legend entries={CRL, PS-CRL, I-DQN, S-DQN, QMIX, sweep, C-sweep},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Number of cells},
    xmin=-4.2, xmax=220.2,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Best reward per cell},
    ymin=-0.512585790568045, ymax=2.8261124511281,
    ytick style={color=black}
    ]
    \addplot [thick, color0, mark=*, mark size=3, mark options={solid,draw=color0}]
    table {%
    6 0.381098000208537
    27 1.25812126442238
    63 1.85684468102834
    78 1.91073028564453
    204 2.11636202482796
    207 2.19744906218156
    };
    \addplot [thick, color1, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,draw=color1}]
    table {%
    6 0.243057894706726
    27 1.3366086324056
    63 1.80452549041264
    78 2.01155473758013
    204 2.60209945977903
    207 2.67435344014191
    };
    \addplot [thick, gray, dash pattern=on 1pt off 1pt, mark=square*]
    table {%
    6 0.352470239003499
    27 1.10490671408297
    63 1.77517692929222
    78 1.76460888984876
    204 2.01362741507736
    207 2.04299171926895
    };
    \addplot [thick, color3, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=diamond*, mark size=3, mark options={solid,draw=color3}]
    table {%
    6 0.142021920283635
    27 0.947494836501133
    63 1.41740407792349
    78 1.52431943844526
    204 2.17216088454968
    207 2.217338082871
    };
    \addplot [thick, color4, dash pattern=on 5pt off 1pt on 1pt off 1pt, mark=o]
    table {%
    6 0.280754554271698
    27 1.10102685292562
    63 1.7622564648825
    78 1.8337153508113
    204 2.28203920850567
    207 2.26154847075974
    };
    \addplot [thick, white!9.41176470588235!black, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt, mark=x]
    table {%
    6 -0.27266458355171
    9 0.0206077020744095
    27 0.807824205542528
    63 1.27912513244964
    78 1.50057073421267
    81 1.42659676413406
    204 1.89643992316359
    207 2.12730089180971
    210 2.04690025919598
    };
    \addplot [thick, color5, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, mark=+, mark size=3, mark options={solid,draw=color5}]
    table {%
    6 -0.360826779581856
    9 -0.038379854999287
    27 0.605875865911058
    63 1.3447819038557
    78 1.5264531773832
    81 1.38613633085233
    204 2.09058367698038
    207 2.09431978911561
    210 2.05493036251049
    };
    \end{axis}

    \end{tikzpicture}

==> figures/sparse_dense_throughput_cdf.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}

    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    title={throughputs CDF for 27 sectors},
    x grid style={white!69.0196078431373!black},
    xlabel={throughputs},
    xmin=-207264.339566514, xmax=4963588.40388668,
    xtick style={color=black},
    xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000},
    xticklabels={−1,0,1,2,3,4,5},
    y grid style={white!69.0196078431373!black},
    ylabel={percentage of UEs},
    ymin=-5, ymax=105,
    ytick style={color=black}
    ]
    \addplot [semithick, color0]
    table {%
    91307.3564461947 0
    247074.650639774 0.4739336492891
    261460.312973672 0.947867298578199
    281541.039546651 1.4218009478673
    294804.160127402 1.8957345971564
    307672.022401364 2.3696682464455
    316935.542572706 2.8436018957346
    324215.474353314 3.3175355450237
    330930.594830484 3.7914691943128
    335580.603259172 4.2654028436019
    348614.714977733 4.739336492891
    359953.475831216 5.21327014218009
    369265.35824862 5.68720379146919
    379159.105907796 6.16113744075829
    385338.04280083 6.63507109004739
    397680.43158676 7.10900473933649
    410775.96898925 7.58293838862559
    414927.593898316 8.05687203791469
    423774.861564468 8.53080568720379
    432916.42448275 9.00473933649289
    436425.909575936 9.47867298578199
    444227.537451988 9.95260663507109
    448880.849933813 10.4265402843602
    452355.395420324 10.9004739336493
    463265.443523767 11.3744075829384
    471320.154490765 11.8483412322275
    477890.822235386 12.3222748815166
    483818.529538877 12.7962085308057
    487634.504993138 13.2701421800948
    493392.841650637 13.7440758293839
    503540.889387453 14.218009478673
    515327.082860265 14.6919431279621
    528204.384924515 15.1658767772512
    535405.969935497 15.6398104265403
    540493.670183764 16.1137440758294
    548181.021067343 16.5876777251185
    560767.720688208 17.0616113744076
    567494.795882038 17.5355450236967
    579226.302983504 18.0094786729858
    584271.272731172 18.4834123222749
    591307.109245547 18.957345971564
    596551.066235175 19.4312796208531
    605479.54501809 19.9052132701422
    624105.928090922 20.3791469194313
    630656.000390555 20.8530805687204
    637779.347049566 21.3270142180095
    651880.301380776 21.8009478672986
    658170.980982912 22.2748815165877
    667570.890690014 22.7488151658768
    675238.0192572 23.2227488151659
    688348.204325651 23.696682464455
    693290.663452362 24.1706161137441
    703967.915701664 24.6445497630332
    710836.907741553 25.1184834123223
    714930.618726429 25.5924170616114
    722604.508109411 26.0663507109005
    727577.022080999 26.5402843601896
    737525.874517437 27.0142180094787
    745664.048794446 27.4881516587678
    754267.621419251 27.9620853080569
    768963.767198717 28.436018957346
    776700.068808647 28.9099526066351
    785533.737664615 29.3838862559242
    799124.922298212 29.8578199052133
    806377.985409155 30.3317535545024
    813756.616728699 30.8056872037915
    819962.928276353 31.2796208530806
    832499.836525098 31.7535545023697
    839655.27919501 32.2274881516588
    846886.203601948 32.7014218009479
    856395.343245962 33.175355450237
    861232.755621431 33.6492890995261
    867961.24925202 34.1232227488152
    874818.180936817 34.5971563981043
    884561.8272431 35.0710900473934
    897115.929096009 35.5450236966825
    903323.259404472 36.0189573459716
    910713.469754654 36.4928909952607
    918660.232030536 36.9668246445498
    929605.050400777 37.4407582938389
    937103.639493147 37.914691943128
    947038.986878155 38.3886255924171
    955707.621037692 38.8625592417062
    965969.197158689 39.3364928909953
    973152.586698379 39.8104265402844
    982294.027371738 40.2843601895735
    995677.828960449 40.7582938388626
    1011817.10114373 41.2322274881517
    1019920.75622568 41.7061611374408
    1032031.18239892 42.1800947867299
    1037393.1372021 42.654028436019
    1052395.50823871 43.1279620853081
    1060853.05133062 43.6018957345972
    1068243.51389109 44.0758293838863
    1077350.11856369 44.5497630331754
    1090675.75184809 45.0236966824645
    1099361.96562104 45.4976303317536
    1111732.34016811 45.9715639810427
    1125875.14505925 46.4454976303318
    1135707.06415765 46.9194312796209
    1152830.38798863 47.39336492891
    1168628.97570282 47.8672985781991
    1191463.23416791 48.3412322274881
    1208003.51252089 48.8151658767773
    1216817.06114688 49.2890995260664
    1234387.44949895 49.7630331753555
    1247330.23199124 50.2369668246445
    1268275.15065838 50.7109004739336
    1278227.43143147 51.1848341232227
    1296367.17669175 51.6587677725119
    1307995.53648972 52.1327014218009
    1328271.51327662 52.60663507109
    1337910.985137 53.0805687203791
    1358562.59168436 53.5545023696682
    1366422.74636754 54.0284360189573
    1379432.97258139 54.5023696682464
    1388203.08221686 54.9763033175355
    1405037.62710545 55.4502369668246
    1413304.65422928 55.9241706161137
    1421093.54127269 56.3981042654028
    1431397.98363066 56.8720379146919
    1450364.45920572 57.345971563981
    1460452.08798204 57.8199052132701
    1474089.83818923 58.2938388625592
    1487629.18746331 58.7677725118483
    1507454.03326418 59.2417061611374
    1515834.28713644 59.7156398104265
    1544498.82539733 60.1895734597156
    1553067.22708171 60.6635071090047
    1571283.09812703 61.1374407582938
    1581859.9618018 61.6113744075829
    1593101.14076418 62.085308056872
    1611982.0099968 62.5592417061611
    1636936.5910321 63.0331753554502
    1661807.95747177 63.5071090047393
    1689927.57651234 63.9810426540284
    1720142.10121639 64.4549763033175
    1745146.24274246 64.9289099526066
    1752962.20298407 65.4028436018957
    1783131.5453174 65.8767772511848
    1811234.10219225 66.3507109004739
    1840042.16116005 66.824644549763
    1872104.81360221 67.2985781990521
    1895826.9178395 67.7725118483412
    1934998.97329421 68.2464454976303
    1955699.14525273 68.7203791469194
    1981813.89168406 69.1943127962085
    2008267.82708303 69.6682464454976
    2050564.9449489 70.1421800947867
    2069129.40171795 70.6161137440758
    2096864.73215403 71.0900473933649
    2128128.07241842 71.563981042654
    2162276.46112241 72.0379146919431
    2186055.29731955 72.5118483412322
    2217175.39210466 72.9857819905213
    2236815.42372316 73.4597156398104
    2270068.72399664 73.9336492890995
    2301185.44962696 74.4075829383886
    2315644.57798328 74.8815165876777
    2340666.96692107 75.3554502369668
    2361845.42820742 75.8293838862559
    2408027.39760474 76.303317535545
    2465900.19688778 76.7772511848341
    2502715.81892365 77.2511848341232
    2567787.81550095 77.7251184834123
    2584749.48573576 78.1990521327014
    2598645.52980327 78.6729857819905
    2618770.09985802 79.1469194312796
    2662925.09106866 79.6208530805687
    2707900.77063152 80.0947867298578
    2749699.57643369 80.5687203791469
    2801277.89065515 81.042654028436
    2834631.39887035 81.5165876777251
    2879363.12691939 81.9905213270142
    2937967.65131063 82.4644549763033
    2994038.64519524 82.9383886255924
    3028011.09857144 83.4123222748815
    3057806.84249123 83.8862559241706
    3106896.78764538 84.3601895734597
    3133079.04838346 84.8341232227488
    3184272.57221807 85.3080568720379
    3241791.29531613 85.781990521327
    3276522.64438803 86.2559241706161
    3321005.51450181 86.7298578199052
    3347435.26337083 87.2037914691943
    3385874.77132761 87.6777251184834
    3432943.22019412 88.1516587677725
    3461797.32855769 88.6255924170616
    3513496.68629988 89.0995260663507
    3551702.22520512 89.5734597156398
    3583423.01632752 90.0473933649289
    3606887.97460705 90.521327014218
    3653281.16481219 90.9952606635071
    3694469.22442362 91.4691943127962
    3742764.65478758 91.9431279620853
    3764464.21807704 92.4170616113744
    3812741.49903755 92.8909952606635
    3836883.13541173 93.3649289099526
    3875802.15893844 93.8388625592417
    3959942.77633709 94.3127962085308
    4005100.92158432 94.7867298578199
    4041005.74461126 95.260663507109
    4097413.06332472 95.7345971563981
    4152525.65840063 96.2085308056872
    4195937.2159239 96.6824644549763
    4220264.23373707 97.1563981042654
    4271936.170254 97.6303317535545
    4350031.4033987 98.1042654028436
    4399959.61166763 98.5781990521327
    4466357.1490902 99.0521327014218
    4593628.04991968 99.5260663507109
    4728549.64282063 100
    };
    \addlegendentry{CRL-sparse}
    \addplot [semithick, color1]
    table {%
    27774.4214995399 0
    156938.557114445 0.4739336492891
    187968.09148565 0.947867298578199
    204514.720394057 1.4218009478673
    227466.039225539 1.8957345971564
    238386.224632573 2.3696682464455
    252339.561113214 2.8436018957346
    262854.493336536 3.3175355450237
    271940.626052795 3.7914691943128
    277542.250753789 4.2654028436019
    290009.843833822 4.739336492891
    297202.570946959 5.21327014218009
    303103.296916779 5.68720379146919
    309463.638690444 6.16113744075829
    316703.93544876 6.63507109004739
    323112.155478688 7.10900473933649
    328259.085374062 7.58293838862559
    333783.660976008 8.05687203791469
    337997.917180557 8.53080568720379
    344850.274048878 9.00473933649289
    357650.489867501 9.47867298578199
    366267.688118749 9.95260663507109
    375536.696744231 10.4265402843602
    388229.189228184 10.9004739336493
    395668.196287079 11.3744075829384
    406991.854208148 11.8483412322275
    414101.939675139 12.3222748815166
    421048.930661311 12.7962085308057
    427792.980473926 13.2701421800948
    434090.804775058 13.7440758293839
    442246.145125309 14.218009478673
    448007.401265434 14.6919431279621
    454727.004291456 15.1658767772512
    462421.345014243 15.6398104265403
    470532.676169254 16.1137440758294
    477259.766908508 16.5876777251185
    483390.613820618 17.0616113744076
    489126.481050314 17.5355450236967
    493670.292065975 18.0094786729858
    500594.515947071 18.4834123222749
    510717.133489074 18.957345971564
    518157.773105754 19.4312796208531
    528672.296136092 19.9052132701422
    535689.845268718 20.3791469194313
    548955.512234438 20.8530805687204
    552595.413938263 21.3270142180095
    559421.178553795 21.8009478672986
    568099.922403886 22.2748815165877
    581588.852308695 22.7488151658768
    589077.234670478 23.2227488151659
    595853.568984155 23.696682464455
    601342.456034603 24.1706161137441
    607964.492944839 24.6445497630332
    613492.318121444 25.1184834123223
    625578.418420942 25.5924170616114
    633383.456193535 26.0663507109005
    640417.018545029 26.5402843601896
    651266.428293033 27.0142180094787
    657776.531955537 27.4881516587678
    661569.423578478 27.9620853080569
    671236.865519062 28.436018957346
    679743.252981865 28.9099526066351
    684359.755349764 29.3838862559242
    687675.118624547 29.8578199052133
    692979.479964085 30.3317535545024
    696784.580775188 30.8056872037915
    706700.33547253 31.2796208530806
    712674.994041645 31.7535545023697
    716159.140084394 32.2274881516588
    726083.844824097 32.7014218009479
    737833.068183774 33.175355450237
    746294.861452716 33.6492890995261
    755453.754521652 34.1232227488152
    763491.144760545 34.5971563981043
    772317.531759856 35.0710900473934
    780066.561047153 35.5450236966825
    789953.366821362 36.0189573459716
    796262.1823467 36.4928909952607
    809204.344335476 36.9668246445498
    817484.014982092 37.4407582938389
    827008.689693056 37.914691943128
    834998.752803023 38.3886255924171
    846881.278452606 38.8625592417062
    855540.484402095 39.3364928909953
    867316.222260219 39.8104265402844
    873630.11110549 40.2843601895735
    883417.710911455 40.7582938388626
    890300.098591937 41.2322274881517
    902522.077115708 41.7061611374408
    911945.375898519 42.1800947867299
    919873.854566801 42.654028436019
    934124.665378067 43.1279620853081
    947557.744726978 43.6018957345972
    956777.187510719 44.0758293838863
    963426.527836737 44.5497630331754
    969918.618813999 45.0236966824645
    978538.453035499 45.4976303317536
    988745.090088726 45.9715639810427
    996051.868047375 46.4454976303318
    1011287.92350734 46.9194312796209
    1018815.63655059 47.39336492891
    1032102.58348084 47.8672985781991
    1041549.14325019 48.3412322274881
    1049111.32641136 48.8151658767773
    1059333.33829928 49.2890995260664
    1066971.60281163 49.7630331753555
    1077327.66943814 50.2369668246445
    1091045.95269378 50.7109004739336
    1098665.28687448 51.1848341232227
    1109712.87578026 51.6587677725119
    1118760.60720739 52.1327014218009
    1140167.38032397 52.60663507109
    1148359.32170003 53.0805687203791
    1156353.43782846 53.5545023696682
    1167042.02285629 54.0284360189573
    1177432.22813275 54.5023696682464
    1190455.98183137 54.9763033175355
    1208239.81180822 55.4502369668246
    1219982.49351978 55.9241706161137
    1224351.6688778 56.3981042654028
    1234294.23800345 56.8720379146919
    1251845.67991601 57.345971563981
    1262972.77005226 57.8199052132701
    1276518.01594499 58.2938388625592
    1301067.036039 58.7677725118483
    1318363.4574057 59.2417061611374
    1342580.76894884 59.7156398104265
    1355681.74196541 60.1895734597156
    1376069.82241317 60.6635071090047
    1385685.65109826 61.1374407582938
    1414466.77394777 61.6113744075829
    1434604.89940828 62.085308056872
    1443785.14754704 62.5592417061611
    1453968.23565942 63.0331753554502
    1461676.99371655 63.5071090047393
    1484673.06627132 63.9810426540284
    1502252.64410487 64.4549763033175
    1509320.25799514 64.9289099526066
    1531083.82909936 65.4028436018957
    1550950.90915968 65.8767772511848
    1568205.94908502 66.3507109004739
    1588258.78418 66.824644549763
    1613496.22511455 67.2985781990521
    1630323.75075131 67.7725118483412
    1655352.27250271 68.2464454976303
    1685459.05537444 68.7203791469194
    1712122.69552934 69.1943127962085
    1749700.78381504 69.6682464454976
    1770345.26475217 70.1421800947867
    1798154.05918925 70.6161137440758
    1822350.7006574 71.0900473933649
    1853202.75340616 71.563981042654
    1879732.43396394 72.0379146919431
    1895659.12575825 72.5118483412322
    1914257.37195263 72.9857819905213
    1935611.18089783 73.4597156398104
    1972966.2946782 73.9336492890995
    1986881.62530057 74.4075829383886
    2022767.63097913 74.8815165876777
    2052102.5630149 75.3554502369668
    2074807.26048696 75.8293838862559
    2105474.87862709 76.303317535545
    2136506.32985861 76.7772511848341
    2153412.43684615 77.2511848341232
    2182027.42750431 77.7251184834123
    2202974.31034394 78.1990521327014
    2234177.35589446 78.6729857819905
    2260988.67141634 79.1469194312796
    2282988.60947214 79.6208530805687
    2326213.20226064 80.0947867298578
    2363610.03707926 80.5687203791469
    2400539.94716605 81.042654028436
    2469515.41807869 81.5165876777251
    2514049.06127322 81.9905213270142
    2560320.70486099 82.4644549763033
    2599032.3879459 82.9383886255924
    2653918.82768065 83.4123222748815
    2694187.85123415 83.8862559241706
    2739419.69317523 84.3601895734597
    2814970.84644972 84.8341232227488
    2845128.51046293 85.3080568720379
    2886032.26435494 85.781990521327
    2935095.93290205 86.2559241706161
    2989317.74001358 86.7298578199052
    3039915.02466271 87.2037914691943
    3089391.25147547 87.6777251184834
    3134913.07029943 88.1516587677725
    3170193.44123604 88.6255924170616
    3223614.49637245 89.0995260663507
    3251974.63517831 89.5734597156398
    3288606.72296683 90.0473933649289
    3334231.76868149 90.521327014218
    3401804.10603262 90.9952606635071
    3463481.15518467 91.4691943127962
    3505758.31273768 91.9431279620853
    3567982.74217943 92.4170616113744
    3621799.97495668 92.8909952606635
    3706903.6968706 93.3649289099526
    3789387.61825151 93.8388625592417
    3825452.51327966 94.3127962085308
    3891364.35798094 94.7867298578199
    3944126.22563698 95.260663507109
    4035921.18719789 95.7345971563981
    4090616.85061355 96.2085308056872
    4141794.87880841 96.6824644549763
    4210106.25705115 97.1563981042654
    4254303.4263585 97.6303317535545
    4298377.64991447 98.1042654028436
    4327112.71845009 98.5781990521327
    4380086.85612192 99.0521327014218
    4468804.56117675 99.5260663507109
    4727249.17429015 100
    };
    \addlegendentry{CRL-dense}
    \end{axis}

    \end{tikzpicture}


==> figures/sparse_dense_training.tex <==

    % \begin{axis}[
    % legend cell align={left},
    % legend style={at={(0.97,0.03)},anchor=south east},
    % legend entries={CRL-sparse, CRL-dense},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    % xlabel={Training step},
    % xmin=-365.6, xmax=10493.6,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    % ylabel={Evaluation reward per sector},
    % ymin=0.693960408365461, ymax=1.42655366224708,
    % ytick style={color=black}
    % ]
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}

    \begin{axis}[
    height=5cm,
    width=\columnwidth,
    legend cell align={left},
    legend style={at={(0.97,0.03)}, anchor=south east},
    legend entries={CRL sparse, CRL dense},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Training step},
    xmin=-365.6, xmax=10493.6,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel style={align=center},
    ylabel={Reward \\ per sector},
    ymin=0.695564256916354, ymax=1.39287284267832,
    ytick style={color=black},
    ytick={0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4},
    yticklabels={0.6,0.7,0.8,0.9,1.0,1.1,1.2,1.3,1.4}
    ]
    \path [draw=color0, fill=color0, opacity=0.2]
    (axis cs:128,1.19309139638498)
    --(axis cs:128,1.06612604475)
    --(axis cs:144,1.04919283792331)
    --(axis cs:160,1.03211023638403)
    --(axis cs:256,1.01490173926684)
    --(axis cs:288,0.997586706419761)
    --(axis cs:320,0.980181091894764)
    --(axis cs:384,0.962698070563074)
    --(axis cs:432,0.945148558135618)
    --(axis cs:480,0.927541635434654)
    --(axis cs:512,0.909884891227412)
    --(axis cs:576,0.892184697913283)
    --(axis cs:640,0.874446432845776)
    --(axis cs:720,0.85667465609452)
    --(axis cs:768,0.838873253496657)
    --(axis cs:800,0.821045552111429)
    --(axis cs:864,0.803194413735137)
    --(axis cs:896,0.785322310948819)
    --(axis cs:960,0.767431389224997)
    --(axis cs:1000,0.749523517872635)
    --(axis cs:1004,0.798056418598086)
    --(axis cs:1008,0.844806288249167)
    --(axis cs:1012,0.889016184113855)
    --(axis cs:1024,0.929719191013135)
    --(axis cs:1092,0.965938186450065)
    --(axis cs:1120,0.997111037799804)
    --(axis cs:1128,1.02343551271545)
    --(axis cs:1132,1.02309825697134)
    --(axis cs:1140,1.02169990462563)
    --(axis cs:1152,1.01874127974681)
    --(axis cs:1160,1.01352931080287)
    --(axis cs:1176,1.00527227921917)
    --(axis cs:1232,0.99340072317684)
    --(axis cs:1256,0.977936076331254)
    --(axis cs:1260,0.99381447965944)
    --(axis cs:1280,1.00132820031618)
    --(axis cs:1296,0.998118747774664)
    --(axis cs:1320,0.987301347960536)
    --(axis cs:1344,0.972712817483032)
    --(axis cs:1372,0.956329658444046)
    --(axis cs:1384,0.939018305660614)
    --(axis cs:1388,0.925999474224658)
    --(axis cs:1400,0.911614749990961)
    --(axis cs:1408,0.895814427143497)
    --(axis cs:1420,0.878598831226557)
    --(axis cs:1440,0.860018262754922)
    --(axis cs:1480,0.840164606694631)
    --(axis cs:1512,0.819157639210476)
    --(axis cs:1516,0.837662550882931)
    --(axis cs:1528,0.854982006812013)
    --(axis cs:1536,0.871064487746949)
    --(axis cs:1540,0.885893317806024)
    --(axis cs:1560,0.899489050855526)
    --(axis cs:1568,0.91190653881094)
    --(axis cs:1584,0.923227604678112)
    --(axis cs:1600,0.933551432602503)
    --(axis cs:1640,0.94298497421235)
    --(axis cs:1644,0.949111834924749)
    --(axis cs:1648,0.952592268919583)
    --(axis cs:1656,0.952315691288786)
    --(axis cs:1664,0.947049238402377)
    --(axis cs:1680,0.935928569376229)
    --(axis cs:1696,0.918991731473047)
    --(axis cs:1700,0.897152484477269)
    --(axis cs:1728,0.871647659386061)
    --(axis cs:1760,0.843568335969322)
    --(axis cs:1768,0.813713751834789)
    --(axis cs:1772,0.8155849463494)
    --(axis cs:1776,0.817168413296953)
    --(axis cs:1792,0.81844967195954)
    --(axis cs:1800,0.819415074501164)
    --(axis cs:1820,0.820052142834672)
    --(axis cs:1828,0.820349909141781)
    --(axis cs:1840,0.820299241419252)
    --(axis cs:1848,0.819893133617791)
    --(axis cs:1872,0.819126940166225)
    --(axis cs:1896,0.817998537254231)
    --(axis cs:1904,0.847539525899208)
    --(axis cs:1908,0.874764294698261)
    --(axis cs:1920,0.897127703487357)
    --(axis cs:1928,0.909323010988771)
    --(axis cs:1960,0.90583669759752)
    --(axis cs:1980,0.888980447705045)
    --(axis cs:2016,0.865056301806415)
    --(axis cs:2024,0.837837267726083)
    --(axis cs:2032,0.846461368669047)
    --(axis cs:2044,0.854477205300022)
    --(axis cs:2048,0.861673534936096)
    --(axis cs:2056,0.867757156983776)
    --(axis cs:2080,0.872334677984296)
    --(axis cs:2100,0.874918186952623)
    --(axis cs:2112,0.874991387866188)
    --(axis cs:2120,0.872158718440164)
    --(axis cs:2152,0.866316421290671)
    --(axis cs:2160,0.881972821339594)
    --(axis cs:2172,0.884993337947428)
    --(axis cs:2176,0.874027473953193)
    --(axis cs:2184,0.854378592844317)
    --(axis cs:2240,0.830613295885488)
    --(axis cs:2260,0.804871134955542)
    --(axis cs:2280,0.778085259428038)
    --(axis cs:2304,0.801979419613662)
    --(axis cs:2320,0.82407565288049)
    --(axis cs:2324,0.844105853262467)
    --(axis cs:2352,0.86184560608339)
    --(axis cs:2368,0.877156135230243)
    --(axis cs:2380,0.890015116446779)
    --(axis cs:2400,0.900521987195898)
    --(axis cs:2408,0.908875049701416)
    --(axis cs:2432,0.929942098049138)
    --(axis cs:2440,0.950493373453864)
    --(axis cs:2448,0.970313277281121)
    --(axis cs:2456,0.989069747714785)
    --(axis cs:2460,1.00625152240074)
    --(axis cs:2496,1.02110308526916)
    --(axis cs:2520,1.03264163960888)
    --(axis cs:2536,1.03992731069211)
    --(axis cs:2540,1.02790480313197)
    --(axis cs:2560,1.01496244473676)
    --(axis cs:2584,1.00110885831792)
    --(axis cs:2592,0.986388396587707)
    --(axis cs:2600,0.970872976203998)
    --(axis cs:2636,0.954650639541271)
    --(axis cs:2660,0.937814495810444)
    --(axis cs:2664,0.920454382782748)
    --(axis cs:2680,0.936815976660028)
    --(axis cs:2688,0.952603795537722)
    --(axis cs:2696,0.967564147751296)
    --(axis cs:2716,0.981323953282502)
    --(axis cs:2720,0.993377220954135)
    --(axis cs:2736,1.00315968088815)
    --(axis cs:2760,1.01027203749802)
    --(axis cs:2776,1.01472642529702)
    --(axis cs:2792,1.01693787736233)
    --(axis cs:2800,1.01262265078288)
    --(axis cs:2816,0.995877717419014)
    --(axis cs:2820,0.969584263650284)
    --(axis cs:2824,0.938598624474834)
    --(axis cs:2852,0.905471214897062)
    --(axis cs:2856,0.871275671547181)
    --(axis cs:2880,0.836489248807347)
    --(axis cs:2920,0.801346639379804)
    --(axis cs:2940,0.815818028489288)
    --(axis cs:2944,0.830090127587022)
    --(axis cs:2952,0.844087480056601)
    --(axis cs:2960,0.85769375596174)
    --(axis cs:2980,0.870722770646928)
    --(axis cs:2984,0.882865488025722)
    --(axis cs:3024,0.893596007391504)
    --(axis cs:3040,0.902031495255354)
    --(axis cs:3048,0.906852122694812)
    --(axis cs:3060,0.914282582834381)
    --(axis cs:3072,0.921092744968001)
    --(axis cs:3080,0.926836646594997)
    --(axis cs:3084,0.930738409508372)
    --(axis cs:3100,0.931768397435531)
    --(axis cs:3108,0.929365950843636)
    --(axis cs:3112,0.924080930231939)
    --(axis cs:3168,0.91694305391292)
    --(axis cs:3176,0.908732287306472)
    --(axis cs:3192,0.928218210432871)
    --(axis cs:3200,0.932919561164291)
    --(axis cs:3220,0.92871470875748)
    --(axis cs:3236,0.920897598861445)
    --(axis cs:3240,0.911548190330082)
    --(axis cs:3248,0.901449159142417)
    --(axis cs:3304,0.890936211519664)
    --(axis cs:3312,0.918732793588206)
    --(axis cs:3328,0.94593767552512)
    --(axis cs:3352,0.972319767987119)
    --(axis cs:3360,0.99753625444509)
    --(axis cs:3368,1.02108464299885)
    --(axis cs:3380,1.04226668808084)
    --(axis cs:3400,1.06023429401164)
    --(axis cs:3432,1.0742225257428)
    --(axis cs:3444,1.06811787661704)
    --(axis cs:3456,1.05893934644103)
    --(axis cs:3484,1.04588121818634)
    --(axis cs:3500,1.0286966789101)
    --(axis cs:3512,1.00788394673443)
    --(axis cs:3520,0.984329896006799)
    --(axis cs:3528,0.95887306145719)
    --(axis cs:3560,0.932132053434084)
    --(axis cs:3584,0.946833388528446)
    --(axis cs:3592,0.959616695806288)
    --(axis cs:3600,0.970171933901052)
    --(axis cs:3612,0.97830852111614)
    --(axis cs:3636,0.984019705616491)
    --(axis cs:3640,0.987485038877561)
    --(axis cs:3660,0.989009093879253)
    --(axis cs:3680,0.988938713327375)
    --(axis cs:3688,0.987600402774642)
    --(axis cs:3696,0.995126279666825)
    --(axis cs:3712,1.00060348108806)
    --(axis cs:3720,1.00372219668618)
    --(axis cs:3744,1.00428675388914)
    --(axis cs:3748,1.00227552799067)
    --(axis cs:3764,0.997848155842454)
    --(axis cs:3772,0.991295065026151)
    --(axis cs:3800,0.982962018363808)
    --(axis cs:3808,0.973187119720717)
    --(axis cs:3816,0.96226587340469)
    --(axis cs:3840,0.958799003576113)
    --(axis cs:3848,0.954381468908866)
    --(axis cs:3864,0.948911649414066)
    --(axis cs:3880,0.942300395778815)
    --(axis cs:3884,0.934480350471388)
    --(axis cs:3888,0.925414179102359)
    --(axis cs:3892,0.915099584060747)
    --(axis cs:3908,0.903569623696749)
    --(axis cs:3940,0.890888238741272)
    --(axis cs:3944,0.877142317137023)
    --(axis cs:3948,0.904641477655439)
    --(axis cs:3968,0.931207462475757)
    --(axis cs:3976,0.956528029977057)
    --(axis cs:4000,0.980196229112127)
    --(axis cs:4012,1.00172275845335)
    --(axis cs:4028,1.02060387870247)
    --(axis cs:4032,1.03645809346855)
    --(axis cs:4040,1.04917637441994)
    --(axis cs:4044,1.0589725166607)
    --(axis cs:4072,1.06628750002002)
    --(axis cs:4080,1.07419934323941)
    --(axis cs:4088,1.0809068521782)
    --(axis cs:4096,1.08607065369953)
    --(axis cs:4112,1.08932976786325)
    --(axis cs:4140,1.09037947358122)
    --(axis cs:4160,1.08907061679326)
    --(axis cs:4168,1.08546960711419)
    --(axis cs:4176,1.07983077905477)
    --(axis cs:4200,1.07250428122319)
    --(axis cs:4204,1.07814186106827)
    --(axis cs:4220,1.07889119880923)
    --(axis cs:4224,1.07226022222143)
    --(axis cs:4240,1.05735135300226)
    --(axis cs:4268,1.03593390585018)
    --(axis cs:4296,1.01048974397615)
    --(axis cs:4312,0.982738195256774)
    --(axis cs:4320,0.953640598085199)
    --(axis cs:4328,0.923718551240621)
    --(axis cs:4332,0.950430218141604)
    --(axis cs:4352,0.976341689743194)
    --(axis cs:4360,1.00113900259718)
    --(axis cs:4368,1.02437047436069)
    --(axis cs:4396,1.04541542013405)
    --(axis cs:4424,1.06351166542129)
    --(axis cs:4452,1.07792346206479)
    --(axis cs:4456,1.08825284105248)
    --(axis cs:4464,1.09008017248313)
    --(axis cs:4480,1.09147895195333)
    --(axis cs:4496,1.09229771393186)
    --(axis cs:4500,1.09232854289626)
    --(axis cs:4520,1.09130020168812)
    --(axis cs:4524,1.08889537533873)
    --(axis cs:4536,1.08481496700493)
    --(axis cs:4556,1.07888530980598)
    --(axis cs:4584,1.0711413956157)
    --(axis cs:4592,1.08430301909519)
    --(axis cs:4608,1.09619719489173)
    --(axis cs:4632,1.10667692136431)
    --(axis cs:4640,1.11572072846224)
    --(axis cs:4660,1.12344202014128)
    --(axis cs:4680,1.13004269668466)
    --(axis cs:4692,1.13574869093659)
    --(axis cs:4704,1.14076480940881)
    --(axis cs:4712,1.14525692525463)
    --(axis cs:4732,1.15744645003182)
    --(axis cs:4736,1.16264622086074)
    --(axis cs:4752,1.15172344497178)
    --(axis cs:4764,1.12736761149261)
    --(axis cs:4772,1.09817007188892)
    --(axis cs:4780,1.06730912049479)
    --(axis cs:4796,1.03574075633818)
    --(axis cs:4800,1.00381486308058)
    --(axis cs:4828,0.97168512111613)
    --(axis cs:4840,0.939428706483419)
    --(axis cs:4864,0.956919232387616)
    --(axis cs:4872,0.974166999355553)
    --(axis cs:4892,0.991091961638654)
    --(axis cs:4896,1.00757765549555)
    --(axis cs:4900,1.02345061260288)
    --(axis cs:4920,1.03844736540262)
    --(axis cs:4928,1.05216458349482)
    --(axis cs:4956,1.06399699913158)
    --(axis cs:4960,1.07310610474298)
    --(axis cs:4968,1.07854309296744)
    --(axis cs:4992,1.08969601179978)
    --(axis cs:5000,1.09927201973827)
    --(axis cs:5024,1.10458175963692)
    --(axis cs:5028,1.10016861631561)
    --(axis cs:5040,1.08581717624295)
    --(axis cs:5056,1.06700040767486)
    --(axis cs:5060,1.0465386118265)
    --(axis cs:5088,1.02537361952298)
    --(axis cs:5096,1.00385586861097)
    --(axis cs:5120,1.00205193292337)
    --(axis cs:5152,0.99912121813108)
    --(axis cs:5160,0.99506867571148)
    --(axis cs:5168,0.989936178560448)
    --(axis cs:5184,0.983795988956878)
    --(axis cs:5200,0.976740711044898)
    --(axis cs:5208,0.968872623186792)
    --(axis cs:5216,0.960294661131258)
    --(axis cs:5224,0.951104106617865)
    --(axis cs:5236,0.961385788030842)
    --(axis cs:5248,0.970219689465648)
    --(axis cs:5280,0.977581659308392)
    --(axis cs:5284,0.983498777812204)
    --(axis cs:5296,0.988044856697155)
    --(axis cs:5312,0.991329052777951)
    --(axis cs:5320,0.993481345887182)
    --(axis cs:5328,0.994638735065017)
    --(axis cs:5340,0.99493459679979)
    --(axis cs:5344,0.994491924847656)
    --(axis cs:5352,0.993419978835949)
    --(axis cs:5376,0.994943375691544)
    --(axis cs:5412,0.996199305080902)
    --(axis cs:5424,0.99716747083155)
    --(axis cs:5440,0.997827124279797)
    --(axis cs:5444,0.998157407966035)
    --(axis cs:5460,0.998137780100591)
    --(axis cs:5472,0.997748513361096)
    --(axis cs:5480,0.9969712522521)
    --(axis cs:5504,0.991759474064822)
    --(axis cs:5544,0.985976911633952)
    --(axis cs:5552,0.979658547923468)
    --(axis cs:5556,0.972841686202153)
    --(axis cs:5572,0.965564531222749)
    --(axis cs:5600,0.957865010379672)
    --(axis cs:5608,0.949779864576217)
    --(axis cs:5616,0.967041725838676)
    --(axis cs:5620,0.983790011101716)
    --(axis cs:5628,0.999843229505893)
    --(axis cs:5632,1.01493917461084)
    --(axis cs:5640,1.02869990510462)
    --(axis cs:5680,1.04059551382101)
    --(axis cs:5688,1.04993764325541)
    --(axis cs:5700,1.05597009310483)
    --(axis cs:5712,1.05811274930781)
    --(axis cs:5736,1.05625327010498)
    --(axis cs:5740,1.05591188433897)
    --(axis cs:5760,1.05167266419832)
    --(axis cs:5768,1.04336174853565)
    --(axis cs:5800,1.03138206840702)
    --(axis cs:5808,1.01647747359982)
    --(axis cs:5816,0.999413937982596)
    --(axis cs:5828,0.980810954319173)
    --(axis cs:5864,0.96111650536772)
    --(axis cs:5868,0.978654857177348)
    --(axis cs:5880,0.994296140508785)
    --(axis cs:5888,1.00728162171913)
    --(axis cs:5900,1.01670349484015)
    --(axis cs:5904,1.02174482175085)
    --(axis cs:5920,1.0220657451166)
    --(axis cs:5936,1.01801083658924)
    --(axis cs:5944,1.01039906235433)
    --(axis cs:5952,1.00013773953115)
    --(axis cs:5956,0.987984142129349)
    --(axis cs:5960,0.974492523110223)
    --(axis cs:5992,0.960047022708646)
    --(axis cs:5996,0.996433038981011)
    --(axis cs:6016,1.03194445824482)
    --(axis cs:6040,1.06581796391735)
    --(axis cs:6048,1.09628805184624)
    --(axis cs:6072,1.11931130552484)
    --(axis cs:6076,1.12898425228542)
    --(axis cs:6080,1.12503049566395)
    --(axis cs:6088,1.11327794029319)
    --(axis cs:6092,1.09795270251325)
    --(axis cs:6120,1.08091838425433)
    --(axis cs:6124,1.08191608372942)
    --(axis cs:6144,1.08231247405909)
    --(axis cs:6180,1.08192480923675)
    --(axis cs:6192,1.08051147723456)
    --(axis cs:6212,1.07776408810821)
    --(axis cs:6216,1.07331583224996)
    --(axis cs:6228,1.06678367638828)
    --(axis cs:6240,1.05785402170325)
    --(axis cs:6248,1.04638608515371)
    --(axis cs:6272,1.02399029619677)
    --(axis cs:6280,0.99879977369601)
    --(axis cs:6320,0.971581838641139)
    --(axis cs:6336,0.942932424291438)
    --(axis cs:6340,0.913272788059635)
    --(axis cs:6356,0.882890715962926)
    --(axis cs:6360,0.851982098568693)
    --(axis cs:6376,0.820681743593976)
    --(axis cs:6384,0.860678461491361)
    --(axis cs:6400,0.900174221298351)
    --(axis cs:6412,0.938975991279679)
    --(axis cs:6440,0.976793430805864)
    --(axis cs:6460,1.01318672326526)
    --(axis cs:6468,1.04750209127829)
    --(axis cs:6480,1.07883711653187)
    --(axis cs:6484,1.1061565743799)
    --(axis cs:6500,1.12868801985936)
    --(axis cs:6504,1.14639879987645)
    --(axis cs:6528,1.14881391563955)
    --(axis cs:6544,1.14663605059663)
    --(axis cs:6552,1.13778729830608)
    --(axis cs:6560,1.12163362293235)
    --(axis cs:6596,1.09970517477523)
    --(axis cs:6600,1.07411355870181)
    --(axis cs:6616,1.04636634650608)
    --(axis cs:6624,1.01733553891907)
    --(axis cs:6632,0.987507019378013)
    --(axis cs:6648,1.00627512058631)
    --(axis cs:6656,1.02046917384756)
    --(axis cs:6688,1.02764397657958)
    --(axis cs:6720,1.02560096299205)
    --(axis cs:6724,1.01418155301072)
    --(axis cs:6740,0.995427038048135)
    --(axis cs:6748,0.971831585059086)
    --(axis cs:6760,0.94523063499775)
    --(axis cs:6768,0.966087487414549)
    --(axis cs:6776,0.986168462535107)
    --(axis cs:6784,1.0052305139858)
    --(axis cs:6816,1.02295156227013)
    --(axis cs:6852,1.03892243123049)
    --(axis cs:6860,1.05266514694135)
    --(axis cs:6880,1.0637019853532)
    --(axis cs:6884,1.07168067523102)
    --(axis cs:6888,1.07650404326618)
    --(axis cs:6904,1.09041396319004)
    --(axis cs:6912,1.10142598807086)
    --(axis cs:6920,1.10924696473197)
    --(axis cs:6944,1.11390196053844)
    --(axis cs:6980,1.11572258775529)
    --(axis cs:7000,1.11520851761606)
    --(axis cs:7016,1.11287488920672)
    --(axis cs:7020,1.12664353088018)
    --(axis cs:7024,1.14000402448195)
    --(axis cs:7040,1.15280556486592)
    --(axis cs:7048,1.164829026152)
    --(axis cs:7056,1.17575978255781)
    --(axis cs:7072,1.18516707219677)
    --(axis cs:7080,1.19252538652391)
    --(axis cs:7108,1.19733342539369)
    --(axis cs:7140,1.19932849643666)
    --(axis cs:7144,1.19863788506642)
    --(axis cs:7152,1.19094623960255)
    --(axis cs:7160,1.1805269164177)
    --(axis cs:7168,1.16752308044141)
    --(axis cs:7180,1.15235029461195)
    --(axis cs:7200,1.13550780320038)
    --(axis cs:7216,1.11743893199315)
    --(axis cs:7224,1.09848402352893)
    --(axis cs:7236,1.07888744815212)
    --(axis cs:7240,1.05882046495795)
    --(axis cs:7272,1.0384028883474)
    --(axis cs:7280,1.05609839922271)
    --(axis cs:7296,1.07147911440709)
    --(axis cs:7300,1.08377626252849)
    --(axis cs:7320,1.09223664478093)
    --(axis cs:7344,1.09640905701722)
    --(axis cs:7352,1.09638104538864)
    --(axis cs:7360,1.09272920154989)
    --(axis cs:7364,1.08623726341261)
    --(axis cs:7392,1.07764117448918)
    --(axis cs:7400,1.06752157920214)
    --(axis cs:7412,1.08235560333307)
    --(axis cs:7424,1.09602219992353)
    --(axis cs:7440,1.10798887948994)
    --(axis cs:7448,1.11748017757078)
    --(axis cs:7488,1.12348589824092)
    --(axis cs:7496,1.12499303725084)
    --(axis cs:7504,1.12148404427287)
    --(axis cs:7520,1.11329085138131)
    --(axis cs:7528,1.10136031005473)
    --(axis cs:7540,1.11056863120446)
    --(axis cs:7552,1.11836581021395)
    --(axis cs:7560,1.12414053587948)
    --(axis cs:7580,1.12713942830358)
    --(axis cs:7596,1.12667690821034)
    --(axis cs:7624,1.1224909604148)
    --(axis cs:7632,1.11491929852905)
    --(axis cs:7644,1.10467636537389)
    --(axis cs:7656,1.09250388283293)
    --(axis cs:7668,1.09383906104658)
    --(axis cs:7680,1.09069916462561)
    --(axis cs:7720,1.08220172601603)
    --(axis cs:7728,1.06844905978498)
    --(axis cs:7764,1.05044561110473)
    --(axis cs:7768,1.02942385938303)
    --(axis cs:7776,1.00637918796951)
    --(axis cs:7784,0.981989406423478)
    --(axis cs:7800,1.0141981510655)
    --(axis cs:7808,1.0455840546782)
    --(axis cs:7840,1.07557374349735)
    --(axis cs:7860,1.10306172202837)
    --(axis cs:7864,1.12603034427598)
    --(axis cs:7880,1.14181079705563)
    --(axis cs:7896,1.1493313848275)
    --(axis cs:7912,1.15049864128879)
    --(axis cs:7920,1.13300010460539)
    --(axis cs:7924,1.11451486839933)
    --(axis cs:7928,1.09526555215448)
    --(axis cs:7936,1.07542824560626)
    --(axis cs:7992,1.05513734987046)
    --(axis cs:8000,1.03449390894862)
    --(axis cs:8024,1.0135736683761)
    --(axis cs:8028,0.992433643246468)
    --(axis cs:8040,0.971117093243483)
    --(axis cs:8060,0.995315765961237)
    --(axis cs:8064,1.01895197844272)
    --(axis cs:8124,1.04163711165726)
    --(axis cs:8140,1.06258884289927)
    --(axis cs:8156,1.08018066381737)
    --(axis cs:8160,1.09145974469345)
    --(axis cs:8164,1.09360231987336)
    --(axis cs:8168,1.08750846557953)
    --(axis cs:8192,1.09228774926178)
    --(axis cs:8200,1.09692030382579)
    --(axis cs:8204,1.10130621095079)
    --(axis cs:8208,1.10523967961709)
    --(axis cs:8232,1.10825642502482)
    --(axis cs:8252,1.10929844288112)
    --(axis cs:8280,1.10667135058425)
    --(axis cs:8288,1.09992347016785)
    --(axis cs:8292,1.09060445987932)
    --(axis cs:8296,1.08007132508884)
    --(axis cs:8320,1.08459247062894)
    --(axis cs:8328,1.08782807470672)
    --(axis cs:8344,1.08988609585112)
    --(axis cs:8352,1.09096411686964)
    --(axis cs:8360,1.09127869340224)
    --(axis cs:8388,1.09101948456225)
    --(axis cs:8400,1.09033456746072)
    --(axis cs:8420,1.0893332901679)
    --(axis cs:8424,1.08809463491853)
    --(axis cs:8448,1.10257201531316)
    --(axis cs:8456,1.11479497977375)
    --(axis cs:8480,1.12426360465021)
    --(axis cs:8496,1.1308138727964)
    --(axis cs:8512,1.13472339614036)
    --(axis cs:8520,1.13653862147594)
    --(axis cs:8548,1.13682445019548)
    --(axis cs:8552,1.13603282165125)
    --(axis cs:8556,1.14580333568296)
    --(axis cs:8560,1.15338039757607)
    --(axis cs:8568,1.15690427016457)
    --(axis cs:8576,1.15390014596113)
    --(axis cs:8588,1.14350991188972)
    --(axis cs:8640,1.12765195136977)
    --(axis cs:8652,1.10867891250324)
    --(axis cs:8680,1.08803053485347)
    --(axis cs:8684,1.09820814299152)
    --(axis cs:8700,1.10537125448315)
    --(axis cs:8704,1.10778563443038)
    --(axis cs:8716,1.10390870535144)
    --(axis cs:8736,1.09376590794784)
    --(axis cs:8780,1.07892315356697)
    --(axis cs:8784,1.06110497771)
    --(axis cs:8800,1.04149360980827)
    --(axis cs:8808,1.02078331038632)
    --(axis cs:8820,1.04962483415762)
    --(axis cs:8832,1.07574487890358)
    --(axis cs:8840,1.09733217887741)
    --(axis cs:8844,1.11203648134354)
    --(axis cs:8904,1.11843645583291)
    --(axis cs:8916,1.1175121198613)
    --(axis cs:8928,1.11158716447854)
    --(axis cs:8936,1.10263154037783)
    --(axis cs:8952,1.11736570223346)
    --(axis cs:8960,1.13124253705495)
    --(axis cs:8972,1.14344292214588)
    --(axis cs:8980,1.15204097122042)
    --(axis cs:8988,1.15310361497815)
    --(axis cs:9000,1.14323756582454)
    --(axis cs:9048,1.12490487787481)
    --(axis cs:9064,1.10235673826889)
    --(axis cs:9072,1.10975587972875)
    --(axis cs:9076,1.11542258660675)
    --(axis cs:9088,1.11886891232555)
    --(axis cs:9092,1.11971741895778)
    --(axis cs:9100,1.11787858832286)
    --(axis cs:9120,1.11360078072026)
    --(axis cs:9156,1.10733903015205)
    --(axis cs:9160,1.09957541867779)
    --(axis cs:9184,1.09071444109544)
    --(axis cs:9192,1.08105907444558)
    --(axis cs:9208,1.09035653871662)
    --(axis cs:9216,1.09779836442221)
    --(axis cs:9220,1.1027064722223)
    --(axis cs:9232,1.1043941200536)
    --(axis cs:9240,1.10244469490703)
    --(axis cs:9260,1.09695142965588)
    --(axis cs:9280,1.08845922482335)
    --(axis cs:9296,1.07767718948642)
    --(axis cs:9312,1.06524202948021)
    --(axis cs:9320,1.05163601599413)
    --(axis cs:9344,1.07144294514684)
    --(axis cs:9348,1.09103579307228)
    --(axis cs:9360,1.11025884964418)
    --(axis cs:9372,1.12877197162688)
    --(axis cs:9400,1.14572451361767)
    --(axis cs:9408,1.15881039119112)
    --(axis cs:9440,1.16359403277364)
    --(axis cs:9448,1.15920070552055)
    --(axis cs:9472,1.14941675266777)
    --(axis cs:9476,1.13495495605262)
    --(axis cs:9480,1.11845858547916)
    --(axis cs:9492,1.10100396358771)
    --(axis cs:9504,1.08304214933446)
    --(axis cs:9540,1.06478433716341)
    --(axis cs:9576,1.0463402078836)
    --(axis cs:9596,1.06699402945226)
    --(axis cs:9600,1.08734471470197)
    --(axis cs:9604,1.10722847935416)
    --(axis cs:9636,1.12635019874568)
    --(axis cs:9640,1.14414443729658)
    --(axis cs:9648,1.15948934263439)
    --(axis cs:9660,1.17032925336183)
    --(axis cs:9680,1.17418976060923)
    --(axis cs:9704,1.17068196304744)
    --(axis cs:9728,1.17279990601362)
    --(axis cs:9736,1.17468619852364)
    --(axis cs:9744,1.1762861781182)
    --(axis cs:9760,1.17753408538798)
    --(axis cs:9764,1.17835442098822)
    --(axis cs:9792,1.17866686245168)
    --(axis cs:9800,1.17839590479127)
    --(axis cs:9820,1.17748439262724)
    --(axis cs:9828,1.17590677717953)
    --(axis cs:9832,1.17367590141173)
    --(axis cs:9856,1.1703210039615)
    --(axis cs:9864,1.15880756556489)
    --(axis cs:9868,1.14206144101449)
    --(axis cs:9900,1.12282457815938)
    --(axis cs:9912,1.10240107008115)
    --(axis cs:9920,1.08135647227139)
    --(axis cs:9936,1.05995477203444)
    --(axis cs:9960,1.03833139474659)
    --(axis cs:9968,1.06507068925543)
    --(axis cs:9984,1.09152120769945)
    --(axis cs:9996,1.11751538572709)
    --(axis cs:10000,1.14274016559159)
    --(axis cs:10000,1.27475697883503)
    --(axis cs:10000,1.27475697883503)
    --(axis cs:9996,1.2781104522953)
    --(axis cs:9984,1.2822333239187)
    --(axis cs:9968,1.28681253595849)
    --(axis cs:9960,1.29168052406309)
    --(axis cs:9936,1.28081722803112)
    --(axis cs:9920,1.27017560905005)
    --(axis cs:9912,1.25989109249616)
    --(axis cs:9900,1.25022766567381)
    --(axis cs:9868,1.24175088407458)
    --(axis cs:9864,1.23576484078006)
    --(axis cs:9856,1.23501148363932)
    --(axis cs:9832,1.24241666744497)
    --(axis cs:9828,1.24289914910809)
    --(axis cs:9820,1.2440348910913)
    --(axis cs:9800,1.24583673635818)
    --(axis cs:9792,1.24827913612868)
    --(axis cs:9764,1.25130493502307)
    --(axis cs:9760,1.25483862805423)
    --(axis cs:9744,1.25879989275492)
    --(axis cs:9736,1.2631132297804)
    --(axis cs:9728,1.26771287972133)
    --(axis cs:9704,1.27254418011843)
    --(axis cs:9680,1.2632001092377)
    --(axis cs:9660,1.26122434316615)
    --(axis cs:9648,1.26622798057464)
    --(axis cs:9640,1.27573661259351)
    --(axis cs:9636,1.28769457782546)
    --(axis cs:9604,1.30098002389804)
    --(axis cs:9600,1.31502751523128)
    --(axis cs:9596,1.32954192716204)
    --(axis cs:9576,1.34435947541175)
    --(axis cs:9540,1.3256074859341)
    --(axis cs:9504,1.30704181356521)
    --(axis cs:9492,1.28877213911411)
    --(axis cs:9480,1.27100965702482)
    --(axis cs:9476,1.25420542625352)
    --(axis cs:9472,1.23943576944052)
    --(axis cs:9448,1.22934395638989)
    --(axis cs:9440,1.21781608207983)
    --(axis cs:9408,1.21546517660538)
    --(axis cs:9400,1.22141650712186)
    --(axis cs:9372,1.23123450205567)
    --(axis cs:9360,1.24261307698139)
    --(axis cs:9348,1.25470158649632)
    --(axis cs:9344,1.26715988736478)
    --(axis cs:9320,1.27983226946051)
    --(axis cs:9312,1.268858877457)
    --(axis cs:9296,1.25905633893335)
    --(axis cs:9280,1.250906925079)
    --(axis cs:9260,1.24504734172903)
    --(axis cs:9240,1.24218669796045)
    --(axis cs:9232,1.24286989429645)
    --(axis cs:9220,1.24719016361031)
    --(axis cs:9216,1.25473089289296)
    --(axis cs:9208,1.26480534008112)
    --(axis cs:9192,1.27673542583473)
    --(axis cs:9184,1.26676572530448)
    --(axis cs:9160,1.25759041384174)
    --(axis cs:9156,1.2495124684871)
    --(axis cs:9120,1.24293638403849)
    --(axis cs:9100,1.23834424255551)
    --(axis cs:9092,1.23619107804019)
    --(axis cs:9088,1.23672525079203)
    --(axis cs:9076,1.23985724263045)
    --(axis cs:9072,1.24520961562806)
    --(axis cs:9064,1.25229442320753)
    --(axis cs:9048,1.24060504895647)
    --(axis cs:9000,1.2331311263616)
    --(axis cs:8988,1.23412384256286)
    --(axis cs:8980,1.24604525167545)
    --(axis cs:8972,1.26550206610485)
    --(axis cs:8960,1.28856121655064)
    --(axis cs:8952,1.313296816727)
    --(axis cs:8936,1.33888974393749)
    --(axis cs:8928,1.31050139145792)
    --(axis cs:8916,1.2851437076963)
    --(axis cs:8904,1.26478664334583)
    --(axis cs:8844,1.25175388945634)
    --(axis cs:8840,1.24702546354361)
    --(axis cs:8832,1.24918003513858)
    --(axis cs:8820,1.25586735150568)
    --(axis cs:8808,1.26527614689811)
    --(axis cs:8800,1.25214599316683)
    --(axis cs:8784,1.24011477095577)
    --(axis cs:8780,1.22987674078946)
    --(axis cs:8736,1.22261413209926)
    --(axis cs:8716,1.22005148038633)
    --(axis cs:8704,1.22375469699806)
    --(axis cs:8700,1.23374922263595)
    --(axis cs:8684,1.24849247981824)
    --(axis cs:8680,1.26625023364697)
    --(axis cs:8652,1.2558693574044)
    --(axis cs:8640,1.24716381994506)
    --(axis cs:8588,1.24157336083231)
    --(axis cs:8576,1.2414506281681)
    --(axis cs:8568,1.24871400537186)
    --(axis cs:8560,1.26250537936756)
    --(axis cs:8556,1.28034994266787)
    --(axis cs:8552,1.30038795810678)
    --(axis cs:8548,1.2827910798892)
    --(axis cs:8520,1.2662716589354)
    --(axis cs:8512,1.25128163459762)
    --(axis cs:8496,1.23838590826823)
    --(axis cs:8480,1.22813092674108)
    --(axis cs:8456,1.22079430194419)
    --(axis cs:8448,1.21621201673143)
    --(axis cs:8424,1.21388414745271)
    --(axis cs:8420,1.20417330388954)
    --(axis cs:8400,1.19469983828291)
    --(axis cs:8388,1.18554273286758)
    --(axis cs:8360,1.17681133571379)
    --(axis cs:8352,1.16865372393259)
    --(axis cs:8344,1.16125955663731)
    --(axis cs:8328,1.15484538946791)
    --(axis cs:8320,1.14960880523188)
    --(axis cs:8296,1.14565776245818)
    --(axis cs:8292,1.14198538613124)
    --(axis cs:8288,1.13952713430625)
    --(axis cs:8280,1.13964001235339)
    --(axis cs:8252,1.14387367852006)
    --(axis cs:8232,1.15177645483991)
    --(axis cs:8208,1.16165395871118)
    --(axis cs:8204,1.17244818584102)
    --(axis cs:8200,1.18369485142956)
    --(axis cs:8192,1.19518816445712)
    --(axis cs:8168,1.20682820660291)
    --(axis cs:8164,1.19250141262424)
    --(axis cs:8160,1.18641104811932)
    --(axis cs:8156,1.18945718931057)
    --(axis cs:8140,1.19881607054384)
    --(axis cs:8124,1.21153486210102)
    --(axis cs:8064,1.22598705563072)
    --(axis cs:8060,1.24139032842737)
    --(axis cs:8040,1.25735606146029)
    --(axis cs:8028,1.25953680644449)
    --(axis cs:8024,1.26189407630203)
    --(axis cs:8000,1.2644711307167)
    --(axis cs:7992,1.26732498478204)
    --(axis cs:7936,1.27053138403342)
    --(axis cs:7928,1.27419137247238)
    --(axis cs:7924,1.2784393512147)
    --(axis cs:7920,1.28345140999583)
    --(axis cs:7912,1.28945016829961)
    --(axis cs:7896,1.26473867745662)
    --(axis cs:7880,1.24638051792421)
    --(axis cs:7864,1.23628222339958)
    --(axis cs:7860,1.23337209834291)
    --(axis cs:7840,1.23498132956964)
    --(axis cs:7808,1.23909227108451)
    --(axis cs:7800,1.24459942739294)
    --(axis cs:7784,1.25092942473067)
    --(axis cs:7776,1.24251582138922)
    --(axis cs:7768,1.23544732818026)
    --(axis cs:7764,1.23040175466314)
    --(axis cs:7728,1.22837448418746)
    --(axis cs:7720,1.23059799616099)
    --(axis cs:7680,1.23807673575597)
    --(axis cs:7668,1.25091301753957)
    --(axis cs:7656,1.2682243739578)
    --(axis cs:7644,1.26020522391125)
    --(axis cs:7632,1.25411562325051)
    --(axis cs:7624,1.25069729385917)
    --(axis cs:7596,1.25066467855805)
    --(axis cs:7580,1.25435549095922)
    --(axis cs:7560,1.26150771587773)
    --(axis cs:7552,1.27143577403767)
    --(axis cs:7540,1.28338628554158)
    --(axis cs:7528,1.29674793918572)
    --(axis cs:7520,1.28797494366314)
    --(axis cs:7504,1.28293929657557)
    --(axis cs:7496,1.2825878494016)
    --(axis cs:7488,1.28725253421551)
    --(axis cs:7448,1.29641580068965)
    --(axis cs:7440,1.30906464457449)
    --(axis cs:7424,1.3241888699449)
    --(axis cs:7412,1.34101301233935)
    --(axis cs:7400,1.35900458227427)
    --(axis cs:7392,1.33921199131396)
    --(axis cs:7364,1.32094290671724)
    --(axis cs:7360,1.30477797290667)
    --(axis cs:7352,1.29145313339464)
    --(axis cs:7344,1.28175212609277)
    --(axis cs:7320,1.27625154265578)
    --(axis cs:7300,1.27503892923493)
    --(axis cs:7296,1.27766308168304)
    --(axis cs:7280,1.28337080119414)
    --(axis cs:7272,1.29139331639617)
    --(axis cs:7240,1.28962037219573)
    --(axis cs:7236,1.28819802141168)
    --(axis cs:7224,1.28724607844499)
    --(axis cs:7216,1.28693580239089)
    --(axis cs:7200,1.28751156359379)
    --(axis cs:7180,1.28931370459233)
    --(axis cs:7168,1.29278555117299)
    --(axis cs:7160,1.29842634760682)
    --(axis cs:7152,1.3066516568321)
    --(axis cs:7144,1.31760464377834)
    --(axis cs:7140,1.31112757463991)
    --(axis cs:7108,1.30733618791469)
    --(axis cs:7080,1.30635776901627)
    --(axis cs:7072,1.30792962557522)
    --(axis cs:7056,1.31155045744599)
    --(axis cs:7048,1.3166947560836)
    --(axis cs:7040,1.32293175960149)
    --(axis cs:7024,1.32994684221727)
    --(axis cs:7020,1.33752087805084)
    --(axis cs:7016,1.34550306195611)
    --(axis cs:7000,1.327050278874)
    --(axis cs:6980,1.310417054062)
    --(axis cs:6944,1.29611852660607)
    --(axis cs:6920,1.28465436773977)
    --(axis cs:6912,1.2763561897281)
    --(axis cs:6904,1.27124905993615)
    --(axis cs:6888,1.26903982518723)
    --(axis cs:6884,1.25994407246522)
    --(axis cs:6880,1.25400364158586)
    --(axis cs:6860,1.25112135924054)
    --(axis cs:6852,1.25094495419421)
    --(axis cs:6816,1.2529967023974)
    --(axis cs:6784,1.25679862992455)
    --(axis cs:6776,1.26194156061806)
    --(axis cs:6768,1.26810341498144)
    --(axis cs:6760,1.27504114664107)
    --(axis cs:6748,1.25371659753437)
    --(axis cs:6740,1.23539754549995)
    --(axis cs:6724,1.22191943149201)
    --(axis cs:6720,1.21577642246531)
    --(axis cs:6688,1.21900980983241)
    --(axis cs:6656,1.23146101351907)
    --(axis cs:6648,1.25093146773495)
    --(axis cs:6632,1.27497596989788)
    --(axis cs:6624,1.2668755798026)
    --(axis cs:6616,1.25957290166136)
    --(axis cs:6600,1.2535538189114)
    --(axis cs:6596,1.24969033228375)
    --(axis cs:6560,1.2494900135724)
    --(axis cs:6552,1.25506446764444)
    --(axis cs:6544,1.26794384479966)
    --(axis cs:6528,1.28749410920252)
    --(axis cs:6504,1.31163735441138)
    --(axis cs:6500,1.28466079831917)
    --(axis cs:6484,1.26250490768933)
    --(axis cs:6480,1.24513702942805)
    --(axis cs:6468,1.23178471857233)
    --(axis cs:6460,1.22141275047606)
    --(axis cs:6440,1.21311870682615)
    --(axis cs:6412,1.20624881024304)
    --(axis cs:6400,1.20036324411506)
    --(axis cs:6384,1.19517166781275)
    --(axis cs:6376,1.19048104960083)
    --(axis cs:6360,1.18942737979547)
    --(axis cs:6356,1.1887654475706)
    --(axis cs:6340,1.18863006064325)
    --(axis cs:6336,1.18921710958081)
    --(axis cs:6320,1.19081438040047)
    --(axis cs:6280,1.19384313051496)
    --(axis cs:6272,1.19889929318357)
    --(axis cs:6248,1.20675018939598)
    --(axis cs:6240,1.21627770924373)
    --(axis cs:6228,1.22834351095599)
    --(axis cs:6216,1.2428068114916)
    --(axis cs:6212,1.25935401203064)
    --(axis cs:6192,1.27760207930158)
    --(axis cs:6180,1.29718420369667)
    --(axis cs:6144,1.31779199527162)
    --(axis cs:6124,1.33918384199858)
    --(axis cs:6120,1.36117699787096)
    --(axis cs:6092,1.3257391162892)
    --(axis cs:6088,1.29201031518641)
    --(axis cs:6080,1.26185419649281)
    --(axis cs:6076,1.23949687654849)
    --(axis cs:6072,1.23076625998622)
    --(axis cs:6048,1.23538595034199)
    --(axis cs:6040,1.24745247494803)
    --(axis cs:6016,1.26292241729771)
    --(axis cs:5996,1.28003027323868)
    --(axis cs:5992,1.2980127261882)
    --(axis cs:5960,1.27817087026362)
    --(axis cs:5956,1.25928289572149)
    --(axis cs:5952,1.24173294279669)
    --(axis cs:5944,1.2260752644505)
    --(axis cs:5936,1.21306713469258)
    --(axis cs:5920,1.20361587064222)
    --(axis cs:5904,1.19854043848497)
    --(axis cs:5900,1.19818540987267)
    --(axis cs:5888,1.20221092747068)
    --(axis cs:5880,1.20980005315803)
    --(axis cs:5868,1.22004498096646)
    --(axis cs:5864,1.23218697725308)
    --(axis cs:5828,1.22336100700601)
    --(axis cs:5816,1.21562650204697)
    --(axis cs:5808,1.20943144513413)
    --(axis cs:5800,1.20539532903132)
    --(axis cs:5768,1.20428412760707)
    --(axis cs:5760,1.20684169064877)
    --(axis cs:5740,1.2134709492125)
    --(axis cs:5736,1.22399804215088)
    --(axis cs:5712,1.21946705698469)
    --(axis cs:5700,1.2189382072243)
    --(axis cs:5688,1.22229915111037)
    --(axis cs:5680,1.22896977458141)
    --(axis cs:5640,1.23819387733443)
    --(axis cs:5632,1.24928310186485)
    --(axis cs:5628,1.26170754100644)
    --(axis cs:5620,1.27508925344726)
    --(axis cs:5616,1.28916603274694)
    --(axis cs:5608,1.30375638804603)
    --(axis cs:5600,1.30080527576864)
    --(axis cs:5572,1.29823978845163)
    --(axis cs:5556,1.29609666699828)
    --(axis cs:5552,1.29441383880303)
    --(axis cs:5544,1.29322950861861)
    --(axis cs:5504,1.2925809797138)
    --(axis cs:5480,1.29250323505259)
    --(axis cs:5472,1.29739603752753)
    --(axis cs:5460,1.30267683437197)
    --(axis cs:5444,1.30832727009047)
    --(axis cs:5440,1.31432761736065)
    --(axis cs:5424,1.32065733439283)
    --(axis cs:5412,1.32729556372742)
    --(axis cs:5376,1.33422155670072)
    --(axis cs:5352,1.34141501714025)
    --(axis cs:5344,1.32406208191512)
    --(axis cs:5340,1.30733842074956)
    --(axis cs:5328,1.29135329327091)
    --(axis cs:5320,1.27622969323533)
    --(axis cs:5312,1.26210099713113)
    --(axis cs:5296,1.24910420399851)
    --(axis cs:5284,1.23736929367003)
    --(axis cs:5280,1.22700542296042)
    --(axis cs:5248,1.21808640358974)
    --(axis cs:5236,1.21063931581113)
    --(axis cs:5224,1.20464000801068)
    --(axis cs:5216,1.20101934477936)
    --(axis cs:5208,1.19801127400589)
    --(axis cs:5200,1.19571307742986)
    --(axis cs:5184,1.19422769079995)
    --(axis cs:5168,1.19365739247845)
    --(axis cs:5160,1.19409478660948)
    --(axis cs:5152,1.19561213547195)
    --(axis cs:5120,1.19825131196174)
    --(axis cs:5096,1.20201726755621)
    --(axis cs:5088,1.18985338667498)
    --(axis cs:5060,1.17804226440224)
    --(axis cs:5056,1.16693433858466)
    --(axis cs:5040,1.15747144004736)
    --(axis cs:5028,1.15247387000549)
    --(axis cs:5024,1.15741459671496)
    --(axis cs:5000,1.17207820664439)
    --(axis cs:4992,1.19100808461367)
    --(axis cs:4968,1.21151487347679)
    --(axis cs:4960,1.21406601778848)
    --(axis cs:4956,1.22028927948713)
    --(axis cs:4928,1.22923585121113)
    --(axis cs:4920,1.24006722539057)
    --(axis cs:4900,1.25217813427754)
    --(axis cs:4896,1.26516524747212)
    --(axis cs:4892,1.27876509741625)
    --(axis cs:4872,1.29280421578659)
    --(axis cs:4864,1.30716613884177)
    --(axis cs:4840,1.3217708208332)
    --(axis cs:4828,1.30551325218393)
    --(axis cs:4800,1.28938235620291)
    --(axis cs:4796,1.27345530892874)
    --(axis cs:4780,1.25788579075557)
    --(axis cs:4772,1.24302368534488)
    --(axis cs:4764,1.22982499172462)
    --(axis cs:4752,1.22146800422889)
    --(axis cs:4736,1.22654407432336)
    --(axis cs:4732,1.24774269113571)
    --(axis cs:4712,1.27593106189634)
    --(axis cs:4704,1.25990458676009)
    --(axis cs:4692,1.24440211425025)
    --(axis cs:4680,1.2295895175201)
    --(axis cs:4660,1.21567160308142)
    --(axis cs:4640,1.20287430377839)
    --(axis cs:4632,1.19139951989425)
    --(axis cs:4608,1.18136065538476)
    --(axis cs:4592,1.17273624019923)
    --(axis cs:4584,1.16537927269666)
    --(axis cs:4556,1.1689000559227)
    --(axis cs:4536,1.17423509614008)
    --(axis cs:4524,1.18141938522261)
    --(axis cs:4520,1.19027925628956)
    --(axis cs:4500,1.20051561249774)
    --(axis cs:4496,1.21181113887847)
    --(axis cs:4480,1.22389459827333)
    --(axis cs:4464,1.23655807515986)
    --(axis cs:4456,1.24965010400684)
    --(axis cs:4452,1.23695257157688)
    --(axis cs:4424,1.22833745680274)
    --(axis cs:4396,1.22340679067233)
    --(axis cs:4368,1.22142482502805)
    --(axis cs:4360,1.22162938537392)
    --(axis cs:4352,1.22339978681026)
    --(axis cs:4332,1.22628434699421)
    --(axis cs:4328,1.22996910247755)
    --(axis cs:4320,1.21861713378811)
    --(axis cs:4312,1.20808961477168)
    --(axis cs:4296,1.19890814420744)
    --(axis cs:4268,1.19203406048856)
    --(axis cs:4240,1.18918669149162)
    --(axis cs:4224,1.19284790042759)
    --(axis cs:4220,1.20478700199493)
    --(axis cs:4204,1.22410641789103)
    --(axis cs:4200,1.24831407589125)
    --(axis cs:4176,1.24217566002863)
    --(axis cs:4168,1.23772491393817)
    --(axis cs:4160,1.23531198622806)
    --(axis cs:4140,1.23519121140906)
    --(axis cs:4112,1.23742899909598)
    --(axis cs:4096,1.24187619522866)
    --(axis cs:4088,1.24822807871895)
    --(axis cs:4080,1.2561236696267)
    --(axis cs:4072,1.26522359481505)
    --(axis cs:4044,1.2429169650604)
    --(axis cs:4040,1.22309149418719)
    --(axis cs:4032,1.20618816202462)
    --(axis cs:4028,1.19242076367672)
    --(axis cs:4012,1.18168027081188)
    --(axis cs:4000,1.17358518703913)
    --(axis cs:3976,1.16763177306023)
    --(axis cs:3968,1.16333072744756)
    --(axis cs:3948,1.16027509915391)
    --(axis cs:3944,1.15815264655836)
    --(axis cs:3940,1.16269884542847)
    --(axis cs:3908,1.16830958094735)
    --(axis cs:3892,1.17507174105771)
    --(axis cs:3888,1.18304926649045)
    --(axis cs:3884,1.19227521559578)
    --(axis cs:3880,1.20274729076271)
    --(axis cs:3864,1.21442815760181)
    --(axis cs:3848,1.22725045858137)
    --(axis cs:3840,1.24112504438848)
    --(axis cs:3816,1.25595029503426)
    --(axis cs:3808,1.24449533866235)
    --(axis cs:3800,1.23418672996338)
    --(axis cs:3772,1.22531997324515)
    --(axis cs:3764,1.21823317237297)
    --(axis cs:3748,1.21327209016887)
    --(axis cs:3744,1.21072715421452)
    --(axis cs:3720,1.2107580013616)
    --(axis cs:3712,1.21334300690383)
    --(axis cs:3696,1.21828649826919)
    --(axis cs:3688,1.22527866510549)
    --(axis cs:3680,1.20783505747984)
    --(axis cs:3660,1.19165937985503)
    --(axis cs:3640,1.1770781377838)
    --(axis cs:3636,1.16443817397195)
    --(axis cs:3612,1.15404406139937)
    --(axis cs:3600,1.14607535154154)
    --(axis cs:3592,1.14052529256337)
    --(axis cs:3584,1.13720330276829)
    --(axis cs:3560,1.13579934078973)
    --(axis cs:3528,1.13783367154)
    --(axis cs:3520,1.14115217576376)
    --(axis cs:3512,1.14637346380951)
    --(axis cs:3500,1.15433607040721)
    --(axis cs:3484,1.16592686990434)
    --(axis cs:3456,1.18164408042303)
    --(axis cs:3444,1.20124088902039)
    --(axis cs:3432,1.22391157866801)
    --(axis cs:3400,1.2137776782038)
    --(axis cs:3380,1.20762315193924)
    --(axis cs:3368,1.20468306482586)
    --(axis cs:3360,1.20410932118425)
    --(axis cs:3352,1.20520367544685)
    --(axis cs:3328,1.20746363571349)
    --(axis cs:3312,1.21054638545503)
    --(axis cs:3304,1.21422083532821)
    --(axis cs:3248,1.17559659639531)
    --(axis cs:3240,1.1373862738975)
    --(axis cs:3236,1.099925574056)
    --(axis cs:3220,1.06399717284982)
    --(axis cs:3200,1.03168102913286)
    --(axis cs:3192,1.00827108855414)
    --(axis cs:3176,0.999645720370394)
    --(axis cs:3168,0.992844498532103)
    --(axis cs:3112,0.987116166981241)
    --(axis cs:3108,0.983240691137701)
    --(axis cs:3100,0.982247789313963)
    --(axis cs:3084,0.984687322009279)
    --(axis cs:3080,0.98999862969081)
    --(axis cs:3072,0.997152076085963)
    --(axis cs:3060,1.00537178298774)
    --(axis cs:3048,1.01421178789547)
    --(axis cs:3040,1.02248860326996)
    --(axis cs:3024,1.03438027906884)
    --(axis cs:2984,1.04856698636965)
    --(axis cs:2980,1.06416589168348)
    --(axis cs:2960,1.0806510943037)
    --(axis cs:2952,1.09771355814387)
    --(axis cs:2944,1.11516709854848)
    --(axis cs:2940,1.13289538558125)
    --(axis cs:2920,1.15082296262577)
    --(axis cs:2880,1.13895236597944)
    --(axis cs:2856,1.12743795602082)
    --(axis cs:2852,1.11651442545215)
    --(axis cs:2824,1.10665902865559)
    --(axis cs:2820,1.09894540226136)
    --(axis cs:2816,1.09592396127384)
    --(axis cs:2800,1.10245104069119)
    --(axis cs:2792,1.12140782689295)
    --(axis cs:2776,1.1092513551432)
    --(axis cs:2760,1.09933781912713)
    --(axis cs:2736,1.09208225192194)
    --(axis cs:2720,1.08749678804089)
    --(axis cs:2716,1.08518213189746)
    --(axis cs:2696,1.0845740136136)
    --(axis cs:2688,1.08516644201211)
    --(axis cs:2680,1.08658633707474)
    --(axis cs:2664,1.08858000713696)
    --(axis cs:2660,1.0966854213965)
    --(axis cs:2636,1.10531480495291)
    --(axis cs:2600,1.11455799557742)
    --(axis cs:2592,1.12450810248094)
    --(axis cs:2584,1.13525316803796)
    --(axis cs:2560,1.14686510890636)
    --(axis cs:2540,1.15938827779838)
    --(axis cs:2536,1.17283129752548)
    --(axis cs:2520,1.16951892368345)
    --(axis cs:2496,1.1704594330979)
    --(axis cs:2460,1.17471295104106)
    --(axis cs:2456,1.18129668080174)
    --(axis cs:2448,1.18945510631014)
    --(axis cs:2440,1.19867696521213)
    --(axis cs:2432,1.20863019569159)
    --(axis cs:2408,1.21909919911405)
    --(axis cs:2400,1.19771479968177)
    --(axis cs:2380,1.17848420849309)
    --(axis cs:2368,1.16160572777183)
    --(axis cs:2352,1.14717879498088)
    --(axis cs:2324,1.13518108586401)
    --(axis cs:2320,1.12547382430819)
    --(axis cs:2304,1.11783259563722)
    --(axis cs:2280,1.11198929388504)
    --(axis cs:2260,1.08400276156759)
    --(axis cs:2240,1.05705994384769)
    --(axis cs:2184,1.03209399009891)
    --(axis cs:2176,1.01124445220008)
    --(axis cs:2172,0.999077931415894)
    --(axis cs:2160,1.00089779123378)
    --(axis cs:2152,1.01535353449275)
    --(axis cs:2120,1.01694918744614)
    --(axis cs:2112,1.02155446812299)
    --(axis cs:2100,1.02906561913944)
    --(axis cs:2080,1.03908707821065)
    --(axis cs:2056,1.05110254931405)
    --(axis cs:2048,1.06462412146461)
    --(axis cs:2044,1.07925840120356)
    --(axis cs:2032,1.09471218793742)
    --(axis cs:2024,1.11077423898326)
    --(axis cs:2016,1.08216541532163)
    --(axis cs:1980,1.0568514798417)
    --(axis cs:1960,1.03860544036793)
    --(axis cs:1928,1.03372933739538)
    --(axis cs:1920,1.0445348553155)
    --(axis cs:1908,1.06550847452329)
    --(axis cs:1904,1.09134345374105)
    --(axis cs:1896,1.11949465280472)
    --(axis cs:1872,1.12049138100529)
    --(axis cs:1848,1.12185031866628)
    --(axis cs:1840,1.12356934197738)
    --(axis cs:1828,1.12564380536741)
    --(axis cs:1820,1.12806670278707)
    --(axis cs:1800,1.13082890223314)
    --(axis cs:1792,1.13391943588732)
    --(axis cs:1776,1.13732582566247)
    --(axis cs:1772,1.14103442372258)
    --(axis cs:1768,1.14503074934975)
    --(axis cs:1760,1.13696697908511)
    --(axis cs:1728,1.13067846953827)
    --(axis cs:1700,1.12696445831697)
    --(axis cs:1696,1.12691602519109)
    --(axis cs:1680,1.13177000115781)
    --(axis cs:1664,1.14244014600156)
    --(axis cs:1656,1.15896450698505)
    --(axis cs:1648,1.18047874322415)
    --(axis cs:1644,1.20574999108889)
    --(axis cs:1640,1.23366766567119)
    --(axis cs:1600,1.21205802980587)
    --(axis cs:1584,1.1913386802551)
    --(axis cs:1568,1.1716165686471)
    --(axis cs:1560,1.15299087912735)
    --(axis cs:1540,1.13554343470169)
    --(axis cs:1536,1.1193290872856)
    --(axis cs:1528,1.10436839074538)
    --(axis cs:1516,1.09064466919929)
    --(axis cs:1512,1.07810640339658)
    --(axis cs:1480,1.08868208155071)
    --(axis cs:1440,1.1004110711287)
    --(axis cs:1420,1.11341314829534)
    --(axis cs:1408,1.12778019801668)
    --(axis cs:1400,1.1435625208075)
    --(axis cs:1388,1.16076044221208)
    --(axis cs:1384,1.1793242564144)
    --(axis cs:1372,1.15596707672409)
    --(axis cs:1344,1.13353809077822)
    --(axis cs:1320,1.11290373339384)
    --(axis cs:1296,1.09604050667283)
    --(axis cs:1280,1.08678522722443)
    --(axis cs:1260,1.08825312097429)
    --(axis cs:1256,1.0980856973956)
    --(axis cs:1232,1.10612662977687)
    --(axis cs:1176,1.11776065296141)
    --(axis cs:1160,1.13300920060457)
    --(axis cs:1152,1.15130281088749)
    --(axis cs:1140,1.17184976523553)
    --(axis cs:1132,1.19395699211668)
    --(axis cs:1128,1.21712531559944)
    --(axis cs:1120,1.17857115117279)
    --(axis cs:1092,1.14486536318024)
    --(axis cs:1024,1.11620571927487)
    --(axis cs:1012,1.09203008683186)
    --(axis cs:1008,1.07136134335426)
    --(axis cs:1004,1.05323257366304)
    --(axis cs:1000,1.0368868350462)
    --(axis cs:960,1.04524602415029)
    --(axis cs:896,1.05362216288292)
    --(axis cs:864,1.06201712055306)
    --(axis cs:800,1.07043304263322)
    --(axis cs:768,1.07887240170444)
    --(axis cs:720,1.08733805956303)
    --(axis cs:640,1.09583334326823)
    --(axis cs:576,1.10436213865717)
    --(axis cs:512,1.1129290057995)
    --(axis cs:480,1.12153932204871)
    --(axis cs:432,1.1301994598042)
    --(axis cs:384,1.13891700783319)
    --(axis cs:320,1.14770104695796)
    --(axis cs:288,1.15656249288941)
    --(axis cs:256,1.16551452049878)
    --(axis cs:160,1.17457308383805)
    --(axis cs:144,1.18375754275522)
    --(axis cs:128,1.19309139638498)
    --cycle;

    \path [draw=color1, fill=color1, opacity=0.2]
    (axis cs:128,1.25705109756532)
    --(axis cs:128,1.08594528884365)
    --(axis cs:144,1.07969873758943)
    --(axis cs:160,1.07332436320975)
    --(axis cs:256,1.0667954396401)
    --(axis cs:288,1.06007849274303)
    --(axis cs:320,1.05313163876552)
    --(axis cs:384,1.04590278870803)
    --(axis cs:432,1.03832804742536)
    --(axis cs:480,1.03033099684418)
    --(axis cs:512,1.02182404488342)
    --(axis cs:576,1.01271341787963)
    --(axis cs:640,1.00290907644131)
    --(axis cs:720,0.992339051096975)
    --(axis cs:768,0.980964467016893)
    --(axis cs:800,0.968789014374868)
    --(axis cs:864,0.955858008097605)
    --(axis cs:896,0.942247547049925)
    --(axis cs:960,0.928049203691811)
    --(axis cs:1000,0.913356265552402)
    --(axis cs:1004,0.898254680518061)
    --(axis cs:1008,0.882818787134754)
    --(axis cs:1012,0.91510230733067)
    --(axis cs:1024,0.940748641482501)
    --(axis cs:1092,0.951100973039521)
    --(axis cs:1120,0.948610673325779)
    --(axis cs:1128,0.941452317876295)
    --(axis cs:1132,0.932686091228953)
    --(axis cs:1140,0.923235876408741)
    --(axis cs:1152,0.913440029648284)
    --(axis cs:1160,0.944038869532809)
    --(axis cs:1176,0.972339770585704)
    --(axis cs:1232,0.996881974433)
    --(axis cs:1256,1.01557146078441)
    --(axis cs:1260,1.02650639895254)
    --(axis cs:1280,1.02958443222115)
    --(axis cs:1296,1.02660955791897)
    --(axis cs:1320,1.02577771797204)
    --(axis cs:1344,1.02092449170006)
    --(axis cs:1372,1.01160496802052)
    --(axis cs:1384,0.997997038191636)
    --(axis cs:1388,0.980792993676378)
    --(axis cs:1400,0.960851228590615)
    --(axis cs:1408,0.938930120295124)
    --(axis cs:1420,0.915601948600219)
    --(axis cs:1440,0.891269541006022)
    --(axis cs:1480,0.900777796728871)
    --(axis cs:1512,0.908565091206222)
    --(axis cs:1516,0.913988767464106)
    --(axis cs:1528,0.916247929331881)
    --(axis cs:1536,0.914511505186973)
    --(axis cs:1540,0.908196376186372)
    --(axis cs:1560,0.897252341354181)
    --(axis cs:1568,0.882190073103846)
    --(axis cs:1584,0.863822013372852)
    --(axis cs:1600,0.887237435636429)
    --(axis cs:1640,0.908291066748905)
    --(axis cs:1644,0.925758975902149)
    --(axis cs:1648,0.938136253153052)
    --(axis cs:1656,0.944293120635069)
    --(axis cs:1664,0.944319619448576)
    --(axis cs:1680,0.939447970102518)
    --(axis cs:1696,0.931170777100099)
    --(axis cs:1700,0.920658813607822)
    --(axis cs:1728,0.908686369693538)
    --(axis cs:1760,0.904790205006132)
    --(axis cs:1768,0.89986216935768)
    --(axis cs:1772,0.893655423780335)
    --(axis cs:1776,0.88588953167039)
    --(axis cs:1792,0.87627499592338)
    --(axis cs:1800,0.864557444763263)
    --(axis cs:1820,0.850573302629061)
    --(axis cs:1828,0.834294201488871)
    --(axis cs:1840,0.815835378547149)
    --(axis cs:1848,0.795422844429681)
    --(axis cs:1872,0.773338777537034)
    --(axis cs:1896,0.78705256696631)
    --(axis cs:1904,0.800756193520185)
    --(axis cs:1908,0.814448062679556)
    --(axis cs:1920,0.828126232511889)
    --(axis cs:1928,0.841788315101653)
    --(axis cs:1960,0.855431343031894)
    --(axis cs:1980,0.869051585882466)
    --(axis cs:2016,0.882644294047516)
    --(axis cs:2024,0.883898465210523)
    --(axis cs:2032,0.882306928800063)
    --(axis cs:2044,0.877775128192636)
    --(axis cs:2048,0.870527455151257)
    --(axis cs:2056,0.861002510034333)
    --(axis cs:2080,0.849693313666019)
    --(axis cs:2100,0.837038022543821)
    --(axis cs:2112,0.823381806767732)
    --(axis cs:2120,0.808980933875777)
    --(axis cs:2152,0.794021083289709)
    --(axis cs:2160,0.778636132824788)
    --(axis cs:2172,0.77615632219781)
    --(axis cs:2176,0.772146091790294)
    --(axis cs:2184,0.766500608126208)
    --(axis cs:2240,0.759162543562956)
    --(axis cs:2260,0.75013115608449)
    --(axis cs:2280,0.739462411164812)
    --(axis cs:2304,0.727260101723716)
    --(axis cs:2320,0.741745174499073)
    --(axis cs:2324,0.753086738810049)
    --(axis cs:2352,0.760931340116206)
    --(axis cs:2368,0.765147999671355)
    --(axis cs:2380,0.765872082865019)
    --(axis cs:2400,0.763460016181711)
    --(axis cs:2408,0.758386077855237)
    --(axis cs:2432,0.751140453414917)
    --(axis cs:2440,0.742164527427505)
    --(axis cs:2448,0.731825142287757)
    --(axis cs:2456,0.764974093546689)
    --(axis cs:2460,0.797470158441761)
    --(axis cs:2496,0.828998318100728)
    --(axis cs:2520,0.859035611902746)
    --(axis cs:2536,0.886698173278176)
    --(axis cs:2540,0.910535898757883)
    --(axis cs:2560,0.928500579298604)
    --(axis cs:2584,0.93871126956917)
    --(axis cs:2592,0.940957808559566)
    --(axis cs:2600,0.947235563179635)
    --(axis cs:2636,0.952748903541248)
    --(axis cs:2660,0.957272761541611)
    --(axis cs:2664,0.960541441909524)
    --(axis cs:2680,0.962279400426085)
    --(axis cs:2688,0.962261959636572)
    --(axis cs:2696,0.960387626197946)
    --(axis cs:2716,0.956717584787345)
    --(axis cs:2720,0.951451379735083)
    --(axis cs:2736,0.94485834531099)
    --(axis cs:2760,0.931147154163751)
    --(axis cs:2776,0.916025079923779)
    --(axis cs:2792,0.899722818888556)
    --(axis cs:2800,0.882463951401934)
    --(axis cs:2816,0.864443254798424)
    --(axis cs:2820,0.845820148615821)
    --(axis cs:2824,0.826720650589045)
    --(axis cs:2852,0.807242669578151)
    --(axis cs:2856,0.787461800967041)
    --(axis cs:2880,0.767436442473329)
    --(axis cs:2920,0.802454871908631)
    --(axis cs:2940,0.836431739090714)
    --(axis cs:2944,0.868697996419933)
    --(axis cs:2952,0.898055578571925)
    --(axis cs:2960,0.922546803601005)
    --(axis cs:2980,0.939909357491339)
    --(axis cs:2984,0.949375220515369)
    --(axis cs:3024,0.952542327166146)
    --(axis cs:3040,0.952157600959741)
    --(axis cs:3048,0.950293983285098)
    --(axis cs:3060,0.946371720886756)
    --(axis cs:3072,0.939773716120185)
    --(axis cs:3080,0.93009181624353)
    --(axis cs:3084,0.917368872021012)
    --(axis cs:3100,0.902070444789542)
    --(axis cs:3108,0.884821110042895)
    --(axis cs:3112,0.86618009665205)
    --(axis cs:3168,0.846565501974354)
    --(axis cs:3176,0.867913184369732)
    --(axis cs:3192,0.884880814296396)
    --(axis cs:3200,0.896056655350153)
    --(axis cs:3220,0.901038212216267)
    --(axis cs:3236,0.900794844427694)
    --(axis cs:3240,0.896858176139529)
    --(axis cs:3248,0.890519798378183)
    --(axis cs:3304,0.882641932886619)
    --(axis cs:3312,0.87375775947444)
    --(axis cs:3328,0.872780432562991)
    --(axis cs:3352,0.871752129815029)
    --(axis cs:3360,0.870672362743804)
    --(axis cs:3368,0.869540690660423)
    --(axis cs:3380,0.868356722899804)
    --(axis cs:3400,0.867120120830017)
    --(axis cs:3432,0.865830599621557)
    --(axis cs:3444,0.864487929755396)
    --(axis cs:3456,0.863091938251453)
    --(axis cs:3484,0.872344582958921)
    --(axis cs:3500,0.880426486802303)
    --(axis cs:3512,0.887187805397084)
    --(axis cs:3520,0.89249687184932)
    --(axis cs:3528,0.89625760019102)
    --(axis cs:3560,0.898424640276984)
    --(axis cs:3584,0.899011266437462)
    --(axis cs:3592,0.89808701909434)
    --(axis cs:3600,0.895766015094244)
    --(axis cs:3612,0.912742234217885)
    --(axis cs:3636,0.928670712956244)
    --(axis cs:3640,0.943225974559704)
    --(axis cs:3660,0.956005841521911)
    --(axis cs:3680,0.966562641265452)
    --(axis cs:3688,0.974485441667645)
    --(axis cs:3696,0.979522726757474)
    --(axis cs:3712,0.981680306205035)
    --(axis cs:3720,0.98121885754501)
    --(axis cs:3744,0.978553194832263)
    --(axis cs:3748,0.979689040414825)
    --(axis cs:3764,0.980382255662284)
    --(axis cs:3772,0.980613662091855)
    --(axis cs:3800,0.980369530058679)
    --(axis cs:3808,0.979642487191065)
    --(axis cs:3816,0.978432030567704)
    --(axis cs:3840,0.976744562282157)
    --(axis cs:3848,0.97459294267902)
    --(axis cs:3864,0.971995631782526)
    --(axis cs:3880,0.968975546399889)
    --(axis cs:3884,0.965558785106305)
    --(axis cs:3888,0.961773364882562)
    --(axis cs:3892,0.968763975307195)
    --(axis cs:3908,0.975388127553706)
    --(axis cs:3940,0.98149919852178)
    --(axis cs:3944,0.986875459318884)
    --(axis cs:3948,0.99118217799627)
    --(axis cs:3968,0.993932965646062)
    --(axis cs:3976,0.994496847666498)
    --(axis cs:4000,0.992246039264777)
    --(axis cs:4012,0.986866851430489)
    --(axis cs:4028,0.978574346014024)
    --(axis cs:4032,0.967961034223775)
    --(axis cs:4040,0.983313337056322)
    --(axis cs:4044,0.997340939034972)
    --(axis cs:4072,1.00954874653742)
    --(axis cs:4080,1.01946336685703)
    --(axis cs:4088,1.02685888329777)
    --(axis cs:4096,1.03190172322048)
    --(axis cs:4112,1.03504166176475)
    --(axis cs:4140,1.03678203199)
    --(axis cs:4160,1.0375378248648)
    --(axis cs:4168,1.03760724074697)
    --(axis cs:4176,1.03719322289285)
    --(axis cs:4200,1.04545699363663)
    --(axis cs:4204,1.0536000904251)
    --(axis cs:4220,1.06158883638242)
    --(axis cs:4224,1.06937719052245)
    --(axis cs:4240,1.07690151692904)
    --(axis cs:4268,1.08407338050722)
    --(axis cs:4296,1.09077054631673)
    --(axis cs:4312,1.09682834466535)
    --(axis cs:4320,1.10203828159275)
    --(axis cs:4328,1.09945422723794)
    --(axis cs:4332,1.09417479738017)
    --(axis cs:4352,1.08633257157629)
    --(axis cs:4360,1.07647524035918)
    --(axis cs:4368,1.06521331612974)
    --(axis cs:4396,1.05301838313123)
    --(axis cs:4424,1.04020476682868)
    --(axis cs:4452,1.0269725609003)
    --(axis cs:4456,1.01344920016421)
    --(axis cs:4464,0.999717457460689)
    --(axis cs:4480,1.0176255686528)
    --(axis cs:4496,1.03551908644477)
    --(axis cs:4500,1.05338634252757)
    --(axis cs:4520,1.07119881747457)
    --(axis cs:4524,1.08886427671051)
    --(axis cs:4536,1.10585416056215)
    --(axis cs:4556,1.11423536430415)
    --(axis cs:4584,1.10657431937917)
    --(axis cs:4592,1.09705748459855)
    --(axis cs:4608,1.08728472782347)
    --(axis cs:4632,1.10041805546259)
    --(axis cs:4640,1.11320988860413)
    --(axis cs:4660,1.12528186393337)
    --(axis cs:4680,1.13563447923689)
    --(axis cs:4692,1.14211154521128)
    --(axis cs:4704,1.14349573751506)
    --(axis cs:4712,1.14176044983068)
    --(axis cs:4732,1.13872045554885)
    --(axis cs:4736,1.13511616348299)
    --(axis cs:4752,1.13123297420527)
    --(axis cs:4764,1.13298712482207)
    --(axis cs:4772,1.13449061885178)
    --(axis cs:4780,1.13569637751567)
    --(axis cs:4796,1.13655250409661)
    --(axis cs:4800,1.13700531368294)
    --(axis cs:4828,1.13700438855603)
    --(axis cs:4840,1.13650923406016)
    --(axis cs:4864,1.13549602855581)
    --(axis cs:4872,1.13396219590049)
    --(axis cs:4892,1.1319269270196)
    --(axis cs:4896,1.1294274216677)
    --(axis cs:4900,1.12727064638182)
    --(axis cs:4920,1.12380367233527)
    --(axis cs:4928,1.11905315378198)
    --(axis cs:4956,1.11316004035743)
    --(axis cs:4960,1.10632481407243)
    --(axis cs:4968,1.09875121178624)
    --(axis cs:4992,1.09061424574249)
    --(axis cs:5000,1.08205136986785)
    --(axis cs:5024,1.07316582245624)
    --(axis cs:5028,1.06403373334032)
    --(axis cs:5040,1.05471106075766)
    --(axis cs:5056,1.06958886218331)
    --(axis cs:5060,1.08198769971243)
    --(axis cs:5088,1.09082364370712)
    --(axis cs:5096,1.09523358493334)
    --(axis cs:5120,1.09521373848086)
    --(axis cs:5152,1.09162295462937)
    --(axis cs:5160,1.08554574152986)
    --(axis cs:5168,1.07784177681181)
    --(axis cs:5184,1.06907949348846)
    --(axis cs:5200,1.07856419412075)
    --(axis cs:5208,1.08740882941083)
    --(axis cs:5216,1.09538642014029)
    --(axis cs:5224,1.10219076960205)
    --(axis cs:5236,1.10743653557831)
    --(axis cs:5248,1.11070273262292)
    --(axis cs:5280,1.11164257864308)
    --(axis cs:5284,1.11012494604233)
    --(axis cs:5296,1.10629984825685)
    --(axis cs:5312,1.10052406138449)
    --(axis cs:5320,1.09321887093267)
    --(axis cs:5328,1.08476477349665)
    --(axis cs:5340,1.08961857890178)
    --(axis cs:5344,1.09355568856544)
    --(axis cs:5352,1.09624853659084)
    --(axis cs:5376,1.09729654653017)
    --(axis cs:5412,1.09629112097756)
    --(axis cs:5424,1.09294783166848)
    --(axis cs:5440,1.08723853590505)
    --(axis cs:5444,1.07940622498686)
    --(axis cs:5460,1.06984734605484)
    --(axis cs:5472,1.05897134477288)
    --(axis cs:5480,1.07155107410883)
    --(axis cs:5504,1.08263659005361)
    --(axis cs:5544,1.09173511027137)
    --(axis cs:5552,1.09838463980874)
    --(axis cs:5556,1.10234629404202)
    --(axis cs:5572,1.10373662347554)
    --(axis cs:5600,1.10296029149119)
    --(axis cs:5608,1.10051748932751)
    --(axis cs:5616,1.09685541504979)
    --(axis cs:5620,1.09868245470665)
    --(axis cs:5628,1.10000997128804)
    --(axis cs:5632,1.1008248930161)
    --(axis cs:5640,1.10112380326701)
    --(axis cs:5680,1.10091326383797)
    --(axis cs:5688,1.10020919816171)
    --(axis cs:5700,1.09903546467896)
    --(axis cs:5712,1.09742190248609)
    --(axis cs:5736,1.09540218912989)
    --(axis cs:5740,1.09301181297217)
    --(axis cs:5760,1.09028636543038)
    --(axis cs:5768,1.10303067476422)
    --(axis cs:5800,1.11555484367023)
    --(axis cs:5808,1.12774545000022)
    --(axis cs:5816,1.13940459375797)
    --(axis cs:5828,1.15017082841829)
    --(axis cs:5864,1.15937563806213)
    --(axis cs:5868,1.16589903733355)
    --(axis cs:5880,1.16847858286668)
    --(axis cs:5888,1.16684112324336)
    --(axis cs:5900,1.16203684192221)
    --(axis cs:5904,1.15532087177928)
    --(axis cs:5920,1.14894207132965)
    --(axis cs:5936,1.14172636130072)
    --(axis cs:5944,1.13376006838579)
    --(axis cs:5952,1.12514525838106)
    --(axis cs:5956,1.11598500031662)
    --(axis cs:5960,1.10637384348337)
    --(axis cs:5992,1.09639342321354)
    --(axis cs:5996,1.0861116254446)
    --(axis cs:6016,1.07558366692064)
    --(axis cs:6040,1.06485393554775)
    --(axis cs:6048,1.05395794296289)
    --(axis cs:6072,1.06675415978728)
    --(axis cs:6076,1.07908030667249)
    --(axis cs:6080,1.09081095842536)
    --(axis cs:6088,1.10179088559919)
    --(axis cs:6092,1.11183809055077)
    --(axis cs:6120,1.12075821589994)
    --(axis cs:6124,1.12837445082918)
    --(axis cs:6144,1.1345687058483)
    --(axis cs:6180,1.13931678918881)
    --(axis cs:6192,1.14269638189914)
    --(axis cs:6212,1.15751959687205)
    --(axis cs:6216,1.17108070637835)
    --(axis cs:6228,1.18248977881602)
    --(axis cs:6240,1.19049937983593)
    --(axis cs:6248,1.19421681116637)
    --(axis cs:6272,1.19403838287592)
    --(axis cs:6280,1.19119646021313)
    --(axis cs:6320,1.18676473802307)
    --(axis cs:6336,1.18140014441226)
    --(axis cs:6340,1.19109707624287)
    --(axis cs:6356,1.19960613942556)
    --(axis cs:6360,1.20610759421652)
    --(axis cs:6376,1.20938702113186)
    --(axis cs:6384,1.20836584106903)
    --(axis cs:6400,1.20311650964131)
    --(axis cs:6412,1.19478053755544)
    --(axis cs:6440,1.18454164964821)
    --(axis cs:6460,1.17317705468979)
    --(axis cs:6468,1.16113040312275)
    --(axis cs:6480,1.14865181540224)
    --(axis cs:6484,1.1534809653537)
    --(axis cs:6500,1.15798132281335)
    --(axis cs:6504,1.161958906543)
    --(axis cs:6528,1.16505752185682)
    --(axis cs:6544,1.166606192587)
    --(axis cs:6552,1.16542633282499)
    --(axis cs:6560,1.16004085695559)
    --(axis cs:6596,1.14991336042889)
    --(axis cs:6600,1.13611413082633)
    --(axis cs:6616,1.12009657733778)
    --(axis cs:6624,1.10283258693013)
    --(axis cs:6632,1.10898613086601)
    --(axis cs:6648,1.11270261575893)
    --(axis cs:6656,1.113680087618)
    --(axis cs:6688,1.11198218324411)
    --(axis cs:6720,1.10800005888274)
    --(axis cs:6724,1.10225288660452)
    --(axis cs:6740,1.09521640004967)
    --(axis cs:6748,1.08725763620475)
    --(axis cs:6760,1.07863840732289)
    --(axis cs:6768,1.06954020624003)
    --(axis cs:6776,1.06671542363236)
    --(axis cs:6784,1.06353266308866)
    --(axis cs:6816,1.05996063154793)
    --(axis cs:6852,1.05596917194424)
    --(axis cs:6860,1.05153066721743)
    --(axis cs:6880,1.04662156742328)
    --(axis cs:6884,1.04122388057456)
    --(axis cs:6888,1.03532643174803)
    --(axis cs:6904,1.02892569848009)
    --(axis cs:6912,1.02202608266057)
    --(axis cs:6920,1.03327037171667)
    --(axis cs:6944,1.04436827857022)
    --(axis cs:6980,1.05530655814881)
    --(axis cs:7000,1.06607126796445)
    --(axis cs:7016,1.07664794263644)
    --(axis cs:7020,1.08702184048855)
    --(axis cs:7024,1.09717826747126)
    --(axis cs:7040,1.10710297671588)
    --(axis cs:7048,1.11678263230237)
    --(axis cs:7056,1.12620531414349)
    --(axis cs:7072,1.12566612519774)
    --(axis cs:7080,1.12433738222942)
    --(axis cs:7108,1.1222424646034)
    --(axis cs:7140,1.11942521916365)
    --(axis cs:7144,1.11594423016512)
    --(axis cs:7152,1.11186630116232)
    --(axis cs:7160,1.10726055322797)
    --(axis cs:7168,1.10219394853455)
    --(axis cs:7180,1.09672843017604)
    --(axis cs:7200,1.09091946310869)
    --(axis cs:7216,1.09030246913095)
    --(axis cs:7224,1.08863720751446)
    --(axis cs:7236,1.08584450763442)
    --(axis cs:7240,1.08187783798884)
    --(axis cs:7272,1.07673083779202)
    --(axis cs:7280,1.07043839676283)
    --(axis cs:7296,1.06307088122672)
    --(axis cs:7300,1.05472358576285)
    --(axis cs:7320,1.04550473154095)
    --(axis cs:7344,1.03552490304296)
    --(axis cs:7352,1.05639465079115)
    --(axis cs:7360,1.07680651408388)
    --(axis cs:7364,1.09651463024043)
    --(axis cs:7392,1.11509348840086)
    --(axis cs:7400,1.13180083937196)
    --(axis cs:7412,1.14543513165675)
    --(axis cs:7424,1.15452838153163)
    --(axis cs:7440,1.15832967594795)
    --(axis cs:7448,1.15758445077559)
    --(axis cs:7488,1.15376027551222)
    --(axis cs:7496,1.15404591482167)
    --(axis cs:7504,1.15424405246903)
    --(axis cs:7520,1.15434844114985)
    --(axis cs:7528,1.15435268329651)
    --(axis cs:7540,1.15425031853217)
    --(axis cs:7552,1.15403493172034)
    --(axis cs:7560,1.15370028071833)
    --(axis cs:7580,1.15324044100332)
    --(axis cs:7596,1.15264996210107)
    --(axis cs:7624,1.15192402846352)
    --(axis cs:7632,1.15105861547205)
    --(axis cs:7644,1.15310666943107)
    --(axis cs:7656,1.15407882962902)
    --(axis cs:7668,1.15391648165069)
    --(axis cs:7680,1.15263181053253)
    --(axis cs:7720,1.150304194054)
    --(axis cs:7728,1.14705858399347)
    --(axis cs:7764,1.14303797715871)
    --(axis cs:7768,1.13838134935797)
    --(axis cs:7776,1.1332112776628)
    --(axis cs:7784,1.14018721234535)
    --(axis cs:7800,1.14647940017391)
    --(axis cs:7808,1.15187458348195)
    --(axis cs:7840,1.15611926942397)
    --(axis cs:7860,1.15895320150228)
    --(axis cs:7864,1.16017499026134)
    --(axis cs:7880,1.15971554403365)
    --(axis cs:7896,1.15766785034405)
    --(axis cs:7912,1.15424743984918)
    --(axis cs:7920,1.14971707353213)
    --(axis cs:7924,1.15632133877249)
    --(axis cs:7928,1.16080130652024)
    --(axis cs:7936,1.1623343545223)
    --(axis cs:7992,1.16037359723512)
    --(axis cs:8000,1.15506306849876)
    --(axis cs:8024,1.14711710306495)
    --(axis cs:8028,1.13734327736505)
    --(axis cs:8040,1.12636365089188)
    --(axis cs:8060,1.11458972422025)
    --(axis cs:8064,1.10228137587684)
    --(axis cs:8124,1.11621933317104)
    --(axis cs:8140,1.13013801309844)
    --(axis cs:8156,1.14402884699466)
    --(axis cs:8160,1.1578773628066)
    --(axis cs:8164,1.17165713230466)
    --(axis cs:8168,1.18531457155005)
    --(axis cs:8192,1.19872399998428)
    --(axis cs:8200,1.21152249694937)
    --(axis cs:8204,1.22236353546967)
    --(axis cs:8208,1.22717483100529)
    --(axis cs:8232,1.21582278551235)
    --(axis cs:8252,1.20229183050695)
    --(axis cs:8280,1.18822097220805)
    --(axis cs:8288,1.1739501175984)
    --(axis cs:8292,1.15958484389905)
    --(axis cs:8296,1.14516781174246)
    --(axis cs:8320,1.13071941758456)
    --(axis cs:8328,1.11625060886062)
    --(axis cs:8344,1.10176777792407)
    --(axis cs:8352,1.08727490444428)
    --(axis cs:8360,1.09770720446925)
    --(axis cs:8388,1.1070721528186)
    --(axis cs:8400,1.11473444007574)
    --(axis cs:8420,1.11963498948894)
    --(axis cs:8424,1.12022246567349)
    --(axis cs:8448,1.11495385212299)
    --(axis cs:8456,1.10348340804162)
    --(axis cs:8480,1.08701259016239)
    --(axis cs:8496,1.06720158306544)
    --(axis cs:8512,1.07092972899629)
    --(axis cs:8520,1.07435041932727)
    --(axis cs:8548,1.07741065831599)
    --(axis cs:8552,1.08005063984452)
    --(axis cs:8556,1.08220518872827)
    --(axis cs:8560,1.083806780629)
    --(axis cs:8568,1.08479041597299)
    --(axis cs:8576,1.08510011154029)
    --(axis cs:8588,1.08469598226018)
    --(axis cs:8640,1.0835601586166)
    --(axis cs:8652,1.10175578464265)
    --(axis cs:8680,1.11980769729547)
    --(axis cs:8684,1.13762889238015)
    --(axis cs:8700,1.15505259298912)
    --(axis cs:8704,1.17173467194241)
    --(axis cs:8716,1.18694596550222)
    --(axis cs:8736,1.19939582804064)
    --(axis cs:8780,1.20806654105599)
    --(axis cs:8784,1.21362939552206)
    --(axis cs:8800,1.21110137743174)
    --(axis cs:8808,1.20543047901989)
    --(axis cs:8820,1.19545184679393)
    --(axis cs:8832,1.18227014806848)
    --(axis cs:8840,1.16749684324711)
    --(axis cs:8844,1.15197907394692)
    --(axis cs:8904,1.13608271857742)
    --(axis cs:8916,1.11997407841816)
    --(axis cs:8928,1.10373625331552)
    --(axis cs:8936,1.1079959360458)
    --(axis cs:8952,1.11182795554468)
    --(axis cs:8960,1.11520758612445)
    --(axis cs:8972,1.1181189325666)
    --(axis cs:8980,1.12055666232136)
    --(axis cs:8988,1.12252661575436)
    --(axis cs:9000,1.12404513855321)
    --(axis cs:9048,1.12513730657136)
    --(axis cs:9064,1.12583446566837)
    --(axis cs:9072,1.12617159300618)
    --(axis cs:9076,1.12330685928343)
    --(axis cs:9088,1.11987514356285)
    --(axis cs:9092,1.11590019363495)
    --(axis cs:9100,1.11141636381875)
    --(axis cs:9120,1.10646514224829)
    --(axis cs:9156,1.10109163094699)
    --(axis cs:9160,1.09534152178493)
    --(axis cs:9184,1.08925884016077)
    --(axis cs:9192,1.08288448881779)
    --(axis cs:9208,1.07625547595582)
    --(axis cs:9216,1.06940465371325)
    --(axis cs:9220,1.08619631782687)
    --(axis cs:9232,1.10225695504127)
    --(axis cs:9240,1.11706964983707)
    --(axis cs:9260,1.12965943321664)
    --(axis cs:9280,1.13837947755972)
    --(axis cs:9296,1.14145145200586)
    --(axis cs:9312,1.13870560953912)
    --(axis cs:9320,1.13179737761114)
    --(axis cs:9344,1.12246300670395)
    --(axis cs:9348,1.11177018082422)
    --(axis cs:9360,1.10028796502402)
    --(axis cs:9372,1.10617143660672)
    --(axis cs:9400,1.11174596042219)
    --(axis cs:9408,1.11697285782122)
    --(axis cs:9440,1.12181156143427)
    --(axis cs:9448,1.12622112368364)
    --(axis cs:9472,1.13016231076829)
    --(axis cs:9476,1.13360017968366)
    --(axis cs:9480,1.13650686594558)
    --(axis cs:9492,1.13886415111135)
    --(axis cs:9504,1.14066531090225)
    --(axis cs:9540,1.14864831549429)
    --(axis cs:9576,1.14903539423346)
    --(axis cs:9596,1.13863243782144)
    --(axis cs:9600,1.11895319837305)
    --(axis cs:9604,1.09395421240502)
    --(axis cs:9636,1.06627470999422)
    --(axis cs:9640,1.03719288541412)
    --(axis cs:9648,1.00731761335368)
    --(axis cs:9660,1.02206585323895)
    --(axis cs:9680,1.03660478634145)
    --(axis cs:9704,1.05086263425607)
    --(axis cs:9728,1.06473363288317)
    --(axis cs:9736,1.07805811763404)
    --(axis cs:9744,1.09059043565664)
    --(axis cs:9760,1.10195115609221)
    --(axis cs:9764,1.11157259903963)
    --(axis cs:9792,1.11869311691509)
    --(axis cs:9800,1.11758887505395)
    --(axis cs:9820,1.11598362529256)
    --(axis cs:9828,1.11390711255381)
    --(axis cs:9832,1.11139741370665)
    --(axis cs:9856,1.10849713786283)
    --(axis cs:9864,1.10525004982274)
    --(axis cs:9868,1.10169851510322)
    --(axis cs:9900,1.09788185021036)
    --(axis cs:9912,1.09383545781968)
    --(axis cs:9920,1.08959054355928)
    --(axis cs:9936,1.08517421119227)
    --(axis cs:9960,1.09092533963544)
    --(axis cs:9968,1.09522134715939)
    --(axis cs:9984,1.09765236786098)
    --(axis cs:9996,1.09784170793084)
    --(axis cs:10000,1.09557703676845)
    --(axis cs:10000,1.22316207216994)
    --(axis cs:10000,1.22316207216994)
    --(axis cs:9996,1.22454027542756)
    --(axis cs:9984,1.22837248991741)
    --(axis cs:9968,1.23444638503901)
    --(axis cs:9960,1.24238526698297)
    --(axis cs:9936,1.25177926984614)
    --(axis cs:9920,1.24826945597216)
    --(axis cs:9912,1.2449310602048)
    --(axis cs:9900,1.24179118630716)
    --(axis cs:9868,1.23888103990734)
    --(axis cs:9864,1.23623602368085)
    --(axis cs:9856,1.2338954541338)
    --(axis cs:9832,1.23190169678301)
    --(axis cs:9828,1.23029851642888)
    --(axis cs:9820,1.22912852218317)
    --(axis cs:9800,1.22842979091482)
    --(axis cs:9792,1.22823206754672)
    --(axis cs:9764,1.23198793452318)
    --(axis cs:9760,1.2382447265716)
    --(axis cs:9744,1.24624079610817)
    --(axis cs:9736,1.25540846323176)
    --(axis cs:9728,1.26536829708364)
    --(axis cs:9704,1.27587464481174)
    --(axis cs:9680,1.28676784182736)
    --(axis cs:9660,1.29794212403086)
    --(axis cs:9648,1.30932571301712)
    --(axis cs:9640,1.29381630475673)
    --(axis cs:9636,1.27910034397669)
    --(axis cs:9604,1.26578670536593)
    --(axis cs:9600,1.25515358319795)
    --(axis cs:9596,1.24984020754961)
    --(axis cs:9576,1.25380311493764)
    --(axis cs:9540,1.26855605747686)
    --(axis cs:9504,1.29090492586895)
    --(axis cs:9492,1.28860442991169)
    --(axis cs:9480,1.28686005932931)
    --(axis cs:9476,1.28566508984307)
    --(axis cs:9472,1.28500130301028)
    --(axis cs:9448,1.28484083434678)
    --(axis cs:9440,1.28514874084799)
    --(axis cs:9408,1.28588578871289)
    --(axis cs:9400,1.28701103036376)
    --(axis cs:9372,1.28848389843107)
    --(axis cs:9360,1.29026571426562)
    --(axis cs:9348,1.27356207699568)
    --(axis cs:9344,1.25764782964621)
    --(axis cs:9320,1.24309203726927)
    --(axis cs:9312,1.23096238387155)
    --(axis cs:9296,1.22299511993507)
    --(axis cs:9280,1.22084567291146)
    --(axis cs:9260,1.2243442957848)
    --(axis cs:9240,1.23171265769463)
    --(axis cs:9232,1.24130393102069)
    --(axis cs:9220,1.25214314676534)
    --(axis cs:9216,1.26371338940922)
    --(axis cs:9208,1.2617637004888)
    --(axis cs:9192,1.26003582094898)
    --(axis cs:9184,1.25856260292816)
    --(axis cs:9160,1.25738105462615)
    --(axis cs:9156,1.25653207878625)
    --(axis cs:9120,1.2560597008071)
    --(axis cs:9100,1.25600961255879)
    --(axis cs:9092,1.25642691606474)
    --(axis cs:9088,1.257353099459)
    --(axis cs:9076,1.25882251706057)
    --(axis cs:9072,1.26085891665998)
    --(axis cs:9064,1.25582527237778)
    --(axis cs:9048,1.25115165985478)
    --(axis cs:9000,1.24687305625292)
    --(axis cs:8988,1.24302080743176)
    --(axis cs:8980,1.23961998924475)
    --(axis cs:8972,1.23668694737951)
    --(axis cs:8960,1.23422752220165)
    --(axis cs:8952,1.23223638116141)
    --(axis cs:8936,1.23069762904028)
    --(axis cs:8928,1.22958654015055)
    --(axis cs:8916,1.22913359638854)
    --(axis cs:8904,1.2288098375699)
    --(axis cs:8844,1.22869836354102)
    --(axis cs:8840,1.22896547558145)
    --(axis cs:8832,1.22997705210072)
    --(axis cs:8820,1.23258023471589)
    --(axis cs:8808,1.23838648383055)
    --(axis cs:8800,1.24850046675932)
    --(axis cs:8784,1.26175733000963)
    --(axis cs:8780,1.24708935353353)
    --(axis cs:8736,1.23552923560672)
    --(axis cs:8716,1.22774826720298)
    --(axis cs:8704,1.22272872982062)
    --(axis cs:8700,1.21917997783176)
    --(axis cs:8684,1.21637284749856)
    --(axis cs:8680,1.21396321164108)
    --(axis cs:8652,1.21178429335174)
    --(axis cs:8640,1.20974908843563)
    --(axis cs:8588,1.21047435668839)
    --(axis cs:8576,1.21193131930461)
    --(axis cs:8568,1.21410210676825)
    --(axis cs:8560,1.21694683400859)
    --(axis cs:8556,1.22040951780566)
    --(axis cs:8552,1.22442515858575)
    --(axis cs:8548,1.22892623201062)
    --(axis cs:8520,1.23384756289568)
    --(axis cs:8512,1.23912934512299)
    --(axis cs:8496,1.24471858295018)
    --(axis cs:8480,1.2380195474847)
    --(axis cs:8456,1.23466070123692)
    --(axis cs:8448,1.23630222878702)
    --(axis cs:8424,1.24414558686799)
    --(axis cs:8420,1.257845034684)
    --(axis cs:8400,1.27585755572865)
    --(axis cs:8388,1.29663181461726)
    --(axis cs:8360,1.31910873459808)
    --(axis cs:8352,1.34265300625451)
    --(axis cs:8344,1.33296564537961)
    --(axis cs:8328,1.32328832704794)
    --(axis cs:8320,1.31362503092889)
    --(axis cs:8296,1.30398214937589)
    --(axis cs:8292,1.29437062982419)
    --(axis cs:8288,1.28481086872972)
    --(axis cs:8280,1.27534552672497)
    --(axis cs:8252,1.26608018103095)
    --(axis cs:8232,1.25735473863045)
    --(axis cs:8208,1.25080820574239)
    --(axis cs:8204,1.24750234825157)
    --(axis cs:8200,1.25022623374543)
    --(axis cs:8192,1.25490757768409)
    --(axis cs:8168,1.26019985309187)
    --(axis cs:8164,1.26574013931082)
    --(axis cs:8160,1.27140275578245)
    --(axis cs:8156,1.27713411856795)
    --(axis cs:8140,1.28290779943773)
    --(axis cs:8124,1.28870932633869)
    --(axis cs:8064,1.29453013060645)
    --(axis cs:8060,1.28477469352696)
    --(axis cs:8040,1.27555367811926)
    --(axis cs:8028,1.26712696291001)
    --(axis cs:8024,1.25990604847404)
    --(axis cs:8000,1.25451299430415)
    --(axis cs:7992,1.25175537683172)
    --(axis cs:7936,1.25234753080846)
    --(axis cs:7928,1.25643349007445)
    --(axis cs:7924,1.26346636908612)
    --(axis cs:7920,1.27262354559041)
    --(axis cs:7912,1.26707511569281)
    --(axis cs:7896,1.26263664161739)
    --(axis cs:7880,1.25957088434724)
    --(axis cs:7864,1.25809337453901)
    --(axis cs:7860,1.25829709971752)
    --(axis cs:7840,1.26011296821528)
    --(axis cs:7808,1.26333959057675)
    --(axis cs:7800,1.26771671030424)
    --(axis cs:7784,1.27299083455226)
    --(axis cs:7776,1.27894870565425)
    --(axis cs:7768,1.27372160501988)
    --(axis cs:7764,1.26900794827994)
    --(axis cs:7728,1.26493031250598)
    --(axis cs:7720,1.26162767350624)
    --(axis cs:7680,1.2592430280885)
    --(axis cs:7668,1.25790132803114)
    --(axis cs:7656,1.25768195111361)
    --(axis cs:7644,1.25859708237236)
    --(axis cs:7632,1.26058810739217)
    --(axis cs:7624,1.26225929854024)
    --(axis cs:7596,1.26406996904223)
    --(axis cs:7580,1.26601609427952)
    --(axis cs:7560,1.26809285870405)
    --(axis cs:7552,1.27029481184158)
    --(axis cs:7540,1.27261602916929)
    --(axis cs:7528,1.2750502685445)
    --(axis cs:7520,1.27759111483069)
    --(axis cs:7504,1.28023210765105)
    --(axis cs:7496,1.28296684943796)
    --(axis cs:7488,1.28578909288694)
    --(axis cs:7448,1.26909161700056)
    --(axis cs:7440,1.25547309120519)
    --(axis cs:7424,1.24640108499849)
    --(axis cs:7412,1.24262103425037)
    --(axis cs:7400,1.24338202591215)
    --(axis cs:7392,1.24721607626023)
    --(axis cs:7364,1.25292163379766)
    --(axis cs:7360,1.2597564493312)
    --(axis cs:7352,1.26729501200091)
    --(axis cs:7344,1.27529145912609)
    --(axis cs:7320,1.27360403367263)
    --(axis cs:7300,1.27267758249525)
    --(axis cs:7296,1.27262269007591)
    --(axis cs:7280,1.27354757758432)
    --(axis cs:7272,1.27554753959965)
    --(axis cs:7240,1.27869294244736)
    --(axis cs:7236,1.2830186758463)
    --(axis cs:7224,1.28851837901079)
    --(axis cs:7216,1.29514552043882)
    --(axis cs:7200,1.3028209295056)
    --(axis cs:7180,1.29811950186245)
    --(axis cs:7168,1.29376152292812)
    --(axis cs:7160,1.2898024576589)
    --(axis cs:7152,1.28630424914873)
    --(axis cs:7144,1.28333385957012)
    --(axis cs:7140,1.28096040999579)
    --(axis cs:7108,1.27925070398022)
    --(axis cs:7080,1.2782633257784)
    --(axis cs:7072,1.27804212223426)
    --(axis cs:7056,1.2786104727127)
    --(axis cs:7048,1.27114478615918)
    --(axis cs:7040,1.26393607335104)
    --(axis cs:7024,1.25697241420101)
    --(axis cs:7020,1.25024047278908)
    --(axis cs:7016,1.24372600224655)
    --(axis cs:7000,1.23741430852391)
    --(axis cs:6980,1.2312906499449)
    --(axis cs:6944,1.22534056112886)
    --(axis cs:6920,1.21955009958776)
    --(axis cs:6912,1.21390602024922)
    --(axis cs:6904,1.21924844329779)
    --(axis cs:6888,1.22508974889794)
    --(axis cs:6884,1.23143433893951)
    --(axis cs:6880,1.23827869095888)
    --(axis cs:6860,1.24561163003283)
    --(axis cs:6852,1.25341516417411)
    --(axis cs:6816,1.26166574343851)
    --(axis cs:6784,1.27033575076587)
    --(axis cs:6776,1.27939502909026)
    --(axis cs:6768,1.28881228535068)
    --(axis cs:6760,1.27685092226244)
    --(axis cs:6748,1.26536853137519)
    --(axis cs:6740,1.25454660552487)
    --(axis cs:6724,1.24464695696463)
    --(axis cs:6720,1.23603662268103)
    --(axis cs:6688,1.22919133631427)
    --(axis cs:6656,1.22463026993499)
    --(axis cs:6648,1.22274457978867)
    --(axis cs:6632,1.2235979026762)
    --(axis cs:6624,1.22688828460669)
    --(axis cs:6616,1.22340046841681)
    --(axis cs:6600,1.22115908914602)
    --(axis cs:6596,1.22113603376122)
    --(axis cs:6560,1.22478471145229)
    --(axis cs:6552,1.23317540980065)
    --(axis cs:6544,1.2457717242564)
    --(axis cs:6528,1.26109656920434)
    --(axis cs:6504,1.27797135873593)
    --(axis cs:6500,1.29572511668334)
    --(axis cs:6484,1.31400164836076)
    --(axis cs:6480,1.33260697252998)
    --(axis cs:6468,1.32170473588533)
    --(axis cs:6460,1.31123443539415)
    --(axis cs:6440,1.3014461915116)
    --(axis cs:6412,1.29278365468023)
    --(axis cs:6400,1.28602403367023)
    --(axis cs:6384,1.28235105331837)
    --(axis cs:6376,1.2829062243314)
    --(axis cs:6360,1.2877620023226)
    --(axis cs:6356,1.29583980818943)
    --(axis cs:6340,1.30592522244797)
    --(axis cs:6336,1.31719850535445)
    --(axis cs:6320,1.30190225793203)
    --(axis cs:6280,1.28753888193036)
    --(axis cs:6272,1.27476530545596)
    --(axis cs:6248,1.26465522335391)
    --(axis cs:6240,1.25844100087274)
    --(axis cs:6228,1.25651894808105)
    --(axis cs:6216,1.25799636670711)
    --(axis cs:6212,1.26162582240179)
    --(axis cs:6192,1.2665173835631)
    --(axis cs:6180,1.25818240548621)
    --(axis cs:6144,1.25121591803951)
    --(axis cs:6124,1.2456956022714)
    --(axis cs:6120,1.24159726641342)
    --(axis cs:6092,1.23880282097538)
    --(axis cs:6088,1.23713545513975)
    --(axis cs:6080,1.23640081152635)
    --(axis cs:6076,1.23641689249201)
    --(axis cs:6072,1.23702846859)
    --(axis cs:6048,1.23811011462717)
    --(axis cs:6040,1.2378680243466)
    --(axis cs:6016,1.237792195278)
    --(axis cs:5996,1.23791813905834)
    --(axis cs:5992,1.23829024359369)
    --(axis cs:5960,1.23896372562815)
    --(axis cs:5956,1.2400064710992)
    --(axis cs:5952,1.24150011533905)
    --(axis cs:5944,1.24353920763862)
    --(axis cs:5936,1.24622681702798)
    --(axis cs:5920,1.24966500930334)
    --(axis cs:5904,1.253940111158)
    --(axis cs:5900,1.24363802246466)
    --(axis cs:5888,1.2352476225931)
    --(axis cs:5880,1.23002404441937)
    --(axis cs:5868,1.22901747140208)
    --(axis cs:5864,1.23195475212309)
    --(axis cs:5828,1.23757344321652)
    --(axis cs:5816,1.24475355932642)
    --(axis cs:5808,1.25282658453376)
    --(axis cs:5800,1.26143107231334)
    --(axis cs:5768,1.27036912266893)
    --(axis cs:5760,1.27952731345236)
    --(axis cs:5740,1.27552444324643)
    --(axis cs:5736,1.27185664442457)
    --(axis cs:5712,1.26855950840423)
    --(axis cs:5700,1.26566852354721)
    --(axis cs:5688,1.26321736740033)
    --(axis cs:5680,1.26123587905992)
    --(axis cs:5640,1.25974791696674)
    --(axis cs:5632,1.25876940455351)
    --(axis cs:5628,1.25830690361743)
    --(axis cs:5620,1.25835699753468)
    --(axis cs:5616,1.2589066145274)
    --(axis cs:5608,1.2455946371524)
    --(axis cs:5600,1.23350193189145)
    --(axis cs:5572,1.22307569680984)
    --(axis cs:5556,1.21481612314609)
    --(axis cs:5552,1.20912787428209)
    --(axis cs:5544,1.20612750072219)
    --(axis cs:5504,1.20557611784268)
    --(axis cs:5480,1.2070117306902)
    --(axis cs:5472,1.20994155692887)
    --(axis cs:5460,1.20621704207903)
    --(axis cs:5444,1.20380964957911)
    --(axis cs:5440,1.20312882509303)
    --(axis cs:5424,1.20457101576171)
    --(axis cs:5412,1.20837921288475)
    --(axis cs:5376,1.21452527376425)
    --(axis cs:5352,1.22272477013569)
    --(axis cs:5344,1.2325691045932)
    --(axis cs:5340,1.24365770068897)
    --(axis cs:5328,1.25566299252621)
    --(axis cs:5320,1.2476152710223)
    --(axis cs:5312,1.24071645650258)
    --(axis cs:5296,1.23534704556233)
    --(axis cs:5284,1.23192832370895)
    --(axis cs:5280,1.2308170670403)
    --(axis cs:5248,1.23216328899257)
    --(axis cs:5236,1.23583586196928)
    --(axis cs:5224,1.24148800387764)
    --(axis cs:5216,1.24869872927151)
    --(axis cs:5208,1.25708269593308)
    --(axis cs:5200,1.26633370715526)
    --(axis cs:5184,1.27622478371966)
    --(axis cs:5168,1.25867674710694)
    --(axis cs:5160,1.24218702909952)
    --(axis cs:5152,1.22732406271064)
    --(axis cs:5120,1.21494752556978)
    --(axis cs:5096,1.20614192582794)
    --(axis cs:5088,1.20176611376479)
    --(axis cs:5060,1.20181630447011)
    --(axis cs:5056,1.20542938870986)
    --(axis cs:5040,1.21152143684615)
    --(axis cs:5028,1.20859481707678)
    --(axis cs:5024,1.20585878077415)
    --(axis cs:5000,1.20336928617582)
    --(axis cs:4992,1.20120246311447)
    --(axis cs:4968,1.19946154988401)
    --(axis cs:4960,1.19828400041111)
    --(axis cs:4956,1.1978448269394)
    --(axis cs:4928,1.19834776632814)
    --(axis cs:4920,1.19999330058814)
    --(axis cs:4900,1.20292237935488)
    --(axis cs:4896,1.20716165688229)
    --(axis cs:4892,1.20680949471319)
    --(axis cs:4872,1.20692156901511)
    --(axis cs:4864,1.20753507954259)
    --(axis cs:4840,1.20866921722104)
    --(axis cs:4828,1.21032140590798)
    --(axis cs:4800,1.21246782396387)
    --(axis cs:4796,1.215067976733)
    --(axis cs:4780,1.21807144649675)
    --(axis cs:4772,1.22142454834345)
    --(axis cs:4764,1.22507538555597)
    --(axis cs:4752,1.22897687935557)
    --(axis cs:4736,1.21577576360035)
    --(axis cs:4732,1.20285354505698)
    --(axis cs:4712,1.19049562429765)
    --(axis cs:4704,1.17944241013576)
    --(axis cs:4692,1.17150867596204)
    --(axis cs:4680,1.16866781545893)
    --(axis cs:4660,1.16970250428494)
    --(axis cs:4640,1.17245655313668)
    --(axis cs:4632,1.17593045980072)
    --(axis cs:4608,1.17974586096234)
    --(axis cs:4592,1.16197692227536)
    --(axis cs:4584,1.14446390558285)
    --(axis cs:4556,1.12880667874598)
    --(axis cs:4536,1.12919170057608)
    --(axis cs:4524,1.13818540251583)
    --(axis cs:4520,1.14785467983988)
    --(axis cs:4500,1.15767097287499)
    --(axis cs:4496,1.1675420470459)
    --(axis cs:4480,1.17743938292598)
    --(axis cs:4464,1.18735131220619)
    --(axis cs:4456,1.18287754306767)
    --(axis cs:4452,1.17861215589658)
    --(axis cs:4424,1.17463792353319)
    --(axis cs:4396,1.17108228079564)
    --(axis cs:4368,1.16814532136212)
    --(axis cs:4360,1.16614137069768)
    --(axis cs:4352,1.16554201304557)
    --(axis cs:4332,1.16695776080668)
    --(axis cs:4328,1.1709363045139)
    --(axis cs:4320,1.17761022372409)
    --(axis cs:4312,1.17889642269777)
    --(axis cs:4296,1.18103048309267)
    --(axis cs:4268,1.18380391094846)
    --(axis cs:4240,1.18705203657292)
    --(axis cs:4224,1.19065262502579)
    --(axis cs:4220,1.1945172412121)
    --(axis cs:4204,1.1985822492157)
    --(axis cs:4200,1.20280160805045)
    --(axis cs:4176,1.20714164084052)
    --(axis cs:4168,1.18981906084315)
    --(axis cs:4160,1.17297991458208)
    --(axis cs:4140,1.15682714531364)
    --(axis cs:4112,1.14165895339564)
    --(axis cs:4096,1.12789032979667)
    --(axis cs:4088,1.11602460757614)
    --(axis cs:4080,1.10651156187363)
    --(axis cs:4072,1.09951762005001)
    --(axis cs:4044,1.09481686540921)
    --(axis cs:4040,1.09193590524462)
    --(axis cs:4032,1.09037964593392)
    --(axis cs:4028,1.08801200136685)
    --(axis cs:4012,1.08796516317356)
    --(axis cs:4000,1.09083164256245)
    --(axis cs:3976,1.0968265013839)
    --(axis cs:3968,1.10563605062751)
    --(axis cs:3948,1.11663250550048)
    --(axis cs:3944,1.12918489140104)
    --(axis cs:3940,1.14280681942132)
    --(axis cs:3908,1.15716355761257)
    --(axis cs:3892,1.17203337708226)
    --(axis cs:3888,1.18726965473007)
    --(axis cs:3884,1.18500820841869)
    --(axis cs:3880,1.18311542103748)
    --(axis cs:3864,1.18161930956721)
    --(axis cs:3848,1.18054597258308)
    --(axis cs:3840,1.17991832689232)
    --(axis cs:3816,1.17975483251914)
    --(axis cs:3808,1.18006834980815)
    --(axis cs:3800,1.1808652808529)
    --(axis cs:3772,1.18214512273209)
    --(axis cs:3764,1.18390050307403)
    --(axis cs:3748,1.18611769223386)
    --(axis cs:3744,1.18877751172879)
    --(axis cs:3720,1.17591407250418)
    --(axis cs:3712,1.16525484733229)
    --(axis cs:3696,1.15721465026799)
    --(axis cs:3688,1.15205415884595)
    --(axis cs:3680,1.14977918273628)
    --(axis cs:3660,1.15013820596796)
    --(axis cs:3640,1.15272029641831)
    --(axis cs:3636,1.1570777815099)
    --(axis cs:3612,1.1628084837364)
    --(axis cs:3600,1.16958692634818)
    --(axis cs:3592,1.16221761164045)
    --(axis cs:3584,1.15624505358971)
    --(axis cs:3560,1.15178336904256)
    --(axis cs:3528,1.1489020984209)
    --(axis cs:3520,1.14761451605497)
    --(axis cs:3512,1.14787527179958)
    --(axis cs:3500,1.14958827968673)
    --(axis cs:3484,1.15262187282249)
    --(axis cs:3456,1.15682620682233)
    --(axis cs:3444,1.15843422191219)
    --(axis cs:3432,1.16009555863984)
    --(axis cs:3400,1.16181004402519)
    --(axis cs:3380,1.16357744854921)
    --(axis cs:3368,1.16539748738239)
    --(axis cs:3360,1.16726982189282)
    --(axis cs:3352,1.1691940614154)
    --(axis cs:3328,1.17116976526124)
    --(axis cs:3312,1.1731964449436)
    --(axis cs:3304,1.14543766436675)
    --(axis cs:3248,1.11868519171051)
    --(axis cs:3240,1.09347220678449)
    --(axis cs:3236,1.07066093133165)
    --(axis cs:3220,1.05154295637841)
    --(axis cs:3200,1.03764990607985)
    --(axis cs:3192,1.02995113996893)
    --(axis cs:3176,1.02804416273092)
    --(axis cs:3168,1.03051723796163)
    --(axis cs:3112,1.02972146607401)
    --(axis cs:3108,1.02989927547324)
    --(axis cs:3100,1.03146876351666)
    --(axis cs:3084,1.03498915907527)
    --(axis cs:3080,1.04108503764283)
    --(axis cs:3072,1.05022196055625)
    --(axis cs:3060,1.06244277857975)
    --(axis cs:3048,1.07733933897148)
    --(axis cs:3040,1.09429454408692)
    --(axis cs:3024,1.11272864067059)
    --(axis cs:2984,1.08605140674971)
    --(axis cs:2980,1.06567292920209)
    --(axis cs:2960,1.05319114252078)
    --(axis cs:2952,1.04783802697821)
    --(axis cs:2944,1.04735126855855)
    --(axis cs:2940,1.04977318531611)
    --(axis cs:2920,1.05390571192655)
    --(axis cs:2880,1.0590798007902)
    --(axis cs:2856,1.05986916273286)
    --(axis cs:2852,1.06090301455813)
    --(axis cs:2824,1.06223975398362)
    --(axis cs:2820,1.06395497639322)
    --(axis cs:2816,1.066146590647)
    --(axis cs:2800,1.06894061447987)
    --(axis cs:2792,1.07249646742962)
    --(axis cs:2776,1.07700892683078)
    --(axis cs:2760,1.08270157302719)
    --(axis cs:2736,1.08980510231632)
    --(axis cs:2720,1.08557662918509)
    --(axis cs:2716,1.08267498542569)
    --(axis cs:2696,1.08136950530795)
    --(axis cs:2688,1.08185973316218)
    --(axis cs:2680,1.08420685366553)
    --(axis cs:2664,1.08830937347495)
    --(axis cs:2660,1.09394261513573)
    --(axis cs:2636,1.10083103442895)
    --(axis cs:2600,1.10870893608342)
    --(axis cs:2592,1.11735125199635)
    --(axis cs:2584,1.10076814387544)
    --(axis cs:2560,1.09214918703471)
    --(axis cs:2540,1.09128422046412)
    --(axis cs:2536,1.09629229883253)
    --(axis cs:2520,1.10512521309665)
    --(axis cs:2496,1.11633285978737)
    --(axis cs:2460,1.12903137233503)
    --(axis cs:2456,1.1426977901188)
    --(axis cs:2448,1.15701709426642)
    --(axis cs:2440,1.13455522569659)
    --(axis cs:2432,1.11345681627909)
    --(axis cs:2408,1.09408870840869)
    --(axis cs:2400,1.07689228665213)
    --(axis cs:2380,1.06235773653874)
    --(axis cs:2368,1.05095933630231)
    --(axis cs:2352,1.04305351242738)
    --(axis cs:2324,1.03877563030345)
    --(axis cs:2320,1.03799471118434)
    --(axis cs:2304,1.04035730052961)
    --(axis cs:2280,1.04287449094901)
    --(axis cs:2260,1.04692524588982)
    --(axis cs:2240,1.05261335827184)
    --(axis cs:2184,1.05999479356908)
    --(axis cs:2176,1.06906880976549)
    --(axis cs:2172,1.07977807921846)
    --(axis cs:2160,1.09201776845198)
    --(axis cs:2152,1.08152303382545)
    --(axis cs:2120,1.07145339907778)
    --(axis cs:2112,1.06194274202422)
    --(axis cs:2100,1.05317674208653)
    --(axis cs:2080,1.04541166680273)
    --(axis cs:2056,1.03899268627281)
    --(axis cs:2048,1.03435795699429)
    --(axis cs:2044,1.03200049979131)
    --(axis cs:2032,1.03235891502227)
    --(axis cs:2024,1.03565759445021)
    --(axis cs:2016,1.04180198145162)
    --(axis cs:1980,1.0392128109263)
    --(axis cs:1960,1.03665117508651)
    --(axis cs:1928,1.03411232432638)
    --(axis cs:1920,1.03159252822578)
    --(axis cs:1908,1.02908881936774)
    --(axis cs:1904,1.02659880983675)
    --(axis cs:1896,1.02412055770026)
    --(axis cs:1872,1.02165246843917)
    --(axis cs:1848,1.02842507075735)
    --(axis cs:1840,1.0368692058507)
    --(axis cs:1828,1.04726705211981)
    --(axis cs:1820,1.05984462019044)
    --(axis cs:1800,1.07471714726707)
    --(axis cs:1792,1.09185626531778)
    --(axis cs:1776,1.11109839878159)
    --(axis cs:1772,1.13218917588247)
    --(axis cs:1768,1.15483909951595)
    --(axis cs:1760,1.17876773307833)
    --(axis cs:1728,1.20372823760175)
    --(axis cs:1700,1.17861550946708)
    --(axis cs:1696,1.15496326175443)
    --(axis cs:1680,1.13354578453163)
    --(axis cs:1664,1.1155338509652)
    --(axis cs:1656,1.10242006555833)
    --(axis cs:1648,1.09543664881997)
    --(axis cs:1644,1.09467364185049)
    --(axis cs:1640,1.09900126678336)
    --(axis cs:1600,1.10691461367546)
    --(axis cs:1584,1.11718975171866)
    --(axis cs:1568,1.11223140466529)
    --(axis cs:1560,1.11057884909259)
    --(axis cs:1540,1.11304452693803)
    --(axis cs:1536,1.12013911061505)
    --(axis cs:1528,1.13181239914778)
    --(axis cs:1516,1.14748127369318)
    --(axis cs:1512,1.16631466262869)
    --(axis cs:1480,1.18751166978368)
    --(axis cs:1440,1.21042963818415)
    --(axis cs:1420,1.20225773559434)
    --(axis cs:1408,1.19509006890381)
    --(axis cs:1400,1.1893294656127)
    --(axis cs:1388,1.18554820553132)
    --(axis cs:1384,1.18450466602044)
    --(axis cs:1372,1.18705724119594)
    --(axis cs:1344,1.19389822252078)
    --(axis cs:1320,1.20520550125318)
    --(axis cs:1296,1.22053416631063)
    --(axis cs:1280,1.19642303134506)
    --(axis cs:1260,1.17836480395028)
    --(axis cs:1256,1.16816348145502)
    --(axis cs:1232,1.16571670714304)
    --(axis cs:1176,1.16912265032694)
    --(axis cs:1160,1.17628729071645)
    --(axis cs:1152,1.18574986993758)
    --(axis cs:1140,1.14989645487426)
    --(axis cs:1132,1.11438867175119)
    --(axis cs:1128,1.07956487680099)
    --(axis cs:1120,1.04634895304864)
    --(axis cs:1092,1.01780108503204)
    --(axis cs:1024,1.0020958482862)
    --(axis cs:1012,1.00168461413517)
    --(axis cs:1008,1.00791056602822)
    --(axis cs:1004,1.01508802430722)
    --(axis cs:1000,1.02259979093517)
    --(axis cs:960,1.03052020445806)
    --(axis cs:896,1.03893521276225)
    --(axis cs:864,1.04793810337687)
    --(axis cs:800,1.05762044876191)
    --(axis cs:768,1.06805834778218)
    --(axis cs:720,1.0792971153644)
    --(axis cs:640,1.09134044168236)
    --(axis cs:576,1.10414945190635)
    --(axis cs:512,1.11765217656485)
    --(axis cs:480,1.1317585762664)
    --(axis cs:432,1.14637487734752)
    --(axis cs:384,1.16141348772714)
    --(axis cs:320,1.17679798933196)
    --(axis cs:288,1.19246448701674)
    --(axis cs:256,1.20836089178197)
    --(axis cs:160,1.22444531987463)
    --(axis cs:144,1.24068429715724)
    --(axis cs:128,1.25705109756532)
    --cycle;

    \addplot [semithick, color0]
    table {%
    128 1.12960872056749
    144 1.11647519033927
    160 1.10334166011104
    256 1.09020812988281
    288 1.07707459965459
    320 1.06394106942636
    384 1.05080753919813
    432 1.03767400896991
    480 1.02454047874168
    512 1.01140694851345
    576 0.998273418285229
    640 0.985139888057002
    720 0.972006357828776
    768 0.95887282760055
    800 0.945739297372323
    864 0.932605767144097
    896 0.919472236915871
    960 0.906338706687645
    1000 0.893205176459418
    1004 0.925644496130565
    1008 0.958083815801711
    1012 0.990523135472858
    1024 1.022962455144
    1092 1.05540177481515
    1120 1.0878410944863
    1128 1.12028041415744
    1132 1.10852762454401
    1140 1.09677483493058
    1152 1.08502204531715
    1160 1.07326925570372
    1176 1.06151646609029
    1232 1.04976367647686
    1256 1.03801088686343
    1260 1.04103380031687
    1280 1.04405671377031
    1296 1.04707962722375
    1320 1.05010254067719
    1344 1.05312545413063
    1372 1.05614836758407
    1384 1.05917128103751
    1388 1.04337995821837
    1400 1.02758863539923
    1408 1.01179731258009
    1420 0.996005989760949
    1440 0.980214666941809
    1480 0.96442334412267
    1512 0.94863202130353
    1516 0.964153610041112
    1528 0.979675198778694
    1536 0.995196787516276
    1540 1.01071837625386
    1560 1.02623996499144
    1568 1.04176155372902
    1584 1.0572831424666
    1600 1.07280473120419
    1640 1.08832631994177
    1644 1.07743091300682
    1648 1.06653550607187
    1656 1.05564009913692
    1664 1.04474469220197
    1680 1.03384928526702
    1696 1.02295387833207
    1700 1.01205847139712
    1728 1.00116306446217
    1760 0.990267657527217
    1768 0.979372250592267
    1772 0.978309685035988
    1776 0.977247119479709
    1792 0.97618455392343
    1800 0.975121988367151
    1820 0.974059422810872
    1828 0.972996857254593
    1840 0.971934291698314
    1848 0.970871726142036
    1872 0.969809160585757
    1896 0.968746595029478
    1904 0.969441489820127
    1908 0.970136384610777
    1920 0.970831279401426
    1928 0.971526174192075
    1960 0.972221068982725
    1980 0.972915963773374
    2016 0.973610858564024
    2024 0.974305753354673
    2032 0.970586778303233
    2044 0.966867803251792
    2048 0.963148828200352
    2056 0.959429853148912
    2080 0.955710878097471
    2100 0.951991903046031
    2112 0.948272927994591
    2120 0.94455395294315
    2152 0.94083497789171
    2160 0.941435306286686
    2172 0.942035634681661
    2176 0.942635963076637
    2184 0.943236291471613
    2240 0.943836619866588
    2260 0.944436948261564
    2280 0.945037276656539
    2304 0.959906007625439
    2320 0.974774738594338
    2324 0.989643469563237
    2352 1.00451220053214
    2368 1.01938093150104
    2380 1.03424966246993
    2400 1.04911839343883
    2408 1.06398712440773
    2432 1.06928614687037
    2440 1.074585169333
    2448 1.07988419179563
    2456 1.08518321425826
    2460 1.0904822367209
    2496 1.09578125918353
    2520 1.10108028164616
    2536 1.1063793041088
    2540 1.09364654046518
    2560 1.08091377682156
    2584 1.06818101317794
    2592 1.05544824953432
    2600 1.04271548589071
    2636 1.02998272224709
    2660 1.01724995860347
    2664 1.00451719495985
    2680 1.01170115686738
    2688 1.01888511877492
    2696 1.02606908068245
    2716 1.03325304258998
    2720 1.04043700449751
    2736 1.04762096640504
    2760 1.05480492831258
    2776 1.06198889022011
    2792 1.06917285212764
    2800 1.05753684573703
    2816 1.04590083934643
    2820 1.03426483295582
    2824 1.02262882656521
    2852 1.01099282017461
    2856 0.999356813783999
    2880 0.987720807393392
    2920 0.976084801002785
    2940 0.974356707035269
    2944 0.972628613067753
    2952 0.970900519100236
    2960 0.96917242513272
    2980 0.967444331165204
    2984 0.965716237197688
    3024 0.963988143230171
    3040 0.962260049262655
    3048 0.960531955295139
    3060 0.959827182911061
    3072 0.959122410526982
    3080 0.958417638142903
    3084 0.957712865758825
    3100 0.957008093374747
    3108 0.956303320990668
    3112 0.95559854860659
    3168 0.954893776222512
    3176 0.954189003838433
    3192 0.968244649493505
    3200 0.982300295148577
    3220 0.996355940803649
    3236 1.01041158645872
    3240 1.02446723211379
    3248 1.03852287776886
    3304 1.05257852342394
    3312 1.06463958952162
    3328 1.0767006556193
    3352 1.08876172171699
    3360 1.10082278781467
    3368 1.11288385391235
    3380 1.12494492001004
    3400 1.13700598610772
    3432 1.1490670522054
    3444 1.13467938281872
    3456 1.12029171343203
    3484 1.10590404404534
    3500 1.09151637465866
    3512 1.07712870527197
    3520 1.06274103588528
    3528 1.04835336649859
    3560 1.03396569711191
    3584 1.04201834564837
    3592 1.05007099418483
    3600 1.05812364272129
    3612 1.06617629125776
    3636 1.07422893979422
    3640 1.08228158833068
    3660 1.09033423686714
    3680 1.09838688540361
    3688 1.10643953394007
    3696 1.10670638896801
    3712 1.10697324399595
    3720 1.10724009902389
    3744 1.10750695405183
    3748 1.10777380907977
    3764 1.10804066410771
    3772 1.10830751913565
    3800 1.10857437416359
    3808 1.10884122919153
    3816 1.10910808421947
    3840 1.0999620239823
    3848 1.09081596374512
    3864 1.08166990350794
    3880 1.07252384327076
    3884 1.06337778303358
    3888 1.0542317227964
    3892 1.04508566255923
    3908 1.03593960232205
    3940 1.02679354208487
    3944 1.01764748184769
    3948 1.03245828840468
    3968 1.04726909496166
    3976 1.06207990151865
    4000 1.07689070807563
    4012 1.09170151463261
    4028 1.1065123211896
    4032 1.12132312774658
    4040 1.13613393430357
    4044 1.15094474086055
    4072 1.16575554741753
    4080 1.16516150643306
    4088 1.16456746544858
    4096 1.1639734244641
    4112 1.16337938347962
    4140 1.16278534249514
    4160 1.16219130151066
    4168 1.16159726052618
    4176 1.1610032195417
    4200 1.16040917855722
    4204 1.15112413947965
    4220 1.14183910040208
    4224 1.13255406132451
    4240 1.12326902224694
    4268 1.11398398316937
    4296 1.1046989440918
    4312 1.09541390501423
    4320 1.08612886593666
    4328 1.07684382685909
    4332 1.08835728256791
    4352 1.09987073827673
    4360 1.11138419398555
    4368 1.12289764969437
    4396 1.13441110540319
    4424 1.14592456111202
    4452 1.15743801682084
    4456 1.16895147252966
    4464 1.16331912382149
    4480 1.15768677511333
    4496 1.15205442640516
    4500 1.146422077697
    4520 1.14078972898884
    4524 1.13515738028067
    4536 1.12952503157251
    4556 1.12389268286434
    4584 1.11826033415618
    4592 1.12851962964721
    4608 1.13877892513825
    4632 1.14903822062928
    4640 1.15929751612031
    4660 1.16955681161135
    4680 1.17981610710238
    4692 1.19007540259342
    4704 1.20033469808445
    4712 1.21059399357548
    4732 1.20259457058377
    4736 1.19459514759205
    4752 1.18659572460033
    4764 1.17859630160862
    4772 1.1705968786169
    4780 1.16259745562518
    4796 1.15459803263346
    4800 1.14659860964175
    4828 1.13859918665003
    4840 1.13059976365831
    4864 1.13204268561469
    4872 1.13348560757107
    4892 1.13492852952745
    4896 1.13637145148383
    4900 1.13781437344021
    4920 1.13925729539659
    4928 1.14070021735297
    4956 1.14214313930935
    4960 1.14358606126573
    4968 1.14502898322211
    4992 1.14035204820672
    5000 1.13567511319133
    5024 1.13099817817594
    5028 1.12632124316055
    5040 1.12164430814515
    5056 1.11696737312976
    5060 1.11229043811437
    5088 1.10761350309898
    5096 1.10293656808359
    5120 1.10015162244255
    5152 1.09736667680152
    5160 1.09458173116048
    5168 1.09179678551945
    5184 1.08901183987841
    5200 1.08622689423738
    5208 1.08344194859634
    5216 1.08065700295531
    5224 1.07787205731427
    5236 1.08601255192098
    5248 1.0941530465277
    5280 1.10229354113441
    5284 1.11043403574112
    5296 1.11857453034783
    5312 1.12671502495454
    5320 1.13485551956125
    5328 1.14299601416797
    5340 1.15113650877468
    5344 1.15927700338139
    5352 1.1674174979881
    5376 1.16458246619613
    5412 1.16174743440416
    5424 1.15891240261219
    5440 1.15607737082022
    5444 1.15324233902825
    5460 1.15040730723628
    5472 1.14757227544431
    5480 1.14473724365234
    5504 1.14217022688931
    5544 1.13960321012628
    5552 1.13703619336325
    5556 1.13446917660022
    5572 1.13190215983719
    5600 1.12933514307416
    5608 1.12676812631113
    5616 1.12810387929281
    5620 1.12943963227449
    5628 1.13077538525617
    5632 1.13211113823785
    5640 1.13344689121953
    5680 1.13478264420121
    5688 1.13611839718289
    5700 1.13745415016457
    5712 1.13878990314625
    5736 1.14012565612793
    5740 1.13469141677574
    5760 1.12925717742355
    5768 1.12382293807136
    5800 1.11838869871917
    5808 1.11295445936697
    5816 1.10752022001478
    5828 1.10208598066259
    5864 1.0966517413104
    5868 1.0993499190719
    5880 1.10204809683341
    5888 1.10474627459491
    5900 1.10744445235641
    5904 1.11014263011791
    5920 1.11284080787941
    5936 1.11553898564091
    5944 1.11823716340242
    5952 1.12093534116392
    5956 1.12363351892542
    5960 1.12633169668692
    5992 1.12902987444842
    5996 1.13823165610985
    6016 1.14743343777127
    6040 1.15663521943269
    6048 1.16583700109411
    6072 1.17503878275553
    6076 1.18424056441696
    6080 1.19344234607838
    6088 1.2026441277398
    6092 1.21184590940122
    6120 1.22104769106264
    6124 1.210549962864
    6144 1.20005223466536
    6180 1.18955450646671
    6192 1.17905677826807
    6212 1.16855905006942
    6216 1.15806132187078
    6228 1.14756359367214
    6240 1.13706586547349
    6248 1.12656813727485
    6272 1.11144479469017
    6280 1.09632145210549
    6320 1.08119810952081
    6336 1.06607476693613
    6340 1.05095142435144
    6356 1.03582808176676
    6360 1.02070473918208
    6376 1.0055813965974
    6384 1.02792506465205
    6400 1.05026873270671
    6412 1.07261240076136
    6440 1.09495606881601
    6460 1.11729973687066
    6468 1.13964340492531
    6480 1.16198707297996
    6484 1.18433074103461
    6500 1.20667440908927
    6504 1.22901807714392
    6528 1.21815401242103
    6544 1.20728994769815
    6552 1.19642588297526
    6560 1.18556181825238
    6596 1.17469775352949
    6600 1.1638336888066
    6616 1.15296962408372
    6624 1.14210555936083
    6632 1.13124149463795
    6648 1.12860329416063
    6656 1.12596509368331
    6688 1.123326893206
    6720 1.12068869272868
    6724 1.11805049225136
    6740 1.11541229177404
    6748 1.11277409129673
    6760 1.11013589081941
    6768 1.117095451198
    6776 1.12405501157659
    6784 1.13101457195517
    6816 1.13797413233376
    6852 1.14493369271235
    6860 1.15189325309094
    6880 1.15885281346953
    6884 1.16581237384812
    6888 1.17277193422671
    6904 1.18083151156309
    6912 1.18889108889948
    6920 1.19695066623587
    6944 1.20501024357226
    6980 1.21306982090864
    7000 1.22112939824503
    7016 1.22918897558142
    7020 1.23208220446551
    7024 1.23497543334961
    7040 1.23786866223371
    7048 1.2407618911178
    7056 1.2436551200019
    7072 1.246548348886
    7080 1.24944157777009
    7108 1.25233480665419
    7140 1.25522803553828
    7144 1.25812126442238
    7152 1.24879894821732
    7160 1.23947663201226
    7168 1.2301543158072
    7180 1.22083199960214
    7200 1.21150968339708
    7216 1.20218736719202
    7224 1.19286505098696
    7236 1.1835427347819
    7240 1.17422041857684
    7272 1.16489810237178
    7280 1.16973460020842
    7296 1.17457109804507
    7300 1.17940759588171
    7320 1.18424409371835
    7344 1.18908059155499
    7352 1.19391708939164
    7360 1.19875358722828
    7364 1.20359008506492
    7392 1.20842658290157
    7400 1.21326308073821
    7412 1.21168430783621
    7424 1.21010553493421
    7440 1.20852676203221
    7448 1.20694798913022
    7488 1.20536921622822
    7496 1.20379044332622
    7504 1.20221167042422
    7520 1.20063289752222
    7528 1.19905412462023
    7540 1.19697745837302
    7552 1.19490079212581
    7560 1.1928241258786
    7580 1.1907474596314
    7596 1.18867079338419
    7624 1.18659412713698
    7632 1.18451746088978
    7644 1.18244079464257
    7656 1.18036412839536
    7668 1.17237603929308
    7680 1.16438795019079
    7720 1.15639986108851
    7728 1.14841177198622
    7764 1.14042368288393
    7768 1.13243559378165
    7776 1.12444750467936
    7784 1.11645941557708
    7800 1.12939878922922
    7808 1.14233816288136
    7840 1.1552775365335
    7860 1.16821691018564
    7864 1.18115628383778
    7880 1.19409565748992
    7896 1.20703503114206
    7912 1.2199744047942
    7920 1.20822575730061
    7924 1.19647710980702
    7928 1.18472846231343
    7936 1.17297981481984
    7992 1.16123116732625
    8000 1.14948251983266
    8024 1.13773387233907
    8028 1.12598522484548
    8040 1.11423657735189
    8060 1.1183530471943
    8064 1.12246951703672
    8124 1.12658598687914
    8140 1.13070245672155
    8156 1.13481892656397
    8160 1.13893539640639
    8164 1.1430518662488
    8168 1.14716833609122
    8192 1.14373795685945
    8200 1.14030757762768
    8204 1.13687719839591
    8208 1.13344681916413
    8232 1.13001643993236
    8252 1.12658606070059
    8280 1.12315568146882
    8288 1.11972530223705
    8292 1.11629492300528
    8296 1.11286454377351
    8320 1.11710063793041
    8328 1.12133673208731
    8344 1.12557282624421
    8352 1.12980892040111
    8360 1.13404501455802
    8388 1.13828110871492
    8400 1.14251720287182
    8420 1.14675329702872
    8424 1.15098939118562
    8448 1.15939201602229
    8456 1.16779464085897
    8480 1.17619726569564
    8496 1.18459989053232
    8512 1.19300251536899
    8520 1.20140514020567
    8548 1.20980776504234
    8552 1.21821038987901
    8556 1.21307663917542
    8560 1.20794288847182
    8568 1.20280913776822
    8576 1.19767538706462
    8588 1.19254163636102
    8640 1.18740788565742
    8652 1.18227413495382
    8680 1.17714038425022
    8684 1.17335031140488
    8700 1.16956023855955
    8704 1.16577016571422
    8716 1.16198009286888
    8736 1.15819002002355
    8780 1.15439994717822
    8784 1.15060987433288
    8800 1.14681980148755
    8808 1.14302972864222
    8820 1.15274609283165
    8832 1.16246245702108
    8840 1.17217882121051
    8844 1.18189518539994
    8904 1.19161154958937
    8916 1.2013279137788
    8928 1.21104427796823
    8936 1.22076064215766
    8952 1.21533125948023
    8960 1.2099018768028
    8972 1.20447249412537
    8980 1.19904311144793
    8988 1.1936137287705
    9000 1.18818434609307
    9048 1.18275496341564
    9064 1.17732558073821
    9072 1.1774827476784
    9076 1.1776399146186
    9088 1.17779708155879
    9092 1.17795424849899
    9100 1.17811141543918
    9120 1.17826858237938
    9156 1.17842574931957
    9160 1.17858291625977
    9184 1.17874008319996
    9192 1.17889725014015
    9208 1.17758093939887
    9216 1.17626462865759
    9220 1.1749483179163
    9232 1.17363200717502
    9240 1.17231569643374
    9260 1.17099938569246
    9280 1.16968307495117
    9296 1.16836676420989
    9312 1.16705045346861
    9320 1.16573414272732
    9344 1.16930141625581
    9348 1.1728686897843
    9360 1.17643596331278
    9372 1.18000323684127
    9400 1.18357051036976
    9408 1.18713778389825
    9440 1.19070505742674
    9448 1.19427233095522
    9472 1.19442626105414
    9476 1.19458019115307
    9480 1.19473412125199
    9492 1.19488805135091
    9504 1.19504198144983
    9540 1.19519591154876
    9576 1.19534984164768
    9596 1.19826797830715
    9600 1.20118611496662
    9604 1.2041042516261
    9636 1.20702238828557
    9640 1.20994052494504
    9648 1.21285866160452
    9660 1.21577679826399
    9680 1.21869493492346
    9704 1.22161307158294
    9728 1.22025639286748
    9736 1.21889971415202
    9744 1.21754303543656
    9760 1.2161863567211
    9764 1.21482967800564
    9792 1.21347299929018
    9800 1.21211632057473
    9820 1.21075964185927
    9828 1.20940296314381
    9832 1.20804628442835
    9856 1.20266624380041
    9864 1.19728620317247
    9868 1.19190616254453
    9900 1.18652612191659
    9912 1.18114608128866
    9920 1.17576604066072
    9936 1.17038600003278
    9960 1.16500595940484
    9968 1.17594161260696
    9984 1.18687726580907
    9996 1.19781291901119
    10000 1.20874857221331
    };
    \addplot [semithick, color1]
    table {%
    128 1.17149819320448
    144 1.16019151737334
    160 1.14888484154219
    256 1.13757816571104
    288 1.12627148987989
    320 1.11496481404874
    384 1.10365813821759
    432 1.09235146238644
    480 1.08104478655529
    512 1.06973811072414
    576 1.05843143489299
    640 1.04712475906184
    720 1.03581808323069
    768 1.02451140739954
    800 1.01320473156839
    864 1.00189805573724
    896 0.990591379906088
    960 0.979284704074938
    1000 0.967978028243788
    1004 0.956671352412638
    1008 0.945364676581489
    1012 0.958393460732919
    1024 0.97142224488435
    1092 0.98445102903578
    1120 0.997479813187211
    1128 1.01050859733864
    1132 1.02353738149007
    1140 1.0365661656415
    1152 1.04959494979293
    1160 1.06016308012463
    1176 1.07073121045632
    1232 1.08129934078802
    1256 1.09186747111971
    1260 1.10243560145141
    1280 1.1130037317831
    1296 1.1235718621148
    1320 1.11549160961261
    1344 1.10741135711042
    1372 1.09933110460823
    1384 1.09125085210604
    1388 1.08317059960385
    1400 1.07509034710166
    1408 1.06701009459947
    1420 1.05892984209728
    1440 1.05084958959509
    1480 1.04414473325627
    1512 1.03743987691746
    1516 1.03073502057864
    1528 1.02403016423983
    1536 1.01732530790101
    1540 1.0106204515622
    1560 1.00391559522338
    1568 0.997210738884569
    1584 0.990505882545754
    1600 0.997076024655943
    1640 1.00364616676613
    1644 1.01021630887632
    1648 1.01678645098651
    1656 1.0233565930967
    1664 1.02992673520689
    1680 1.03649687731708
    1696 1.04306701942726
    1700 1.04963716153745
    1728 1.05620730364764
    1760 1.04177896904223
    1768 1.02735063443682
    1772 1.0129222998314
    1776 0.99849396522599
    1792 0.984065630620578
    1800 0.969637296015165
    1820 0.955208961409752
    1828 0.940780626804339
    1840 0.926352292198926
    1848 0.911923957593513
    1872 0.8974956229881
    1896 0.905586562333284
    1904 0.913677501678467
    1908 0.92176844102365
    1920 0.929859380368833
    1928 0.937950319714016
    1960 0.9460412590592
    1980 0.954132198404383
    2016 0.962223137749566
    2024 0.959778029830368
    2032 0.957332921911169
    2044 0.95488781399197
    2048 0.952442706072772
    2056 0.949997598153573
    2080 0.947552490234375
    2100 0.945107382315176
    2112 0.942662274395978
    2120 0.94021716647678
    2152 0.937772058557581
    2160 0.935326950638382
    2172 0.927967200708137
    2176 0.920607450777892
    2184 0.913247700847646
    2240 0.9058879509174
    2260 0.898528200987155
    2280 0.891168451056909
    2304 0.883808701126664
    2320 0.889869942841706
    2324 0.895931184556749
    2352 0.901992426271792
    2368 0.908053667986835
    2380 0.914114909701877
    2400 0.92017615141692
    2408 0.926237393131963
    2432 0.932298634847005
    2440 0.938359876562048
    2448 0.944421118277091
    2456 0.953835941832743
    2460 0.963250765388395
    2496 0.972665588944047
    2520 0.982080412499698
    2536 0.991495236055351
    2540 1.000910059611
    2560 1.01032488316665
    2584 1.01973970672231
    2592 1.02915453027796
    2600 1.02797224963153
    2636 1.0267899689851
    2660 1.02560768833867
    2664 1.02442540769224
    2680 1.02324312704581
    2688 1.02206084639938
    2696 1.02087856575295
    2716 1.01969628510652
    2720 1.01851400446009
    2736 1.01733172381366
    2760 1.00692436359547
    2776 0.996517003377279
    2792 0.986109643159089
    2800 0.9757022829409
    2816 0.965294922722711
    2820 0.954887562504521
    2824 0.944480202286332
    2852 0.934072842068142
    2856 0.923665481849953
    2880 0.913258121631764
    2920 0.928180291917589
    2940 0.943102462203414
    2944 0.95802463248924
    2952 0.972946802775065
    2960 0.98786897306089
    2980 1.00279114334672
    2984 1.01771331363254
    3024 1.03263548391837
    3040 1.02322607252333
    3048 1.01381666112829
    3060 1.00440724973325
    3072 0.994997838338216
    3080 0.985588426943178
    3084 0.976179015548141
    3100 0.966769604153103
    3108 0.957360192758066
    3112 0.947950781363028
    3168 0.938541369967991
    3176 0.947978673550327
    3192 0.957415977132664
    3200 0.966853280715
    3220 0.976290584297337
    3236 0.985727887879674
    3240 0.99516519146201
    3248 1.00460249504435
    3304 1.01403979862668
    3312 1.02347710220902
    3328 1.02197509891212
    3352 1.02047309561521
    3360 1.01897109231831
    3368 1.01746908902141
    3380 1.01596708572451
    3400 1.0144650824276
    3432 1.0129630791307
    3444 1.0114610758338
    3456 1.00995907253689
    3484 1.01248322789071
    3500 1.01500738324452
    3512 1.01753153859833
    3520 1.02005569395214
    3528 1.02257984930596
    3560 1.02510400465977
    3584 1.02762816001358
    3592 1.0301523153674
    3600 1.03267647072121
    3612 1.03777535897714
    3636 1.04287424723307
    3640 1.047973135489
    3660 1.05307202374494
    3680 1.05817091200087
    3688 1.0632698002568
    3696 1.06836868851273
    3712 1.07346757676866
    3720 1.07856646502459
    3744 1.08366535328053
    3748 1.08290336632434
    3764 1.08214137936816
    3772 1.08137939241197
    3800 1.08061740545579
    3808 1.07985541849961
    3816 1.07909343154342
    3840 1.07833144458724
    3848 1.07756945763105
    3864 1.07680747067487
    3880 1.07604548371868
    3884 1.0752834967625
    3888 1.07452150980632
    3892 1.07039867619473
    3908 1.06627584258314
    3940 1.06215300897155
    3944 1.05803017535996
    3948 1.05390734174838
    3968 1.04978450813679
    3976 1.0456616745252
    4000 1.04153884091361
    4012 1.03741600730202
    4028 1.03329317369044
    4032 1.02917034007885
    4040 1.03762462115047
    4044 1.04607890222209
    4072 1.05453318329371
    4080 1.06298746436533
    4088 1.07144174543695
    4096 1.07989602650858
    4112 1.0883503075802
    4140 1.09680458865182
    4160 1.10525886972344
    4168 1.11371315079506
    4176 1.12216743186668
    4200 1.12412930084354
    4204 1.1260911698204
    4220 1.12805303879726
    4224 1.13001490777412
    4240 1.13197677675098
    4268 1.13393864572784
    4296 1.1359005147047
    4312 1.13786238368156
    4320 1.13982425265842
    4328 1.13519526587592
    4332 1.13056627909342
    4352 1.12593729231093
    4360 1.12130830552843
    4368 1.11667931874593
    4396 1.11205033196343
    4424 1.10742134518094
    4452 1.10279235839844
    4456 1.09816337161594
    4464 1.09353438483344
    4480 1.09753247578939
    4496 1.10153056674533
    4500 1.10552865770128
    4520 1.10952674865723
    4524 1.11352483961317
    4536 1.11752293056912
    4556 1.12152102152507
    4584 1.12551911248101
    4592 1.12951720343696
    4608 1.1335152943929
    4632 1.13817425763166
    4640 1.14283322087041
    4660 1.14749218410916
    4680 1.15215114734791
    4692 1.15681011058666
    4704 1.16146907382541
    4712 1.16612803706416
    4732 1.17078700030292
    4736 1.17544596354167
    4752 1.18010492678042
    4764 1.17903125518902
    4772 1.17795758359761
    4780 1.17688391200621
    4796 1.17581024041481
    4800 1.17473656882341
    4828 1.173662897232
    4840 1.1725892256406
    4864 1.1715155540492
    4872 1.1704418824578
    4892 1.16936821086639
    4896 1.16829453927499
    4900 1.16509651286835
    4920 1.1618984864617
    4928 1.15870046005506
    4956 1.15550243364841
    4960 1.15230440724177
    4968 1.14910638083513
    4992 1.14590835442848
    5000 1.14271032802184
    5024 1.13951230161519
    5028 1.13631427520855
    5040 1.1331162488019
    5056 1.13750912544659
    5060 1.14190200209127
    5088 1.14629487873595
    5096 1.15068775538064
    5120 1.15508063202532
    5152 1.15947350867001
    5160 1.16386638531469
    5168 1.16825926195937
    5184 1.17265213860406
    5200 1.17244895063801
    5208 1.17224576267195
    5216 1.1720425747059
    5224 1.17183938673985
    5236 1.1716361987738
    5248 1.17143301080774
    5280 1.17122982284169
    5284 1.17102663487564
    5296 1.17082344690959
    5312 1.17062025894353
    5320 1.17041707097748
    5328 1.17021388301143
    5340 1.16663813979537
    5344 1.16306239657932
    5352 1.15948665336326
    5376 1.15591091014721
    5412 1.15233516693115
    5424 1.1487594237151
    5440 1.14518368049904
    5444 1.14160793728299
    5460 1.13803219406693
    5472 1.13445645085088
    5480 1.13928140239951
    5504 1.14410635394815
    5544 1.14893130549678
    5552 1.15375625704542
    5556 1.15858120859405
    5572 1.16340616014269
    5600 1.16823111169132
    5608 1.17305606323996
    5616 1.17788101478859
    5620 1.17851972612066
    5628 1.17915843745273
    5632 1.1797971487848
    5640 1.18043586011688
    5680 1.18107457144895
    5688 1.18171328278102
    5700 1.18235199411309
    5712 1.18299070544516
    5736 1.18362941677723
    5740 1.1842681281093
    5760 1.18490683944137
    5768 1.18669989871658
    5800 1.18849295799178
    5808 1.19028601726699
    5816 1.1920790765422
    5828 1.1938721358174
    5864 1.19566519509261
    5868 1.19745825436782
    5880 1.19925131364302
    5888 1.20104437291823
    5900 1.20283743219343
    5904 1.20463049146864
    5920 1.1993035403165
    5936 1.19397658916435
    5944 1.1886496380122
    5952 1.18332268686006
    5956 1.17799573570791
    5960 1.17266878455576
    5992 1.16734183340362
    5996 1.16201488225147
    6016 1.15668793109932
    6040 1.15136097994718
    6048 1.14603402879503
    6072 1.15189131418864
    6076 1.15774859958225
    6080 1.16360588497586
    6088 1.16946317036947
    6092 1.17532045576307
    6120 1.18117774115668
    6124 1.18703502655029
    6144 1.1928923119439
    6180 1.19874959733751
    6192 1.20460688273112
    6212 1.20957270963692
    6216 1.21453853654273
    6228 1.21950436344853
    6240 1.22447019035434
    6248 1.22943601726014
    6272 1.23440184416594
    6280 1.23936767107175
    6320 1.24433349797755
    6336 1.24929932488336
    6340 1.24851114934542
    6356 1.24772297380749
    6360 1.24693479826956
    6376 1.24614662273163
    6384 1.2453584471937
    6400 1.24457027165577
    6412 1.24378209611784
    6440 1.2429939205799
    6460 1.24220574504197
    6468 1.24141756950404
    6480 1.24062939396611
    6484 1.23374130685723
    6500 1.22685321974835
    6504 1.21996513263946
    6528 1.21307704553058
    6544 1.2061889584217
    6552 1.19930087131282
    6560 1.19241278420394
    6596 1.18552469709506
    6600 1.17863660998617
    6616 1.17174852287729
    6624 1.16486043576841
    6632 1.1662920167711
    6648 1.1677235977738
    6656 1.16915517877649
    6688 1.17058675977919
    6720 1.17201834078188
    6724 1.17344992178458
    6740 1.17488150278727
    6748 1.17631308378997
    6760 1.17774466479266
    6768 1.17917624579536
    6776 1.17305522636131
    6784 1.16693420692726
    6816 1.16081318749322
    6852 1.15469216805917
    6860 1.14857114862513
    6880 1.14245012919108
    6884 1.13632910975703
    6888 1.13020809032299
    6904 1.12408707088894
    6912 1.1179660514549
    6920 1.12641023565222
    6944 1.13485441984954
    6980 1.14329860404686
    7000 1.15174278824418
    7016 1.1601869724415
    7020 1.16863115663882
    7024 1.17707534083614
    7040 1.18551952503346
    7048 1.19396370923078
    7056 1.2024078934281
    7072 1.201854123716
    7080 1.20130035400391
    7108 1.20074658429181
    7140 1.20019281457972
    7144 1.19963904486762
    7152 1.19908527515553
    7160 1.19853150544343
    7168 1.19797773573134
    7180 1.19742396601924
    7200 1.19687019630715
    7216 1.19272399478489
    7224 1.18857779326262
    7236 1.18443159174036
    7240 1.1802853902181
    7272 1.17613918869584
    7280 1.17199298717358
    7296 1.16784678565131
    7300 1.16370058412905
    7320 1.15955438260679
    7344 1.15540818108453
    7352 1.16184483139603
    7360 1.16828148170754
    7364 1.17471813201904
    7392 1.18115478233055
    7400 1.18759143264205
    7412 1.19402808295356
    7424 1.20046473326506
    7440 1.20690138357657
    7448 1.21333803388808
    7488 1.21977468419958
    7496 1.21850638212981
    7504 1.21723808006004
    7520 1.21596977799027
    7528 1.2147014759205
    7540 1.21343317385073
    7552 1.21216487178096
    7560 1.21089656971119
    7580 1.20962826764142
    7596 1.20835996557165
    7624 1.20709166350188
    7632 1.20582336143211
    7644 1.20585187590171
    7656 1.20588039037131
    7668 1.20590890484092
    7680 1.20593741931052
    7720 1.20596593378012
    7728 1.20599444824972
    7764 1.20602296271932
    7768 1.20605147718893
    7776 1.20607999165853
    7784 1.2065890234488
    7800 1.20709805523908
    7808 1.20760708702935
    7840 1.20811611881963
    7860 1.2086251506099
    7864 1.20913418240017
    7880 1.20964321419045
    7896 1.21015224598072
    7912 1.210661277771
    7920 1.21117030956127
    7924 1.20989385392931
    7928 1.20861739829735
    7936 1.20734094266538
    7992 1.20606448703342
    8000 1.20478803140146
    8024 1.20351157576949
    8028 1.20223512013753
    8040 1.20095866450557
    8060 1.19968220887361
    8064 1.19840575324164
    8124 1.20246432975486
    8140 1.20652290626808
    8156 1.2105814827813
    8160 1.21464005929452
    8164 1.21869863580774
    8168 1.22275721232096
    8192 1.22681578883418
    8200 1.2308743653474
    8204 1.23493294186062
    8208 1.23899151837384
    8232 1.2365887620714
    8252 1.23418600576895
    8280 1.23178324946651
    8288 1.22938049316406
    8292 1.22697773686162
    8296 1.22457498055917
    8320 1.22217222425673
    8328 1.21976946795428
    8344 1.21736671165184
    8352 1.21496395534939
    8360 1.20840796953366
    8388 1.20185198371793
    8400 1.1952959979022
    8420 1.18874001208647
    8424 1.18218402627074
    8448 1.17562804045501
    8456 1.16907205463927
    8480 1.16251606882354
    8496 1.15596008300781
    8512 1.15502953705964
    8520 1.15409899111147
    8548 1.1531684451633
    8552 1.15223789921513
    8556 1.15130735326696
    8560 1.15037680731879
    8568 1.14944626137062
    8576 1.14851571542245
    8588 1.14758516947428
    8640 1.14665462352611
    8652 1.1567700389972
    8680 1.16688545446828
    8684 1.17700086993936
    8700 1.18711628541044
    8704 1.19723170088152
    8716 1.2073471163526
    8736 1.21746253182368
    8780 1.22757794729476
    8784 1.23769336276584
    8800 1.22980092209553
    8808 1.22190848142522
    8820 1.21401604075491
    8832 1.2061236000846
    8840 1.19823115941428
    8844 1.19033871874397
    8904 1.18244627807366
    8916 1.17455383740335
    8928 1.16666139673304
    8936 1.16934678254304
    8952 1.17203216835305
    8960 1.17471755416305
    8972 1.17740293997305
    8980 1.18008832578306
    8988 1.18277371159306
    9000 1.18545909740307
    9048 1.18814448321307
    9064 1.19082986902308
    9072 1.19351525483308
    9076 1.191064688172
    9088 1.18861412151093
    9092 1.18616355484985
    9100 1.18371298818877
    9120 1.1812624215277
    9156 1.17881185486662
    9160 1.17636128820554
    9184 1.17391072154446
    9192 1.17146015488339
    9208 1.16900958822231
    9216 1.16655902156123
    9220 1.16916973229611
    9232 1.17178044303098
    9240 1.17439115376585
    9260 1.17700186450072
    9280 1.17961257523559
    9296 1.18222328597046
    9312 1.18483399670533
    9320 1.18744470744021
    9344 1.19005541817508
    9348 1.19266612890995
    9360 1.19527683964482
    9372 1.1973276675189
    9400 1.19937849539298
    9408 1.20142932326705
    9440 1.20348015114113
    9448 1.20553097901521
    9472 1.20758180688929
    9476 1.20963263476336
    9480 1.21168346263744
    9492 1.21373429051152
    9504 1.2157851183856
    9540 1.20860218648557
    9576 1.20141925458555
    9596 1.19423632268552
    9600 1.1870533907855
    9604 1.17987045888548
    9636 1.17268752698545
    9640 1.16550459508543
    9648 1.1583216631854
    9660 1.1600039886349
    9680 1.1616863140844
    9704 1.1633686395339
    9728 1.1650509649834
    9736 1.1667332904329
    9744 1.1684156158824
    9760 1.1700979413319
    9764 1.1717802667814
    9792 1.1734625922309
    9800 1.17300933298438
    9820 1.17255607373787
    9828 1.17210281449135
    9832 1.17164955524483
    9856 1.17119629599831
    9864 1.1707430367518
    9868 1.17028977750528
    9900 1.16983651825876
    9912 1.16938325901224
    9920 1.16892999976572
    9936 1.16847674051921
    9960 1.1666553033092
    9968 1.1648338660992
    9984 1.1630124288892
    9996 1.1611909916792
    10000 1.15936955446919
    };
    \end{axis}

    \end{tikzpicture}


==> figures/throughput_cdf_27bs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}
    \definecolor{color2}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
    \definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}
    \definecolor{color4}{rgb}{0.686274509803922,0.470588235294118,0.823529411764706}
    \definecolor{color5}{rgb}{1,0.549019607843137,0.0392156862745098}

    \begin{axis}[
    width=\columnwidth,
    height=5cm,
    legend cell align={left},
    legend style={at={(0.97,0.03)}, anchor=south east},
    tick align=outside,
    tick pos=left,
    % title={throughputs CDF for 27 sectors},
    x grid style={white!69.0196078431373!black},
    xlabel={Throughput (Mbps)},
    xmin=-0.225032571814027, xmax=4.98538052937692,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Percentage of UEs},
    ymin=-5, ymax=105,
    ytick style={color=black}
    ]
    \addplot [very thick, color0]
    table {%
    0.0277744214995399 0
    0.156938557114445 0.4739336492891
    0.18796809148565 0.947867298578199
    0.204514720394057 1.4218009478673
    0.227466039225539 1.8957345971564
    0.238386224632573 2.3696682464455
    0.252339561113214 2.8436018957346
    0.262854493336536 3.3175355450237
    0.271940626052795 3.7914691943128
    0.277542250753789 4.2654028436019
    0.290009843833822 4.739336492891
    0.297202570946959 5.21327014218009
    0.303103296916779 5.68720379146919
    0.309463638690444 6.16113744075829
    0.31670393544876 6.63507109004739
    0.323112155478688 7.10900473933649
    0.328259085374062 7.58293838862559
    0.333783660976008 8.05687203791469
    0.337997917180556 8.53080568720379
    0.344850274048878 9.00473933649289
    0.357650489867501 9.47867298578199
    0.366267688118749 9.95260663507109
    0.375536696744231 10.4265402843602
    0.388229189228184 10.9004739336493
    0.395668196287079 11.3744075829384
    0.406991854208148 11.8483412322275
    0.414101939675139 12.3222748815166
    0.421048930661311 12.7962085308057
    0.427792980473926 13.2701421800948
    0.434090804775058 13.7440758293839
    0.442246145125309 14.218009478673
    0.448007401265434 14.6919431279621
    0.454727004291456 15.1658767772512
    0.462421345014243 15.6398104265403
    0.470532676169254 16.1137440758294
    0.477259766908508 16.5876777251185
    0.483390613820618 17.0616113744076
    0.489126481050314 17.5355450236967
    0.493670292065975 18.0094786729858
    0.500594515947071 18.4834123222749
    0.510717133489074 18.957345971564
    0.518157773105754 19.4312796208531
    0.528672296136092 19.9052132701422
    0.535689845268718 20.3791469194313
    0.548955512234438 20.8530805687204
    0.552595413938263 21.3270142180095
    0.559421178553795 21.8009478672986
    0.568099922403886 22.2748815165877
    0.581588852308695 22.7488151658768
    0.589077234670478 23.2227488151659
    0.595853568984155 23.696682464455
    0.601342456034603 24.1706161137441
    0.607964492944839 24.6445497630332
    0.613492318121444 25.1184834123223
    0.625578418420942 25.5924170616114
    0.633383456193535 26.0663507109005
    0.640417018545029 26.5402843601896
    0.651266428293033 27.0142180094787
    0.657776531955537 27.4881516587678
    0.661569423578478 27.9620853080569
    0.671236865519062 28.436018957346
    0.679743252981865 28.9099526066351
    0.684359755349764 29.3838862559242
    0.687675118624547 29.8578199052133
    0.692979479964085 30.3317535545024
    0.696784580775188 30.8056872037915
    0.70670033547253 31.2796208530806
    0.712674994041645 31.7535545023697
    0.716159140084394 32.2274881516588
    0.726083844824096 32.7014218009479
    0.737833068183774 33.175355450237
    0.746294861452716 33.6492890995261
    0.755453754521652 34.1232227488152
    0.763491144760545 34.5971563981043
    0.772317531759856 35.0710900473934
    0.780066561047153 35.5450236966825
    0.789953366821362 36.0189573459716
    0.7962621823467 36.4928909952607
    0.809204344335476 36.9668246445498
    0.817484014982092 37.4407582938389
    0.827008689693056 37.914691943128
    0.834998752803023 38.3886255924171
    0.846881278452606 38.8625592417062
    0.855540484402095 39.3364928909953
    0.867316222260219 39.8104265402844
    0.87363011110549 40.2843601895735
    0.883417710911455 40.7582938388626
    0.890300098591937 41.2322274881517
    0.902522077115708 41.7061611374408
    0.911945375898519 42.1800947867299
    0.919873854566801 42.654028436019
    0.934124665378067 43.1279620853081
    0.947557744726978 43.6018957345972
    0.956777187510719 44.0758293838863
    0.963426527836737 44.5497630331754
    0.969918618813999 45.0236966824645
    0.978538453035499 45.4976303317536
    0.988745090088726 45.9715639810427
    0.996051868047375 46.4454976303318
    1.01128792350734 46.9194312796209
    1.01881563655059 47.39336492891
    1.03210258348084 47.8672985781991
    1.04154914325019 48.3412322274881
    1.04911132641136 48.8151658767773
    1.05933333829928 49.2890995260664
    1.06697160281163 49.7630331753555
    1.07732766943814 50.2369668246445
    1.09104595269378 50.7109004739336
    1.09866528687448 51.1848341232227
    1.10971287578026 51.6587677725119
    1.11876060720739 52.1327014218009
    1.14016738032397 52.60663507109
    1.14835932170003 53.0805687203791
    1.15635343782846 53.5545023696682
    1.16704202285629 54.0284360189573
    1.17743222813275 54.5023696682464
    1.19045598183137 54.9763033175355
    1.20823981180822 55.4502369668246
    1.21998249351978 55.9241706161137
    1.2243516688778 56.3981042654028
    1.23429423800345 56.8720379146919
    1.25184567991601 57.345971563981
    1.26297277005226 57.8199052132701
    1.27651801594499 58.2938388625592
    1.301067036039 58.7677725118483
    1.3183634574057 59.2417061611374
    1.34258076894884 59.7156398104265
    1.35568174196541 60.1895734597156
    1.37606982241317 60.6635071090047
    1.38568565109826 61.1374407582938
    1.41446677394777 61.6113744075829
    1.43460489940828 62.085308056872
    1.44378514754704 62.5592417061611
    1.45396823565942 63.0331753554502
    1.46167699371655 63.5071090047393
    1.48467306627132 63.9810426540284
    1.50225264410487 64.4549763033175
    1.50932025799514 64.9289099526066
    1.53108382909936 65.4028436018957
    1.55095090915968 65.8767772511848
    1.56820594908502 66.3507109004739
    1.58825878418 66.824644549763
    1.61349622511455 67.2985781990521
    1.63032375075131 67.7725118483412
    1.65535227250271 68.2464454976303
    1.68545905537444 68.7203791469194
    1.71212269552934 69.1943127962085
    1.74970078381504 69.6682464454976
    1.77034526475217 70.1421800947867
    1.79815405918925 70.6161137440758
    1.8223507006574 71.0900473933649
    1.85320275340616 71.563981042654
    1.87973243396394 72.0379146919431
    1.89565912575825 72.5118483412322
    1.91425737195263 72.9857819905213
    1.93561118089783 73.4597156398104
    1.9729662946782 73.9336492890995
    1.98688162530057 74.4075829383886
    2.02276763097913 74.8815165876777
    2.0521025630149 75.3554502369668
    2.07480726048696 75.8293838862559
    2.10547487862709 76.303317535545
    2.13650632985861 76.7772511848341
    2.15341243684615 77.2511848341232
    2.18202742750431 77.7251184834123
    2.20297431034394 78.1990521327014
    2.23417735589446 78.6729857819905
    2.26098867141634 79.1469194312796
    2.28298860947214 79.6208530805687
    2.32621320226064 80.0947867298578
    2.36361003707926 80.5687203791469
    2.40053994716605 81.042654028436
    2.46951541807869 81.5165876777251
    2.51404906127322 81.9905213270142
    2.56032070486099 82.4644549763033
    2.5990323879459 82.9383886255924
    2.65391882768065 83.4123222748815
    2.69418785123415 83.8862559241706
    2.73941969317523 84.3601895734597
    2.81497084644972 84.8341232227488
    2.84512851046293 85.3080568720379
    2.88603226435494 85.781990521327
    2.93509593290205 86.2559241706161
    2.98931774001358 86.7298578199052
    3.03991502466271 87.2037914691943
    3.08939125147547 87.6777251184834
    3.13491307029943 88.1516587677725
    3.17019344123604 88.6255924170616
    3.22361449637245 89.0995260663507
    3.25197463517831 89.5734597156398
    3.28860672296683 90.0473933649289
    3.33423176868149 90.521327014218
    3.40180410603262 90.9952606635071
    3.46348115518467 91.4691943127962
    3.50575831273768 91.9431279620853
    3.56798274217943 92.4170616113744
    3.62179997495668 92.8909952606635
    3.7069036968706 93.3649289099526
    3.78938761825151 93.8388625592417
    3.82545251327966 94.3127962085308
    3.89136435798094 94.7867298578199
    3.94412622563698 95.260663507109
    4.03592118719789 95.7345971563981
    4.09061685061355 96.2085308056872
    4.14179487880841 96.6824644549763
    4.21010625705115 97.1563981042654
    4.2543034263585 97.6303317535545
    4.29837764991447 98.1042654028436
    4.32711271845009 98.5781990521327
    4.38008685612192 99.0521327014218
    4.46880456117675 99.5260663507109
    4.72724917429015 100
    };
    \addlegendentry{CRL}
    \addplot [very thick, color1]
    table {%
    0.0282185519485241 0
    0.179779520043668 0.4739336492891
    0.20867475821403 0.947867298578199
    0.238379449727381 1.4218009478673
    0.25302451568518 1.8957345971564
    0.271351773360872 2.3696682464455
    0.282328676056275 2.8436018957346
    0.296346638861098 3.3175355450237
    0.300299645501756 3.7914691943128
    0.305127320759747 4.2654028436019
    0.313573489751545 4.739336492891
    0.324420037400073 5.21327014218009
    0.330839363284579 5.68720379146919
    0.339133377940488 6.16113744075829
    0.349156590507638 6.63507109004739
    0.370583144545416 7.10900473933649
    0.389958412190141 7.58293838862559
    0.399617124027644 8.05687203791469
    0.408552458492283 8.53080568720379
    0.419334687794034 9.00473933649289
    0.432575310612396 9.47867298578199
    0.443451904090925 9.95260663507109
    0.450537820596304 10.4265402843602
    0.460420682866046 10.9004739336493
    0.466819730649073 11.3744075829384
    0.475521039159168 11.8483412322275
    0.481105807926679 12.3222748815166
    0.491146168054245 12.7962085308057
    0.501426860912336 13.2701421800948
    0.515222724321497 13.7440758293839
    0.522131784502689 14.218009478673
    0.534803342125796 14.6919431279621
    0.546532289094886 15.1658767772512
    0.551857683335013 15.6398104265403
    0.561300257571317 16.1137440758294
    0.568263732904181 16.5876777251185
    0.572166189238003 17.0616113744076
    0.577312123169135 17.5355450236967
    0.585624295788586 18.0094786729858
    0.596611130390425 18.4834123222749
    0.604309493906663 18.957345971564
    0.612814575409573 19.4312796208531
    0.622529530965196 19.9052132701422
    0.626419865592157 20.3791469194313
    0.636374339509579 20.8530805687204
    0.64656772922204 21.3270142180095
    0.651522924668799 21.8009478672986
    0.657951986848643 22.2748815165877
    0.664263154408814 22.7488151658768
    0.667448885736511 23.2227488151659
    0.672540919165644 23.696682464455
    0.679561811280202 24.1706161137441
    0.684733317749738 24.6445497630332
    0.693253986004038 25.1184834123223
    0.699775521147317 25.5924170616114
    0.708751214324395 26.0663507109005
    0.716197757451031 26.5402843601896
    0.724185452912929 27.0142180094787
    0.731203488279928 27.4881516587678
    0.743725934939225 27.9620853080569
    0.755106658127185 28.436018957346
    0.763340213810872 28.9099526066351
    0.765519524816807 29.3838862559242
    0.770843667498865 29.8578199052133
    0.776229034300089 30.3317535545024
    0.786421553545336 30.8056872037915
    0.795733096425057 31.2796208530806
    0.802611801976488 31.7535545023697
    0.813479884755127 32.2274881516588
    0.822918961228371 32.7014218009479
    0.827664306268561 33.175355450237
    0.837524616522838 33.6492890995261
    0.845345745117405 34.1232227488152
    0.853912791054586 34.5971563981043
    0.868096058565705 35.0710900473934
    0.879799228780396 35.5450236966825
    0.886043342559972 36.0189573459716
    0.895549659151723 36.4928909952607
    0.904448839419468 36.9668246445498
    0.909268986898706 37.4407582938389
    0.921354768742747 37.914691943128
    0.938826246924629 38.3886255924171
    0.944201244779328 38.8625592417062
    0.961385907031444 39.3364928909953
    0.969515236640135 39.8104265402844
    0.983961803555006 40.2843601895735
    0.992640125794705 40.7582938388626
    0.998947305621837 41.2322274881517
    1.00637166808901 41.7061611374408
    1.02017467511506 42.1800947867299
    1.03264596824913 42.654028436019
    1.04101023888234 43.1279620853081
    1.05194609436626 43.6018957345972
    1.06924681864931 44.0758293838863
    1.07506085735754 44.5497630331754
    1.08592315559766 45.0236966824645
    1.09514225723963 45.4976303317536
    1.11366399711829 45.9715639810427
    1.13190439622216 46.4454976303318
    1.14002319089065 46.9194312796209
    1.15871317422149 47.39336492891
    1.17172109207623 47.8672985781991
    1.1851629078411 48.3412322274881
    1.20223468113069 48.8151658767773
    1.22543687169595 49.2890995260664
    1.24733949872486 49.7630331753555
    1.26299225264347 50.2369668246445
    1.28804093193719 50.7109004739336
    1.30272496900826 51.1848341232227
    1.32128764075031 51.6587677725119
    1.32818655476449 52.1327014218009
    1.33692067881832 52.60663507109
    1.35073735476126 53.0805687203791
    1.36444369216178 53.5545023696682
    1.37283451980118 54.0284360189573
    1.37911471630625 54.5023696682464
    1.38871842375204 54.9763033175355
    1.4009330805613 55.4502369668246
    1.4106787850946 55.9241706161137
    1.42921073348559 56.3981042654028
    1.43905267104133 56.8720379146919
    1.46099892571398 57.345971563981
    1.47943873547329 57.8199052132701
    1.49650219308447 58.2938388625592
    1.5114253638607 58.7677725118483
    1.53202417663543 59.2417061611374
    1.54696888078847 59.7156398104265
    1.56738883734329 60.1895734597156
    1.58117192879782 60.6635071090047
    1.60063728004641 61.1374407582938
    1.61208935010216 61.6113744075829
    1.63915952024858 62.085308056872
    1.65676967687462 62.5592417061611
    1.6780666247438 63.0331753554502
    1.7001016197394 63.5071090047393
    1.7347399662539 63.9810426540284
    1.74918296881203 64.4549763033175
    1.76983109888359 64.9289099526066
    1.79243182273564 65.4028436018957
    1.81669530826782 65.8767772511848
    1.84034266689251 66.3507109004739
    1.86369311384643 66.824644549763
    1.90494499320701 67.2985781990521
    1.92481565022455 67.7725118483412
    1.94382395280502 68.2464454976303
    1.96683375181306 68.7203791469194
    1.99149639387358 69.1943127962085
    2.01987925538287 69.6682464454976
    2.0427247752155 70.1421800947867
    2.0618708682005 70.6161137440758
    2.0877950730921 71.0900473933649
    2.10274531662079 71.563981042654
    2.12180590127049 72.0379146919431
    2.1633089818034 72.5118483412322
    2.17842942803883 72.9857819905213
    2.20608642769895 73.4597156398104
    2.245937973197 73.9336492890995
    2.30069701374725 74.4075829383886
    2.32973667376949 74.8815165876777
    2.38375742383717 75.3554502369668
    2.39988569159705 75.8293838862559
    2.44585714420133 76.303317535545
    2.4747368261157 76.7772511848341
    2.50759403016116 77.2511848341232
    2.53146440518688 77.7251184834123
    2.55258878047103 78.1990521327014
    2.58605830720985 78.6729857819905
    2.61112418194604 79.1469194312796
    2.63351199698657 79.6208530805687
    2.67049148888274 80.0947867298578
    2.69802231338738 80.5687203791469
    2.71972090472475 81.042654028436
    2.74296841831745 81.5165876777251
    2.78649870029751 81.9905213270142
    2.81091487321775 82.4644549763033
    2.84412818684684 82.9383886255924
    2.87631635235123 83.4123222748815
    2.91783042041365 83.8862559241706
    2.94342961000859 84.3601895734597
    2.95652748329144 84.8341232227488
    2.9922542234853 85.3080568720379
    3.03793163345891 85.781990521327
    3.07490537096895 86.2559241706161
    3.10712813705588 86.7298578199052
    3.13402007386753 87.2037914691943
    3.18279707370567 87.6777251184834
    3.24764699200643 88.1516587677725
    3.27868031035563 88.6255924170616
    3.33515597534408 89.0995260663507
    3.39520266214459 89.5734597156398
    3.43615245308164 90.0473933649289
    3.48108918330396 90.521327014218
    3.53303366611743 90.9952606635071
    3.5789308352581 91.4691943127962
    3.64556094533436 91.9431279620853
    3.691284475783 92.4170616113744
    3.75281846514066 92.8909952606635
    3.80846967958195 93.3649289099526
    3.85584629575749 93.8388625592417
    3.90202380168309 94.3127962085308
    3.93842631804189 94.7867298578199
    4.00065725178497 95.260663507109
    4.03510110403138 95.7345971563981
    4.07646838701848 96.2085308056872
    4.10547563657255 96.6824644549763
    4.15035629149506 97.1563981042654
    4.19624966103747 97.6303317535545
    4.26338243613558 98.1042654028436
    4.36489654728308 98.5781990521327
    4.42603073074411 99.0521327014218
    4.54359859169381 99.5260663507109
    4.62727702195 100
    };
    \addlegendentry{PS-CRL}
    \addplot [very thick, color2]
    table {%
    0.0118043873310162 0
    0.147845186116739 0.4739336492891
    0.162438228697806 0.947867298578199
    0.186046718041466 1.4218009478673
    0.199659796443152 1.8957345971564
    0.21873010358076 2.3696682464455
    0.234648180044221 2.8436018957346
    0.241746734532674 3.3175355450237
    0.251661662922191 3.7914691943128
    0.260095831013106 4.2654028436019
    0.267105185202208 4.739336492891
    0.27258220076727 5.21327014218009
    0.278097598984933 5.68720379146919
    0.286070357325032 6.16113744075829
    0.28982523872823 6.63507109004739
    0.299466651913007 7.10900473933649
    0.301939126349616 7.58293838862559
    0.304251604510185 8.05687203791469
    0.310195609661722 8.53080568720379
    0.31467053096651 9.00473933649289
    0.322157933304345 9.47867298578199
    0.326483290589218 9.95260663507109
    0.330180049743229 10.4265402843602
    0.33349085415085 10.9004739336493
    0.338038356921267 11.3744075829384
    0.346424808312325 11.8483412322275
    0.354567988578767 12.3222748815166
    0.363075428106077 12.7962085308057
    0.368945039048445 13.2701421800948
    0.377304375851973 13.7440758293839
    0.381651380878375 14.218009478673
    0.385446398497977 14.6919431279621
    0.390981585256759 15.1658767772512
    0.401632432001248 15.6398104265403
    0.4087581447073 16.1137440758294
    0.413722496083039 16.5876777251185
    0.416413567013603 17.0616113744076
    0.421795443214903 17.5355450236967
    0.431247224234399 18.0094786729858
    0.439697137285543 18.4834123222749
    0.450542771753153 18.957345971564
    0.458027327079582 19.4312796208531
    0.465405099270087 19.9052132701422
    0.47488761612031 20.3791469194313
    0.480502599405976 20.8530805687204
    0.484346363055991 21.3270142180095
    0.48922532843726 21.8009478672986
    0.496807119566608 22.2748815165877
    0.501710187982019 22.7488151658768
    0.513267166557796 23.2227488151659
    0.521763743436152 23.696682464455
    0.527416603999234 24.1706161137441
    0.534114869412849 24.6445497630332
    0.542904299545315 25.1184834123223
    0.549327714461771 25.5924170616114
    0.555374246400381 26.0663507109005
    0.564053001958851 26.5402843601896
    0.568935601228226 27.0142180094787
    0.573476888663704 27.4881516587678
    0.580620306407114 27.9620853080569
    0.585354347480817 28.436018957346
    0.596985829498701 28.9099526066351
    0.603913286381299 29.3838862559242
    0.611337299408717 29.8578199052133
    0.616921475673447 30.3317535545024
    0.624508450200033 30.8056872037915
    0.632697686446211 31.2796208530806
    0.638562659318496 31.7535545023697
    0.644865719080888 32.2274881516588
    0.649170864095054 32.7014218009479
    0.66173754853164 33.175355450237
    0.667986198990455 33.6492890995261
    0.674939293268123 34.1232227488152
    0.681349483798864 34.5971563981043
    0.691489093229437 35.0710900473934
    0.695118888325932 35.5450236966825
    0.701285047537001 36.0189573459716
    0.706291241373444 36.4928909952607
    0.712203236821606 36.9668246445498
    0.721050904172019 37.4407582938389
    0.734353687435282 37.914691943128
    0.741767414512415 38.3886255924171
    0.750036128170488 38.8625592417062
    0.75590972091913 39.3364928909953
    0.764499002992012 39.8104265402844
    0.771847479967514 40.2843601895735
    0.775930754302112 40.7582938388626
    0.786614592776446 41.2322274881517
    0.794874871163651 41.7061611374408
    0.805571703981457 42.1800947867299
    0.813818350100886 42.654028436019
    0.823254516668537 43.1279620853081
    0.83160397022195 43.6018957345972
    0.835460085537765 44.0758293838863
    0.844317544256833 44.5497630331754
    0.85612839390989 45.0236966824645
    0.865153836964 45.4976303317536
    0.876018073851346 45.9715639810427
    0.885306319055251 46.4454976303318
    0.891755772762398 46.9194312796209
    0.901616656255532 47.39336492891
    0.910280116142425 47.8672985781991
    0.925455439187287 48.3412322274881
    0.934448507135529 48.8151658767773
    0.941457476654085 49.2890995260664
    0.95443779627606 49.7630331753555
    0.961651317626329 50.2369668246445
    0.971147747813738 50.7109004739336
    0.979482535125532 51.1848341232227
    0.990080126960176 51.6587677725119
    0.998791210155252 52.1327014218009
    1.01106726584541 52.60663507109
    1.02164811120806 53.0805687203791
    1.02703600517243 53.5545023696682
    1.03554447062533 54.0284360189573
    1.045828797905 54.5023696682464
    1.05147284346126 54.9763033175355
    1.05914193250736 55.4502369668246
    1.06528161788411 55.9241706161137
    1.07057743443583 56.3981042654028
    1.07775733298174 56.8720379146919
    1.0893319655753 57.345971563981
    1.09803375305932 57.8199052132701
    1.10829543311648 58.2938388625592
    1.11686967548167 58.7677725118483
    1.12579198334259 59.2417061611374
    1.13691132579622 59.7156398104265
    1.14669448800798 60.1895734597156
    1.15774128631322 60.6635071090047
    1.17074872554297 61.1374407582938
    1.18371995817103 61.6113744075829
    1.18851768851076 62.085308056872
    1.20510868345397 62.5592417061611
    1.21636090574492 63.0331753554502
    1.22651458388328 63.5071090047393
    1.23925040153143 63.9810426540284
    1.25203149185762 64.4549763033175
    1.26627519976013 64.9289099526066
    1.2869688340632 65.4028436018957
    1.2992878572604 65.8767772511848
    1.30718006294456 66.3507109004739
    1.32706683806649 66.824644549763
    1.34951135386489 67.2985781990521
    1.35909974743514 67.7725118483412
    1.38674700372534 68.2464454976303
    1.40494900080404 68.7203791469194
    1.43372568326146 69.1943127962085
    1.44484096369395 69.6682464454976
    1.45704993826191 70.1421800947867
    1.46872028153768 70.6161137440758
    1.48720302907688 71.0900473933649
    1.50262748163087 71.563981042654
    1.52047627489817 72.0379146919431
    1.53451720790948 72.5118483412322
    1.56750740529611 72.9857819905213
    1.59234665268129 73.4597156398104
    1.60445671606474 73.9336492890995
    1.62521161485558 74.4075829383886
    1.63957558656596 74.8815165876777
    1.66098477471624 75.3554502369668
    1.68054747191259 75.8293838862559
    1.70045468253209 76.303317535545
    1.72426843279424 76.7772511848341
    1.75423376217324 77.2511848341232
    1.78854641002112 77.7251184834123
    1.8265013970188 78.1990521327014
    1.85445285110289 78.6729857819905
    1.87145499362195 79.1469194312796
    1.89039716700912 79.6208530805687
    1.92205655296724 80.0947867298578
    1.94895342135729 80.5687203791469
    1.99200028350696 81.042654028436
    2.04023087522559 81.5165876777251
    2.06850046809235 81.9905213270142
    2.0927218622822 82.4644549763033
    2.11857707751318 82.9383886255924
    2.20173753107961 83.4123222748815
    2.23013660193626 83.8862559241706
    2.2779380188412 84.3601895734597
    2.31929511051627 84.8341232227488
    2.38332192197006 85.3080568720379
    2.44267639064637 85.781990521327
    2.49486461957841 86.2559241706161
    2.59284018068253 86.7298578199052
    2.62520136675492 87.2037914691943
    2.68867204848286 87.6777251184834
    2.78349450687798 88.1516587677725
    2.86643440952431 88.6255924170616
    2.89557340636373 89.0995260663507
    2.92751319758926 89.5734597156398
    2.9694899123418 90.0473933649289
    3.01831327600352 90.521327014218
    3.09919002163734 90.9952606635071
    3.17968229299778 91.4691943127962
    3.27413098625385 91.9431279620853
    3.37351717288687 92.4170616113744
    3.44894077281891 92.8909952606635
    3.53391330708026 93.3649289099526
    3.6016943586325 93.8388625592417
    3.6799440928907 94.3127962085308
    3.74057638118081 94.7867298578199
    3.81401971338941 95.260663507109
    3.89500726193036 95.7345971563981
    3.96156096581094 96.2085308056872
    4.04780016358409 96.6824644549763
    4.12330628600537 97.1563981042654
    4.21295173892399 97.6303317535545
    4.31867210621999 98.1042654028436
    4.40799966428251 98.5781990521327
    4.51398966059636 99.0521327014218
    4.62373444479718 99.5260663507109
    4.74854357023188 100
    };
    \addlegendentry{I-DQN}
    \addplot [very thick, color3]
    table {%
    0.0118057670267583 0
    0.147864218227078 0.4739336492891
    0.166835817282602 0.947867298578199
    0.188994886749568 1.4218009478673
    0.202599072825414 1.8957345971564
    0.226189795429751 2.3696682464455
    0.239392047174765 2.8436018957346
    0.246659673620848 3.3175355450237
    0.25982104622323 3.7914691943128
    0.265638149286203 4.2654028436019
    0.272060230659985 4.739336492891
    0.27492182608684 5.21327014218009
    0.281517275495105 5.68720379146919
    0.292129546516722 6.16113744075829
    0.299764596993647 6.63507109004739
    0.304049201653618 7.10900473933649
    0.309848701998107 7.58293838862559
    0.312569281431829 8.05687203791469
    0.318936235071758 8.53080568720379
    0.325976906392771 9.00473933649289
    0.330155451685809 9.47867298578199
    0.33395356112011 9.95260663507109
    0.337646185254751 10.4265402843602
    0.339897498982063 10.9004739336493
    0.351067457141989 11.3744075829384
    0.363682159311665 11.8483412322275
    0.36975778139252 12.3222748815166
    0.377603881215667 12.7962085308057
    0.382801373002623 13.2701421800948
    0.391725225287134 13.7440758293839
    0.39887385317291 14.218009478673
    0.404940462606724 14.6919431279621
    0.410975416035715 15.1658767772512
    0.415784619878655 15.6398104265403
    0.421257807706139 16.1137440758294
    0.431609501481599 16.5876777251185
    0.443655348221062 17.0616113744076
    0.450306016904898 17.5355450236967
    0.457369385662217 18.0094786729858
    0.464699883769662 18.4834123222749
    0.474176118311748 18.957345971564
    0.48166838098334 19.4312796208531
    0.487539563864141 19.9052132701422
    0.490699350978066 20.3791469194313
    0.497055054887096 20.8530805687204
    0.503557548678985 21.3270142180095
    0.509567134317958 21.8009478672986
    0.516827836744606 22.2748815165877
    0.521438845576359 22.7488151658768
    0.525799002409056 23.2227488151659
    0.531746041426972 23.696682464455
    0.540931433903386 24.1706161137441
    0.54776606425846 24.6445497630332
    0.549814370836337 25.1184834123223
    0.554304898433113 25.5924170616114
    0.560181896616444 26.0663507109005
    0.565893173247654 26.5402843601896
    0.571597865494089 27.0142180094787
    0.576389717718922 27.4881516587678
    0.580942724743304 27.9620853080569
    0.585377489214495 28.436018957346
    0.594109601430348 28.9099526066351
    0.60332478317293 29.3838862559242
    0.609594411214357 29.8578199052133
    0.613675808536961 30.3317535545024
    0.618179295991662 30.8056872037915
    0.623981714184229 31.2796208530806
    0.630575618766618 31.7535545023697
    0.637909929092829 32.2274881516588
    0.642597458641585 32.7014218009479
    0.651422909998155 33.175355450237
    0.658432009906445 33.6492890995261
    0.667440683172015 34.1232227488152
    0.676661194161464 34.5971563981043
    0.68028603582512 35.0710900473934
    0.690685402973806 35.5450236966825
    0.696197155246711 36.0189573459716
    0.703697332879875 36.4928909952607
    0.714383898127386 36.9668246445498
    0.721726600215452 37.4407582938389
    0.728868059211403 37.914691943128
    0.738942024402057 38.3886255924171
    0.748764161056913 38.8625592417062
    0.754611961373705 39.3364928909953
    0.770676481991417 39.8104265402844
    0.775931136335458 40.2843601895735
    0.789370542817321 40.7582938388626
    0.796617476544645 41.2322274881517
    0.805597670336735 41.7061611374408
    0.814285277728247 42.1800947867299
    0.824044077553044 42.654028436019
    0.832656816658966 43.1279620853081
    0.838377466196837 43.6018957345972
    0.846074956819608 44.0758293838863
    0.85292392436157 44.5497630331754
    0.860238491769995 45.0236966824645
    0.872495497299858 45.4976303317536
    0.880359092504584 45.9715639810427
    0.891176943254596 46.4454976303318
    0.901644506068883 46.9194312796209
    0.910867894662086 47.39336492891
    0.9177124541706 47.8672985781991
    0.925589353556174 48.3412322274881
    0.934908607175786 48.8151658767773
    0.941787354280045 49.2890995260664
    0.954642641734074 49.7630331753555
    0.959946219792137 50.2369668246445
    0.96962962125101 50.7109004739336
    0.985086978134871 51.1848341232227
    0.996419435873021 51.6587677725119
    1.00673681539157 52.1327014218009
    1.01762030866611 52.60663507109
    1.02750053585323 53.0805687203791
    1.03528340591029 53.5545023696682
    1.04576639952177 54.0284360189573
    1.05113316022825 54.5023696682464
    1.05872844948882 54.9763033175355
    1.06842338850919 55.4502369668246
    1.07449351029974 55.9241706161137
    1.07954176538069 56.3981042654028
    1.08629862944566 56.8720379146919
    1.09403817311372 57.345971563981
    1.10016141903955 57.8199052132701
    1.11125535339468 58.2938388625592
    1.12280334766217 58.7677725118483
    1.13497777269654 59.2417061611374
    1.15058797696416 59.7156398104265
    1.16181469614504 60.1895734597156
    1.17122323317053 60.6635071090047
    1.18158302039644 61.1374407582938
    1.18830268813832 61.6113744075829
    1.20625289982934 62.085308056872
    1.21636120346799 62.5592417061611
    1.22860984274805 63.0331753554502
    1.23964607060232 63.5071090047393
    1.25671503350555 63.9810426540284
    1.2690710103078 64.4549763033175
    1.28490325228465 64.9289099526066
    1.30582395590568 65.4028436018957
    1.32026827772075 65.8767772511848
    1.33585980947881 66.3507109004739
    1.35751943825114 66.824644549763
    1.37783458986283 67.2985781990521
    1.39019722149325 67.7725118483412
    1.40634187843723 68.2464454976303
    1.4305445645066 68.7203791469194
    1.44375661545537 69.1943127962085
    1.45755051547962 69.6682464454976
    1.47802179743387 70.1421800947867
    1.50297716638445 70.6161137440758
    1.51753924255289 71.0900473933649
    1.52993480572294 71.563981042654
    1.54872346121084 72.0379146919431
    1.56286003501292 72.5118483412322
    1.57438867631537 72.9857819905213
    1.5982886725465 73.4597156398104
    1.61156640799626 73.9336492890995
    1.6272072332453 74.4075829383886
    1.64236053169806 74.8815165876777
    1.68480854351211 75.3554502369668
    1.69818703881519 75.8293838862559
    1.72931498983551 76.303317535545
    1.75163725478599 76.7772511848341
    1.78833023132164 77.2511848341232
    1.8239387421112 77.7251184834123
    1.85334220065934 78.1990521327014
    1.88077364294381 78.6729857819905
    1.89551283151685 79.1469194312796
    1.92170227496742 79.6208530805687
    1.94225294615015 80.0947867298578
    1.95632204785747 80.5687203791469
    1.98372204849039 81.042654028436
    2.01923227431525 81.5165876777251
    2.04338112199411 81.9905213270142
    2.07115456144857 82.4644549763033
    2.10956660294132 82.9383886255924
    2.15518281341971 83.4123222748815
    2.1991341931785 83.8862559241706
    2.22651059233619 84.3601895734597
    2.27946631866994 84.8341232227488
    2.33235401280654 85.3080568720379
    2.38992647451814 85.781990521327
    2.44611099401639 86.2559241706161
    2.48398603748031 86.7298578199052
    2.53958977637592 87.2037914691943
    2.57794291534554 87.6777251184834
    2.62356674315263 88.1516587677725
    2.67711020299879 88.6255924170616
    2.72336789539637 89.0995260663507
    2.75071162304659 89.5734597156398
    2.79253326321429 90.0473933649289
    2.85615761589408 90.521327014218
    2.88155563590073 90.9952606635071
    2.97865136514734 91.4691943127962
    3.08966238680742 91.9431279620853
    3.18352119970573 92.4170616113744
    3.24200698402643 92.8909952606635
    3.32504131038522 93.3649289099526
    3.4008597082675 93.8388625592417
    3.44816306539689 94.3127962085308
    3.55011418304837 94.7867298578199
    3.60321799648615 95.260663507109
    3.69203570604196 95.7345971563981
    3.80900036281911 96.2085308056872
    3.86278025514983 96.6824644549763
    3.91730829679026 97.1563981042654
    3.98946014855616 97.6303317535545
    4.02915074653736 98.1042654028436
    4.06043370602689 98.5781990521327
    4.09695208819407 99.0521327014218
    4.11648557256995 99.5260663507109
    4.12953050437355 100
    };
    \addlegendentry{S-DQN}
    \addplot [very thick, color4]
    table {%
    0.0956115979256621 0
    0.20178005381234 0.4739336492891
    0.224528234162723 0.947867298578199
    0.240712825763108 1.4218009478673
    0.251161438177021 1.8957345971564
    0.262554215193751 2.3696682464455
    0.272577363037003 2.8436018957346
    0.283403200143302 3.3175355450237
    0.290047550770655 3.7914691943128
    0.297275216696328 4.2654028436019
    0.303704695427703 4.739336492891
    0.312056944699018 5.21327014218009
    0.319496357823402 5.68720379146919
    0.324657552828887 6.16113744075829
    0.330253000567352 6.63507109004739
    0.335744632076894 7.10900473933649
    0.341269922063538 7.58293838862559
    0.349230819426491 8.05687203791469
    0.36178551032114 8.53080568720379
    0.372778824216914 9.00473933649289
    0.382575935529682 9.47867298578199
    0.387385900882765 9.95260663507109
    0.391647979005503 10.4265402843602
    0.394287154840269 10.9004739336493
    0.402971351410649 11.3744075829384
    0.407955565346494 11.8483412322275
    0.412181028999572 12.3222748815166
    0.420305074270086 12.7962085308057
    0.428859174445725 13.2701421800948
    0.436416413350865 13.7440758293839
    0.440859143721398 14.218009478673
    0.444642420777579 14.6919431279621
    0.45383791481439 15.1658767772512
    0.462866200337534 15.6398104265403
    0.468060549116046 16.1137440758294
    0.474787466836034 16.5876777251185
    0.479035828742477 17.0616113744076
    0.488144184613564 17.5355450236967
    0.492941197439603 18.0094786729858
    0.499139663893381 18.4834123222749
    0.502894835916649 18.957345971564
    0.508031131750082 19.4312796208531
    0.516718075927699 19.9052132701422
    0.52521215290734 20.3791469194313
    0.533089247396683 20.8530805687204
    0.541991043682154 21.3270142180095
    0.552759094670751 21.8009478672986
    0.556074584467492 22.2748815165877
    0.56623239220473 22.7488151658768
    0.573091427499369 23.2227488151659
    0.579308034491294 23.696682464455
    0.585308300090835 24.1706161137441
    0.591173958616692 24.6445497630332
    0.59829172347351 25.1184834123223
    0.606707656232548 25.5924170616114
    0.612759748690228 26.0663507109005
    0.617442338542608 26.5402843601896
    0.627747938196641 27.0142180094787
    0.635523624348278 27.4881516587678
    0.645285342744185 27.9620853080569
    0.656647207355287 28.436018957346
    0.661315234105011 28.9099526066351
    0.666914070553201 29.3838862559242
    0.673928414407779 29.8578199052133
    0.679359687752799 30.3317535545024
    0.684452141676745 30.8056872037915
    0.689903648101887 31.2796208530806
    0.693789936518195 31.7535545023697
    0.700534653490139 32.2274881516588
    0.706654234207669 32.7014218009479
    0.712424111994858 33.175355450237
    0.722221329554706 33.6492890995261
    0.729999750208126 34.1232227488152
    0.734808931630487 34.5971563981043
    0.740182523997594 35.0710900473934
    0.748860826745959 35.5450236966825
    0.760355133566078 36.0189573459716
    0.770301553000881 36.4928909952607
    0.777094898552526 36.9668246445498
    0.784848399225097 37.4407582938389
    0.790193973958783 37.914691943128
    0.797011476163199 38.3886255924171
    0.804408309258404 38.8625592417062
    0.812128899049283 39.3364928909953
    0.823621794916653 39.8104265402844
    0.830932399522123 40.2843601895735
    0.838910756680424 40.7582938388626
    0.846085217382601 41.2322274881517
    0.856397994663135 41.7061611374408
    0.861395276346448 42.1800947867299
    0.868493191467108 42.654028436019
    0.873336458845206 43.1279620853081
    0.87816327042393 43.6018957345972
    0.889861320806185 44.0758293838863
    0.898857851384524 44.5497630331754
    0.913453421146843 45.0236966824645
    0.927797501379961 45.4976303317536
    0.938276667315961 45.9715639810427
    0.94609309916005 46.4454976303318
    0.95740974231802 46.9194312796209
    0.96853548459483 47.39336492891
    0.973288734661278 47.8672985781991
    0.980632178028041 48.3412322274881
    0.98821150933156 48.8151658767773
    1.00060637628317 49.2890995260664
    1.00606830210815 49.7630331753555
    1.01677215603508 50.2369668246445
    1.02348277140883 50.7109004739336
    1.03160779115199 51.1848341232227
    1.03601598693803 51.6587677725119
    1.04732799192491 52.1327014218009
    1.05606999724119 52.60663507109
    1.06562844191275 53.0805687203791
    1.07270842515887 53.5545023696682
    1.08012242804215 54.0284360189573
    1.08352486898409 54.5023696682464
    1.09373066181683 54.9763033175355
    1.10373882506113 55.4502369668246
    1.10914101160274 55.9241706161137
    1.11802353743854 56.3981042654028
    1.12776060921435 56.8720379146919
    1.14226244734652 57.345971563981
    1.1545006462973 57.8199052132701
    1.16776328693908 58.2938388625592
    1.17683421402726 58.7677725118483
    1.18920361785875 59.2417061611374
    1.20024541886752 59.7156398104265
    1.21540083122783 60.1895734597156
    1.22484406806311 60.6635071090047
    1.23934105022568 61.1374407582938
    1.25220005569717 61.6113744075829
    1.26046846178126 62.085308056872
    1.27302639354779 62.5592417061611
    1.29488265113154 63.0331753554502
    1.31442368848657 63.5071090047393
    1.32611014538849 63.9810426540284
    1.33819689670868 64.4549763033175
    1.37401049137109 64.9289099526066
    1.38533031235032 65.4028436018957
    1.40265201280798 65.8767772511848
    1.41255571038751 66.3507109004739
    1.43331205486491 66.824644549763
    1.44912016282948 67.2985781990521
    1.47568794153173 67.7725118483412
    1.50081268796842 68.2464454976303
    1.5255303831796 68.7203791469194
    1.5397183461002 69.1943127962085
    1.56725604076392 69.6682464454976
    1.58102796900632 70.1421800947867
    1.59903851369677 70.6161137440758
    1.61968137977198 71.0900473933649
    1.64590073308266 71.563981042654
    1.66770959336566 72.0379146919431
    1.68201682959019 72.5118483412322
    1.71030308060585 72.9857819905213
    1.74456192412771 73.4597156398104
    1.78131287322883 73.9336492890995
    1.7988538789085 74.4075829383886
    1.82333064362684 74.8815165876777
    1.85471121219359 75.3554502369668
    1.88860342607517 75.8293838862559
    1.9383049632861 76.303317535545
    1.95685105252109 76.7772511848341
    1.98456545045326 77.2511848341232
    2.01396182770516 77.7251184834123
    2.04164030686154 78.1990521327014
    2.07631487249733 78.6729857819905
    2.11613743062436 79.1469194312796
    2.15590551031168 79.6208530805687
    2.18990152416556 80.0947867298578
    2.22666134191216 80.5687203791469
    2.26995994548732 81.042654028436
    2.31211139873879 81.5165876777251
    2.34398733268525 81.9905213270142
    2.37378787947507 82.4644549763033
    2.41659116884092 82.9383886255924
    2.45177926962353 83.4123222748815
    2.47865422383193 83.8862559241706
    2.52888236211694 84.3601895734597
    2.5828788869835 84.8341232227488
    2.626812294326 85.3080568720379
    2.70134080086838 85.781990521327
    2.77555407808674 86.2559241706161
    2.81688917642674 86.7298578199052
    2.87218071816527 87.2037914691943
    2.94698268180938 87.6777251184834
    2.98206424512308 88.1516587677725
    3.01384315285754 88.6255924170616
    3.05343374931885 89.0995260663507
    3.08843463385063 89.5734597156398
    3.15509635282489 90.0473933649289
    3.22314198310492 90.521327014218
    3.26922350140936 90.9952606635071
    3.31496419600702 91.4691943127962
    3.40058908286499 91.9431279620853
    3.45327661015136 92.4170616113744
    3.50152869159599 92.8909952606635
    3.56100579550864 93.3649289099526
    3.62697604304061 93.8388625592417
    3.67405304596719 94.3127962085308
    3.74721786050097 94.7867298578199
    3.79829350893544 95.260663507109
    3.83025928057085 95.7345971563981
    3.91654124367147 96.2085308056872
    4.0354181183942 96.6824644549763
    4.0821299060111 97.1563981042654
    4.16033163818427 97.6303317535545
    4.24170233592165 98.1042654028436
    4.34197482919244 98.5781990521327
    4.41642458901417 99.0521327014218
    4.5461917474652 99.5260663507109
    4.65839904069028 100
    };
    \addlegendentry{QMIX}
    \addplot [very thick, white!9.41176470588235!black]
    table {%
    0.0118055036224655 0
    0.136687926321819 0.4739336492891
    0.161359628815708 0.947867298578199
    0.183714576052545 1.4218009478673
    0.190576460069652 1.8957345971564
    0.216239979927951 2.3696682464455
    0.228248682978071 2.8436018957346
    0.23961533184277 3.3175355450237
    0.250395427474807 3.7914691943128
    0.256039744940714 4.2654028436019
    0.260039915381078 4.739336492891
    0.269914316256871 5.21327014218009
    0.274395772930457 5.68720379146919
    0.276008701953139 6.16113744075829
    0.286186948039765 6.63507109004739
    0.291831218791993 7.10900473933649
    0.298901166226479 7.58293838862559
    0.302490238967069 8.05687203791469
    0.306310188791516 8.53080568720379
    0.310281870391405 9.00473933649289
    0.312618125169006 9.47867298578199
    0.318757504401165 9.95260663507109
    0.32483458186656 10.4265402843602
    0.3283666112562 10.9004739336493
    0.331339298152668 11.3744075829384
    0.334441580719569 11.8483412322275
    0.337425900955677 12.3222748815166
    0.340724364033921 12.7962085308057
    0.349883450985871 13.2701421800948
    0.362111258085792 13.7440758293839
    0.368283188386786 14.218009478673
    0.373007447017426 14.6919431279621
    0.377011686547913 15.1658767772512
    0.38187032693256 15.6398104265403
    0.38574085049966 16.1137440758294
    0.392003317745873 16.5876777251185
    0.396550575052778 17.0616113744076
    0.406828815563649 17.5355450236967
    0.410650328374404 18.0094786729858
    0.414007197538968 18.4834123222749
    0.418711765099339 18.957345971564
    0.421793317612087 19.4312796208531
    0.433206523786606 19.9052132701422
    0.438929120196659 20.3791469194313
    0.446628106601046 20.8530805687204
    0.452325079612982 21.3270142180095
    0.456398105849218 21.8009478672986
    0.462473527612858 22.2748815165877
    0.471048666445557 22.7488151658768
    0.478132740250599 23.2227488151659
    0.482235314914922 23.696682464455
    0.48734749881097 24.1706161137441
    0.49125717485762 24.6445497630332
    0.496776990536865 25.1184834123223
    0.502664460880484 25.5924170616114
    0.512113694639989 26.0663507109005
    0.521076410781253 26.5402843601896
    0.524379547614713 27.0142180094787
    0.530184905732907 27.4881516587678
    0.539450559359409 27.9620853080569
    0.545456461120426 28.436018957346
    0.549805035935987 28.9099526066351
    0.555058791845633 29.3838862559242
    0.561985842931278 29.8578199052133
    0.565597228906998 30.3317535545024
    0.57099666698596 30.8056872037915
    0.575863724703658 31.2796208530806
    0.581858859753123 31.7535545023697
    0.58637061469426 32.2274881516588
    0.591365099263941 32.7014218009479
    0.596687994301572 33.175355450237
    0.602140262029114 33.6492890995261
    0.60612112893359 34.1232227488152
    0.610895497482069 34.5971563981043
    0.614238958838291 35.0710900473934
    0.619565613953203 35.5450236966825
    0.626466357272291 36.0189573459716
    0.632982126363622 36.4928909952607
    0.638765667815821 36.9668246445498
    0.648113637464606 37.4407582938389
    0.652726268523105 37.914691943128
    0.662157255336431 38.3886255924171
    0.669859924392851 38.8625592417062
    0.676613968431969 39.3364928909953
    0.681471183425612 39.8104265402844
    0.687632120636686 40.2843601895735
    0.691766892136461 40.7582938388626
    0.695209158110834 41.2322274881517
    0.700742935444727 41.7061611374408
    0.704179468942372 42.1800947867299
    0.709868393194063 42.654028436019
    0.717024730327654 43.1279620853081
    0.727081563232876 43.6018957345972
    0.732935603650826 44.0758293838863
    0.739081751331342 44.5497630331754
    0.749232376517166 45.0236966824645
    0.756900766125708 45.4976303317536
    0.765127317085424 45.9715639810427
    0.769172575286702 46.4454976303318
    0.77181606320379 46.9194312796209
    0.78155938187584 47.39336492891
    0.786531186487212 47.8672985781991
    0.7974899246972 48.3412322274881
    0.804728912675106 48.8151658767773
    0.812620605001027 49.2890995260664
    0.82113328482938 49.7630331753555
    0.827904617708809 50.2369668246445
    0.834520968626423 50.7109004739336
    0.839763109142703 51.1848341232227
    0.845643845600706 51.6587677725119
    0.856399214649778 52.1327014218009
    0.864018649709079 52.60663507109
    0.876404982273468 53.0805687203791
    0.883099848231795 53.5545023696682
    0.890270933756468 54.0284360189573
    0.896543281158295 54.5023696682464
    0.905432311079764 54.9763033175355
    0.918746751799636 55.4502369668246
    0.923626414445773 55.9241706161137
    0.93339571883268 56.3981042654028
    0.937941661199445 56.8720379146919
    0.945737956368656 57.345971563981
    0.951399897793552 57.8199052132701
    0.962289358073493 58.2938388625592
    0.972894998372644 58.7677725118483
    0.984994497330805 59.2417061611374
    0.995337204625065 59.7156398104265
    1.00039994074302 60.1895734597156
    1.0123352791655 60.6635071090047
    1.0201413973994 61.1374407582938
    1.02734188047715 61.6113744075829
    1.03583728947516 62.085308056872
    1.04197164428938 62.5592417061611
    1.04730000536407 63.0331753554502
    1.05086671812424 63.5071090047393
    1.05804648993878 63.9810426540284
    1.06715443666375 64.4549763033175
    1.07297653908096 64.9289099526066
    1.08069077089273 65.4028436018957
    1.08992165812225 65.8767772511848
    1.09702927264632 66.3507109004739
    1.10669196669543 66.824644549763
    1.11603257941428 67.2985781990521
    1.12564599679815 67.7725118483412
    1.13573671797921 68.2464454976303
    1.14682755201292 68.7203791469194
    1.1585431551482 69.1943127962085
    1.168419591869 69.6682464454976
    1.17799737033981 70.1421800947867
    1.19285356539283 70.6161137440758
    1.20786382262778 71.0900473933649
    1.21680192027014 71.563981042654
    1.2251986377249 72.0379146919431
    1.24112244457459 72.5118483412322
    1.2520887835024 72.9857819905213
    1.26906852884205 73.4597156398104
    1.28051695213102 73.9336492890995
    1.2916166046541 74.4075829383886
    1.30486895334871 74.8815165876777
    1.31765506138738 75.3554502369668
    1.32476719459624 75.8293838862559
    1.33985079067849 76.303317535545
    1.34949638986997 76.7772511848341
    1.35870794552123 77.2511848341232
    1.38067889293742 77.7251184834123
    1.38724898000655 78.1990521327014
    1.40861443371228 78.6729857819905
    1.42888217924187 79.1469194312796
    1.44082596483272 79.6208530805687
    1.44891724439385 80.0947867298578
    1.46036682465136 80.5687203791469
    1.47636432064872 81.042654028436
    1.49410485524846 81.5165876777251
    1.5081309409729 81.9905213270142
    1.51717468172125 82.4644549763033
    1.53690966879897 82.9383886255924
    1.55012399803922 83.4123222748815
    1.55897167690185 83.8862559241706
    1.58104250939755 84.3601895734597
    1.60393688007461 84.8341232227488
    1.61476666699074 85.3080568720379
    1.62809243659225 85.781990521327
    1.64830100520252 86.2559241706161
    1.67180774216214 86.7298578199052
    1.68647185514393 87.2037914691943
    1.70710455903213 87.6777251184834
    1.73559704132794 88.1516587677725
    1.78487383616217 88.6255924170616
    1.83577880758616 89.0995260663507
    1.89667233983789 89.5734597156398
    1.93092060037115 90.0473933649289
    1.98315418360833 90.521327014218
    2.0652028288809 90.9952606635071
    2.11347302628714 91.4691943127962
    2.18113228325503 91.9431279620853
    2.23900107775063 92.4170616113744
    2.38293864029689 92.8909952606635
    2.47890048573454 93.3649289099526
    2.56863649067381 93.8388625592417
    2.70098398906092 94.3127962085308
    2.77584676380022 94.7867298578199
    2.92031586294838 95.260663507109
    3.01523117072517 95.7345971563981
    3.25146987500631 96.2085308056872
    3.45310652416066 96.6824644549763
    3.51045991192141 97.1563981042654
    3.58940328170023 97.6303317535545
    3.82293163609604 98.1042654028436
    3.97945357551288 98.5781990521327
    4.12854879962717 99.0521327014218
    4.33670233813904 99.5260663507109
    4.52217290942841 100
    };
    \addlegendentry{sweep}
    \addplot [very thick, color5]
    table {%
    0.0118057670267583 0
    0.137812257287577 0.4739336492891
    0.166495805409602 0.947867298578199
    0.184711828372713 1.4218009478673
    0.198394526580343 1.8957345971564
    0.217260789491462 2.3696682464455
    0.231286018234526 2.8436018957346
    0.239392047174765 3.3175355450237
    0.247039902074354 3.7914691943128
    0.257495368725229 4.2654028436019
    0.263802611790085 4.739336492891
    0.270778344576018 5.21327014218009
    0.273299432227609 5.68720379146919
    0.276554293542859 6.16113744075829
    0.283813608136584 6.63507109004739
    0.290227301184277 7.10900473933649
    0.296675361318704 7.58293838862559
    0.302180388648994 8.05687203791469
    0.30623659526383 8.53080568720379
    0.309993142441561 9.00473933649289
    0.314180437285779 9.47867298578199
    0.319019661839995 9.95260663507109
    0.324271048571642 10.4265402843602
    0.328887718730032 10.9004739336493
    0.33209621682837 11.3744075829384
    0.336096435053646 11.8483412322275
    0.339021050828788 12.3222748815166
    0.339954512488794 12.7962085308057
    0.348926350240778 13.2701421800948
    0.359880598557287 13.7440758293839
    0.365183229197151 14.218009478673
    0.370324157923638 14.6919431279621
    0.37636781602479 15.1658767772512
    0.382801373002623 15.6398104265403
    0.386660818200554 16.1137440758294
    0.393307321767913 16.5876777251185
    0.397375339734256 17.0616113744076
    0.405325887568088 17.5355450236967
    0.410975416035715 18.0094786729858
    0.415588434237897 18.4834123222749
    0.417977005342272 18.957345971564
    0.422629400939229 19.4312796208531
    0.432884496874582 19.9052132701422
    0.440401464977392 20.3791469194313
    0.446371961942808 20.8530805687204
    0.450755426487901 21.3270142180095
    0.456335130336274 21.8009478672986
    0.461421175371712 22.2748815165877
    0.472121632350036 22.7488151658768
    0.476303578853388 23.2227488151659
    0.481972659023364 23.696682464455
    0.487050632573838 24.1706161137441
    0.489692205828137 24.6445497630332
    0.493542298721298 25.1184834123223
    0.499604767844572 25.5924170616114
    0.509567134317958 26.0663507109005
    0.516827836744606 26.5402843601896
    0.523624923771765 27.0142180094787
    0.527088181871982 27.4881516587678
    0.537498374028783 27.9620853080569
    0.547184028665673 28.436018957346
    0.549902421056635 28.9099526066351
    0.555459544866532 29.3838862559242
    0.561486778865079 29.8578199052133
    0.568144686125874 30.3317535545024
    0.573207290388821 30.8056872037915
    0.577042899783119 31.2796208530806
    0.584896368799788 31.7535545023697
    0.590850100437292 32.2274881516588
    0.598132699590178 32.7014218009479
    0.606155517372705 33.175355450237
    0.6102400645299 33.6492890995261
    0.613516524904885 34.1232227488152
    0.617177785786539 34.5971563981043
    0.620591220402217 35.0710900473934
    0.627574999472429 35.5450236966825
    0.633849014602042 36.0189573459716
    0.640132145785088 36.4928909952607
    0.644388085959137 36.9668246445498
    0.650802194423567 37.4407582938389
    0.658432009906445 37.914691943128
    0.670939341187427 38.3886255924171
    0.677835687136115 38.8625592417062
    0.683402014028594 39.3364928909953
    0.689105060150267 39.8104265402844
    0.694031148981868 40.2843601895735
    0.697634682729239 40.7582938388626
    0.704777268461367 41.2322274881517
    0.708769448937327 41.7061611374408
    0.715256725145028 42.1800947867299
    0.721726600215452 42.654028436019
    0.729128999035802 43.1279620853081
    0.737063686938097 43.6018957345972
    0.74532358225148 44.0758293838863
    0.751807545019114 44.5497630331754
    0.757408535389495 45.0236966824645
    0.765029274320543 45.4976303317536
    0.770963971769647 45.9715639810427
    0.777529247416929 46.4454976303318
    0.787447179687629 46.9194312796209
    0.796109952504566 47.39336492891
    0.802700888878416 47.8672985781991
    0.81075069709993 48.3412322274881
    0.819164752701959 48.8151658767773
    0.825286206491571 49.2890995260664
    0.83450308045545 49.7630331753555
    0.838667079158068 50.2369668246445
    0.84501920724126 50.7109004739336
    0.854155845387017 51.1848341232227
    0.858207429952024 51.6587677725119
    0.86384252731823 52.1327014218009
    0.876331521986001 52.60663507109
    0.882762898677992 53.0805687203791
    0.890573749948624 53.5545023696682
    0.902132518947189 54.0284360189573
    0.911840809678614 54.5023696682464
    0.921050093498551 54.9763033175355
    0.930192976107636 55.4502369668246
    0.939608411866451 55.9241706161137
    0.947018282877376 56.3981042654028
    0.957246176013515 56.8720379146919
    0.967225524357235 57.345971563981
    0.97797879698226 57.8199052132701
    0.986791512239315 58.2938388625592
    0.998827677992503 58.7677725118483
    1.00488077934107 59.2417061611374
    1.01583836709552 59.7156398104265
    1.02596302930324 60.1895734597156
    1.03288683520429 60.6635071090047
    1.04057963412696 61.1374407582938
    1.04681453662077 61.6113744075829
    1.05087183502877 62.085308056872
    1.05715937254321 62.5592417061611
    1.0673716028117 63.0331753554502
    1.07326571593963 63.5071090047393
    1.08013043588501 63.9810426540284
    1.08907879562151 64.4549763033175
    1.09898429768492 64.9289099526066
    1.10508841593435 65.4028436018957
    1.11184963242155 65.8767772511848
    1.12280334766217 66.3507109004739
    1.12977721154451 66.824644549763
    1.14321673766607 67.2985781990521
    1.14949273609571 67.7725118483412
    1.15733200069429 68.2464454976303
    1.16908397149711 68.7203791469194
    1.17779399468489 69.1943127962085
    1.1890572983488 69.6682464454976
    1.20697301553699 70.1421800947867
    1.2151718832206 70.6161137440758
    1.22759810797096 71.0900473933649
    1.23968870588704 71.563981042654
    1.24913457161833 72.0379146919431
    1.26551557229467 72.5118483412322
    1.28146200925054 72.9857819905213
    1.29463231392148 73.4597156398104
    1.30661134448884 73.9336492890995
    1.32163557529588 74.4075829383886
    1.33686174732899 74.8815165876777
    1.35007941085546 75.3554502369668
    1.35696576196613 75.8293838862559
    1.37097680061759 76.303317535545
    1.38554501411087 76.7772511848341
    1.40240328828883 77.2511848341232
    1.4164314430916 77.7251184834123
    1.43905650682659 78.1990521327014
    1.44758303282269 78.6729857819905
    1.45867256701337 79.1469194312796
    1.46873839297231 79.6208530805687
    1.47826020624399 80.0947867298578
    1.49444387354303 80.5687203791469
    1.50577487129084 81.042654028436
    1.51753924255289 81.5165876777251
    1.53456693102691 81.9905213270142
    1.55221654063822 82.4644549763033
    1.56614774469906 82.9383886255924
    1.58855316576943 83.4123222748815
    1.60381162783081 83.8862559241706
    1.62464947965205 84.3601895734597
    1.63306825994546 84.8341232227488
    1.64868472731314 85.3080568720379
    1.67245187527293 85.781990521327
    1.68784513392724 86.2559241706161
    1.70355874981923 86.7298578199052
    1.73691879344457 87.2037914691943
    1.76134506565112 87.6777251184834
    1.83079171575155 88.1516587677725
    1.87307003638344 88.6255924170616
    1.92643936554515 89.0995260663507
    2.00295936049328 89.5734597156398
    2.0559819020412 90.0473933649289
    2.09585531116555 90.521327014218
    2.14496569923225 90.9952606635071
    2.22881482769203 91.4691943127962
    2.30532151358525 91.9431279620853
    2.43459281889687 92.4170616113744
    2.53636485308034 92.8909952606635
    2.63711574659621 93.3649289099526
    2.74396294566682 93.8388625592417
    2.83894699417935 94.3127962085308
    2.88753292419055 94.7867298578199
    3.01540461797453 95.260663507109
    3.20517559486145 95.7345971563981
    3.41691146912573 96.2085308056872
    3.54987918136526 96.6824644549763
    3.64196833575282 97.1563981042654
    3.73068314059741 97.6303317535545
    3.87146611435936 98.1042654028436
    3.94320253428869 98.5781990521327
    4.10274548482101 99.0521327014218
    4.1880124434251 99.5260663507109
    4.28132705055397 100
    };
    \addlegendentry{C-sweep}
    \end{axis}

    \end{tikzpicture}


==> figures/training_performance_207sectors.tex <==
% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.97,0.03)},anchor=south east, font=\small},
% legend entries={CRL, PS-CRL, I-DQN, S-DQN, QMIX, sweep, C-sweep},
% tick align=outside,
% tick pos=left,
% title={207 sectors},
% x grid style={white!69.0196078431373!black},
% xlabel={Training step},
% xmin=-365.6, xmax=10493.6,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Evaluation reward per sector},
% ymin=0.634260243908586, ymax=2.82290192111725,
% ytick style={color=black}
% ]
% This file was created by tikzplotlib v0.9.6.
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}
    \definecolor{color2}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
    \definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}
    \definecolor{color4}{rgb}{0.686274509803922,0.470588235294118,0.823529411764706}

    \begin{axis}[
    height=5cm,
    width=0.5\columnwidth,
    legend cell align={left},
    legend style={at={(0.03,0.03)},anchor=south west, font=\small},
    legend entries={CRL, PS-CRL, I-DQN, S-DQN, QMIX, sweep, C-sweep},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Training step},
    xmin=-365.6, xmax=10493.6,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel style={align=center},
    ylabel={Reward per cell},
    % title={207 sectors},
    ymin=0.634260243908586, ymax=2.82290192111725,
    ytick style={color=black}
    ]
    \path [draw=color0, fill=color0, opacity=0.2]
    (axis cs:128,2.46943244835792)
    --(axis cs:128,1.92546567600519)
    --(axis cs:144,1.90613794217389)
    --(axis cs:160,1.88679387512988)
    --(axis cs:256,1.86743029242003)
    --(axis cs:288,1.84804313356256)
    --(axis cs:320,1.82862713747588)
    --(axis cs:384,1.80917536792788)
    --(axis cs:432,1.78967849743581)
    --(axis cs:480,1.77012369516467)
    --(axis cs:512,1.75049284249646)
    --(axis cs:576,1.73075956108144)
    --(axis cs:640,1.71088404773077)
    --(axis cs:720,1.69080365214995)
    --(axis cs:768,1.67041473426288)
    --(axis cs:800,1.64953568917273)
    --(axis cs:864,1.62782785649436)
    --(axis cs:896,1.60462618489877)
    --(axis cs:960,1.57864135084954)
    --(axis cs:1000,1.54788848775537)
    --(axis cs:1004,1.51107272739362)
    --(axis cs:1008,1.46925304440846)
    --(axis cs:1012,1.42444389008726)
    --(axis cs:1024,1.38390322760681)
    --(axis cs:1092,1.41291743818686)
    --(axis cs:1120,1.43812757267073)
    --(axis cs:1128,1.45876793762966)
    --(axis cs:1132,1.47513429279613)
    --(axis cs:1140,1.48830577783596)
    --(axis cs:1152,1.49937769035121)
    --(axis cs:1160,1.51418784629613)
    --(axis cs:1176,1.51859002121458)
    --(axis cs:1232,1.51112065814064)
    --(axis cs:1256,1.49538838720351)
    --(axis cs:1260,1.47530386704257)
    --(axis cs:1280,1.45300429892432)
    --(axis cs:1296,1.4800561096448)
    --(axis cs:1320,1.50628500816543)
    --(axis cs:1344,1.53118570688725)
    --(axis cs:1372,1.55386265978518)
    --(axis cs:1384,1.57282736432041)
    --(axis cs:1388,1.58618681064469)
    --(axis cs:1400,1.59289591510592)
    --(axis cs:1408,1.59386684558971)
    --(axis cs:1420,1.60378508882309)
    --(axis cs:1440,1.61330292929049)
    --(axis cs:1480,1.62215731615368)
    --(axis cs:1512,1.6298584341691)
    --(axis cs:1516,1.63553918919456)
    --(axis cs:1528,1.63803478550222)
    --(axis cs:1536,1.63672858585805)
    --(axis cs:1540,1.63879013253681)
    --(axis cs:1560,1.63657603319272)
    --(axis cs:1568,1.63141068985937)
    --(axis cs:1584,1.62457516870171)
    --(axis cs:1600,1.61682012247307)
    --(axis cs:1640,1.60853519089681)
    --(axis cs:1644,1.59992584342456)
    --(axis cs:1648,1.5911063774618)
    --(axis cs:1656,1.58214413649671)
    --(axis cs:1664,1.5730809240593)
    --(axis cs:1680,1.58436410594236)
    --(axis cs:1696,1.59547271006986)
    --(axis cs:1700,1.60635970640561)
    --(axis cs:1728,1.61696173269158)
    --(axis cs:1760,1.62719281585659)
    --(axis cs:1768,1.63693623751185)
    --(axis cs:1772,1.64603533151431)
    --(axis cs:1776,1.65428651171889)
    --(axis cs:1792,1.66144269259548)
    --(axis cs:1800,1.66357192788474)
    --(axis cs:1820,1.66508733624581)
    --(axis cs:1828,1.66586537504685)
    --(axis cs:1840,1.66579156482709)
    --(axis cs:1848,1.66478442711033)
    --(axis cs:1872,1.66281747289873)
    --(axis cs:1896,1.65992725370936)
    --(axis cs:1904,1.65620236869062)
    --(axis cs:1908,1.65176031126077)
    --(axis cs:1920,1.64672423856849)
    --(axis cs:1928,1.65520219731886)
    --(axis cs:1960,1.66295915601002)
    --(axis cs:1980,1.66951090100156)
    --(axis cs:2016,1.6740860154189)
    --(axis cs:2024,1.67580604220044)
    --(axis cs:2032,1.67435043645385)
    --(axis cs:2044,1.67030370886248)
    --(axis cs:2048,1.66456183551406)
    --(axis cs:2056,1.65969343487681)
    --(axis cs:2080,1.6525679370597)
    --(axis cs:2100,1.64395965269605)
    --(axis cs:2112,1.63440443632473)
    --(axis cs:2120,1.62423587051582)
    --(axis cs:2152,1.61365780083992)
    --(axis cs:2160,1.60279695544524)
    --(axis cs:2172,1.5917344849077)
    --(axis cs:2176,1.58052405061027)
    --(axis cs:2184,1.58405271865111)
    --(axis cs:2240,1.5837931584484)
    --(axis cs:2260,1.57950678910602)
    --(axis cs:2280,1.57135405626835)
    --(axis cs:2304,1.55982336386256)
    --(axis cs:2320,1.58147689430765)
    --(axis cs:2324,1.60224709743031)
    --(axis cs:2352,1.62182803381559)
    --(axis cs:2368,1.63981667281506)
    --(axis cs:2380,1.65572473956156)
    --(axis cs:2400,1.66905037353247)
    --(axis cs:2408,1.67942379904207)
    --(axis cs:2432,1.68676280585487)
    --(axis cs:2440,1.69444525022224)
    --(axis cs:2448,1.69926945569322)
    --(axis cs:2456,1.70059585587452)
    --(axis cs:2460,1.69821031508087)
    --(axis cs:2496,1.69246237161617)
    --(axis cs:2520,1.68404685080586)
    --(axis cs:2536,1.67368367241186)
    --(axis cs:2540,1.66194903746029)
    --(axis cs:2560,1.64925338660171)
    --(axis cs:2584,1.6658806165903)
    --(axis cs:2592,1.68228459939317)
    --(axis cs:2600,1.69834604857)
    --(axis cs:2636,1.71385081455442)
    --(axis cs:2660,1.72838936895825)
    --(axis cs:2664,1.74114513174469)
    --(axis cs:2680,1.75058391328958)
    --(axis cs:2688,1.75471845082248)
    --(axis cs:2696,1.74321183558707)
    --(axis cs:2716,1.73001574239972)
    --(axis cs:2720,1.71585047647405)
    --(axis cs:2736,1.70111170097829)
    --(axis cs:2760,1.68601585417449)
    --(axis cs:2776,1.67068619887925)
    --(axis cs:2792,1.65519649571117)
    --(axis cs:2800,1.63959301989914)
    --(axis cs:2816,1.6239060487661)
    --(axis cs:2820,1.63293736732177)
    --(axis cs:2824,1.64177217146288)
    --(axis cs:2852,1.6503208750026)
    --(axis cs:2856,1.65843461533714)
    --(axis cs:2880,1.66585394236651)
    --(axis cs:2920,1.67210906739571)
    --(axis cs:2940,1.67635385221192)
    --(axis cs:2944,1.67726009883904)
    --(axis cs:2952,1.69120237948403)
    --(axis cs:2960,1.69930721991539)
    --(axis cs:2980,1.69787607431665)
    --(axis cs:2984,1.69026708419922)
    --(axis cs:3024,1.68032434876355)
    --(axis cs:3040,1.6694674043166)
    --(axis cs:3048,1.65818558257586)
    --(axis cs:3060,1.64667667544553)
    --(axis cs:3072,1.6350333786034)
    --(axis cs:3080,1.6420545719743)
    --(axis cs:3084,1.64892426644801)
    --(axis cs:3100,1.65559149624256)
    --(axis cs:3108,1.6619817688631)
    --(axis cs:3112,1.66798375455488)
    --(axis cs:3168,1.67342828607179)
    --(axis cs:3176,1.67805793710586)
    --(axis cs:3192,1.68149374707773)
    --(axis cs:3200,1.68323382704178)
    --(axis cs:3220,1.69518141417363)
    --(axis cs:3236,1.70616553845461)
    --(axis cs:3240,1.71639834444865)
    --(axis cs:3248,1.72606063511493)
    --(axis cs:3304,1.73529338547743)
    --(axis cs:3312,1.74420182325211)
    --(axis cs:3328,1.75286314982382)
    --(axis cs:3352,1.74410431773333)
    --(axis cs:3360,1.7336365292493)
    --(axis cs:3368,1.72124234030512)
    --(axis cs:3380,1.70684924595294)
    --(axis cs:3400,1.69055811800514)
    --(axis cs:3432,1.67260418608817)
    --(axis cs:3444,1.65328106185605)
    --(axis cs:3456,1.63287495062725)
    --(axis cs:3484,1.65437897908553)
    --(axis cs:3500,1.67149006019603)
    --(axis cs:3512,1.68228710917994)
    --(axis cs:3520,1.68601649071582)
    --(axis cs:3528,1.68388485942693)
    --(axis cs:3560,1.67785161550799)
    --(axis cs:3584,1.66944525884421)
    --(axis cs:3592,1.67488746896884)
    --(axis cs:3600,1.67943169674812)
    --(axis cs:3612,1.6829020593525)
    --(axis cs:3636,1.68511946773893)
    --(axis cs:3640,1.68592536077791)
    --(axis cs:3660,1.68521101099625)
    --(axis cs:3680,1.68294229389461)
    --(axis cs:3688,1.67916826059633)
    --(axis cs:3696,1.67400893592391)
    --(axis cs:3712,1.66762877860437)
    --(axis cs:3720,1.68645047447583)
    --(axis cs:3744,1.70484320045201)
    --(axis cs:3748,1.72250704683161)
    --(axis cs:3764,1.73884062625474)
    --(axis cs:3772,1.75262371244131)
    --(axis cs:3800,1.76180317317743)
    --(axis cs:3808,1.76477746388291)
    --(axis cs:3816,1.762496108592)
    --(axis cs:3840,1.75712182825091)
    --(axis cs:3848,1.77260046303555)
    --(axis cs:3864,1.78535516253321)
    --(axis cs:3880,1.79205484021505)
    --(axis cs:3884,1.79023351621228)
    --(axis cs:3888,1.78259103339406)
    --(axis cs:3892,1.77236006214766)
    --(axis cs:3908,1.76099548467083)
    --(axis cs:3940,1.74907225341445)
    --(axis cs:3944,1.73684056480675)
    --(axis cs:3948,1.72442269063714)
    --(axis cs:3968,1.71188449152605)
    --(axis cs:3976,1.71635881289828)
    --(axis cs:4000,1.72082260552145)
    --(axis cs:4012,1.72527478863196)
    --(axis cs:4028,1.72971413218229)
    --(axis cs:4032,1.73413923091999)
    --(axis cs:4040,1.7385484730652)
    --(axis cs:4044,1.74294000228485)
    --(axis cs:4072,1.74731167131151)
    --(axis cs:4080,1.75166098510466)
    --(axis cs:4088,1.75598503087232)
    --(axis cs:4096,1.76028039152801)
    --(axis cs:4112,1.7682009539044)
    --(axis cs:4140,1.77570351234333)
    --(axis cs:4160,1.78260951679717)
    --(axis cs:4168,1.78865017696742)
    --(axis cs:4176,1.79343501706536)
    --(axis cs:4200,1.79645430685497)
    --(axis cs:4204,1.79718974333096)
    --(axis cs:4220,1.79535989138272)
    --(axis cs:4224,1.79110808234764)
    --(axis cs:4240,1.79715972582089)
    --(axis cs:4268,1.79429409189689)
    --(axis cs:4296,1.78376003113322)
    --(axis cs:4312,1.76900491015862)
    --(axis cs:4320,1.75221064796804)
    --(axis cs:4328,1.73437889066195)
    --(axis cs:4332,1.71597002123788)
    --(axis cs:4352,1.6972131606029)
    --(axis cs:4360,1.69385693701941)
    --(axis cs:4368,1.68911727670753)
    --(axis cs:4396,1.68297509916011)
    --(axis cs:4424,1.67545475936452)
    --(axis cs:4452,1.66662043206752)
    --(axis cs:4456,1.65656721819904)
    --(axis cs:4464,1.64540962468746)
    --(axis cs:4480,1.63327024176287)
    --(axis cs:4496,1.64688103552905)
    --(axis cs:4500,1.66005671371585)
    --(axis cs:4520,1.67267619002495)
    --(axis cs:4524,1.68457900069396)
    --(axis cs:4536,1.69555488127631)
    --(axis cs:4556,1.70533605210075)
    --(axis cs:4584,1.71360033705459)
    --(axis cs:4592,1.71999821776479)
    --(axis cs:4608,1.72421473013831)
    --(axis cs:4632,1.74046051719353)
    --(axis cs:4640,1.75282191018109)
    --(axis cs:4660,1.75973043494863)
    --(axis cs:4680,1.76054185525902)
    --(axis cs:4692,1.75616675126604)
    --(axis cs:4704,1.7482097816221)
    --(axis cs:4712,1.73800375016641)
    --(axis cs:4732,1.72640249934541)
    --(axis cs:4736,1.7139128379826)
    --(axis cs:4752,1.72641439325936)
    --(axis cs:4764,1.73760211527101)
    --(axis cs:4772,1.74705518712404)
    --(axis cs:4780,1.75427434407823)
    --(axis cs:4796,1.758755258099)
    --(axis cs:4800,1.76012781028106)
    --(axis cs:4828,1.75830137422183)
    --(axis cs:4840,1.75350596648237)
    --(axis cs:4864,1.7461920815234)
    --(axis cs:4872,1.75418807300484)
    --(axis cs:4892,1.76174509291046)
    --(axis cs:4896,1.76881623929527)
    --(axis cs:4900,1.77535598944323)
    --(axis cs:4920,1.78132298563107)
    --(axis cs:4928,1.78668313956105)
    --(axis cs:4956,1.79141261738209)
    --(axis cs:4960,1.79550016185637)
    --(axis cs:4968,1.79894825760816)
    --(axis cs:4992,1.80177287013234)
    --(axis cs:5000,1.81321478897537)
    --(axis cs:5024,1.82374913802882)
    --(axis cs:5028,1.83265388911621)
    --(axis cs:5040,1.83853952773101)
    --(axis cs:5056,1.83928436802029)
    --(axis cs:5060,1.83350648082794)
    --(axis cs:5088,1.82232148209041)
    --(axis cs:5096,1.80788207782786)
    --(axis cs:5120,1.79168283368298)
    --(axis cs:5152,1.79946386719072)
    --(axis cs:5160,1.80655229884145)
    --(axis cs:5168,1.81265563267054)
    --(axis cs:5184,1.81737467070425)
    --(axis cs:5200,1.82023772731969)
    --(axis cs:5208,1.82083790738019)
    --(axis cs:5216,1.819038427489)
    --(axis cs:5224,1.81505929486487)
    --(axis cs:5236,1.80934218060197)
    --(axis cs:5248,1.80234902329362)
    --(axis cs:5280,1.81808939795111)
    --(axis cs:5284,1.83233240635747)
    --(axis cs:5296,1.84409022062129)
    --(axis cs:5312,1.85215756318207)
    --(axis cs:5320,1.85595891925624)
    --(axis cs:5328,1.85616686374054)
    --(axis cs:5340,1.85399196720538)
    --(axis cs:5344,1.85038700088253)
    --(axis cs:5352,1.84592646330219)
    --(axis cs:5376,1.84093516969476)
    --(axis cs:5412,1.84543514182684)
    --(axis cs:5424,1.84837291627136)
    --(axis cs:5440,1.84890923363348)
    --(axis cs:5444,1.84599378147523)
    --(axis cs:5460,1.83883164926278)
    --(axis cs:5472,1.82749874313014)
    --(axis cs:5480,1.81287398948261)
    --(axis cs:5504,1.79599429366785)
    --(axis cs:5544,1.80322111802741)
    --(axis cs:5552,1.81003520912769)
    --(axis cs:5556,1.8163074121085)
    --(axis cs:5572,1.82187001233343)
    --(axis cs:5600,1.82651790192842)
    --(axis cs:5608,1.83002712041322)
    --(axis cs:5616,1.83219946523185)
    --(axis cs:5620,1.8329245335967)
    --(axis cs:5628,1.83222365155596)
    --(axis cs:5632,1.83024086478778)
    --(axis cs:5640,1.83596584310231)
    --(axis cs:5680,1.84061415754236)
    --(axis cs:5688,1.8443085450372)
    --(axis cs:5700,1.84719681762479)
    --(axis cs:5712,1.8494256562657)
    --(axis cs:5736,1.85112524561619)
    --(axis cs:5740,1.85240371352906)
    --(axis cs:5760,1.85334751822216)
    --(axis cs:5768,1.85782654953166)
    --(axis cs:5800,1.86178700138812)
    --(axis cs:5808,1.86506396298412)
    --(axis cs:5816,1.86744621021113)
    --(axis cs:5828,1.86868358318498)
    --(axis cs:5864,1.8685201629569)
    --(axis cs:5868,1.86675845842054)
    --(axis cs:5880,1.86333072320088)
    --(axis cs:5888,1.85832782941998)
    --(axis cs:5900,1.87228904687404)
    --(axis cs:5904,1.88492246900794)
    --(axis cs:5920,1.8954216202923)
    --(axis cs:5936,1.90286069076818)
    --(axis cs:5944,1.90683396149591)
    --(axis cs:5952,1.90786724169488)
    --(axis cs:5956,1.90689898693372)
    --(axis cs:5960,1.90469456492051)
    --(axis cs:5992,1.90173365068146)
    --(axis cs:5996,1.89829583268306)
    --(axis cs:6016,1.89454495749321)
    --(axis cs:6040,1.90360831176669)
    --(axis cs:6048,1.91184329701898)
    --(axis cs:6072,1.9189676978664)
    --(axis cs:6076,1.92463890525779)
    --(axis cs:6080,1.92850415622322)
    --(axis cs:6088,1.93030338344385)
    --(axis cs:6092,1.92997926351215)
    --(axis cs:6120,1.9277053750223)
    --(axis cs:6124,1.92380525258965)
    --(axis cs:6144,1.91863608326771)
    --(axis cs:6180,1.91814364233424)
    --(axis cs:6192,1.91723625979809)
    --(axis cs:6212,1.91580499010802)
    --(axis cs:6216,1.91371820837091)
    --(axis cs:6228,1.91082757124586)
    --(axis cs:6240,1.90698452615669)
    --(axis cs:6248,1.90206825463255)
    --(axis cs:6272,1.89601727246693)
    --(axis cs:6280,1.89985682595179)
    --(axis cs:6320,1.9035118700485)
    --(axis cs:6336,1.90698603781502)
    --(axis cs:6340,1.91028486864772)
    --(axis cs:6356,1.91341551337676)
    --(axis cs:6360,1.91638638361243)
    --(axis cs:6376,1.91920678164841)
    --(axis cs:6384,1.92188654303334)
    --(axis cs:6400,1.92443571587883)
    --(axis cs:6412,1.92236806451619)
    --(axis cs:6440,1.91925861191431)
    --(axis cs:6460,1.91511678323138)
    --(axis cs:6468,1.91000786435798)
    --(axis cs:6480,1.90403679375597)
    --(axis cs:6484,1.8973266299074)
    --(axis cs:6500,1.89000017206733)
    --(axis cs:6504,1.88216859489734)
    --(axis cs:6528,1.87392664546195)
    --(axis cs:6544,1.88486898801933)
    --(axis cs:6552,1.89531872627459)
    --(axis cs:6560,1.90513757442753)
    --(axis cs:6596,1.91415605953401)
    --(axis cs:6600,1.92218186704798)
    --(axis cs:6616,1.92902427585494)
    --(axis cs:6624,1.93453558621817)
    --(axis cs:6632,1.93865551974184)
    --(axis cs:6648,1.94143248265347)
    --(axis cs:6656,1.94300634582074)
    --(axis cs:6688,1.94716756242226)
    --(axis cs:6720,1.94965567349125)
    --(axis cs:6724,1.95024629971138)
    --(axis cs:6740,1.94890295222116)
    --(axis cs:6748,1.94579478424988)
    --(axis cs:6760,1.94121950643223)
    --(axis cs:6768,1.93550009265885)
    --(axis cs:6776,1.92891879473776)
    --(axis cs:6784,1.9216962683559)
    --(axis cs:6816,1.94206389978066)
    --(axis cs:6852,1.96189093853555)
    --(axis cs:6860,1.98058621800073)
    --(axis cs:6880,1.99657566323119)
    --(axis cs:6884,2.00625669012453)
    --(axis cs:6888,2.00706912378391)
    --(axis cs:6904,2.00219494219766)
    --(axis cs:6912,1.99494697197455)
    --(axis cs:6920,1.9960381096749)
    --(axis cs:6944,1.99358514342729)
    --(axis cs:6980,1.98775383069749)
    --(axis cs:7000,1.97922558004748)
    --(axis cs:7016,1.96877955032605)
    --(axis cs:7020,1.95703601832786)
    --(axis cs:7024,1.94441957622472)
    --(axis cs:7040,1.93120617232066)
    --(axis cs:7048,1.9381465247767)
    --(axis cs:7056,1.94444468995743)
    --(axis cs:7072,1.94987875520465)
    --(axis cs:7080,1.95415233763909)
    --(axis cs:7108,1.95689602678468)
    --(axis cs:7140,1.95770875702034)
    --(axis cs:7144,1.9562586840953)
    --(axis cs:7152,1.95241270193981)
    --(axis cs:7160,1.94630015629924)
    --(axis cs:7168,1.93825083893461)
    --(axis cs:7180,1.9416317254672)
    --(axis cs:7200,1.94296452292878)
    --(axis cs:7216,1.94209522345912)
    --(axis cs:7224,1.93907638460311)
    --(axis cs:7236,1.93414458132586)
    --(axis cs:7240,1.92763153386599)
    --(axis cs:7272,1.91987407706738)
    --(axis cs:7280,1.91116270086753)
    --(axis cs:7296,1.90172684249927)
    --(axis cs:7300,1.91081130624427)
    --(axis cs:7320,1.91953743694431)
    --(axis cs:7344,1.927850707452)
    --(axis cs:7352,1.93569148367559)
    --(axis cs:7360,1.94299691451714)
    --(axis cs:7364,1.94970410482726)
    --(axis cs:7392,1.95575459849353)
    --(axis cs:7400,1.96109978964515)
    --(axis cs:7412,1.96570637634863)
    --(axis cs:7424,1.96956061300168)
    --(axis cs:7440,1.96871633826795)
    --(axis cs:7448,1.9673653498235)
    --(axis cs:7488,1.96547824445192)
    --(axis cs:7496,1.96303553095708)
    --(axis cs:7504,1.96002966168254)
    --(axis cs:7520,1.95646586171823)
    --(axis cs:7528,1.95236155231374)
    --(axis cs:7540,1.94774451082072)
    --(axis cs:7552,1.94265019537127)
    --(axis cs:7560,1.94330419348079)
    --(axis cs:7580,1.94357209201665)
    --(axis cs:7596,1.94345339765738)
    --(axis cs:7624,1.94295319146353)
    --(axis cs:7632,1.94208177098859)
    --(axis cs:7644,1.94085395631606)
    --(axis cs:7656,1.93928816403147)
    --(axis cs:7668,1.93740537358793)
    --(axis cs:7680,1.93522810360871)
    --(axis cs:7720,1.93947231209712)
    --(axis cs:7728,1.94336904745611)
    --(axis cs:7764,1.94691212897953)
    --(axis cs:7768,1.95009954282212)
    --(axis cs:7776,1.95293356148284)
    --(axis cs:7784,1.95542060908223)
    --(axis cs:7800,1.95757089063655)
    --(axis cs:7808,1.95939783360123)
    --(axis cs:7840,1.96573369114512)
    --(axis cs:7860,1.97183509173296)
    --(axis cs:7864,1.97766285260348)
    --(axis cs:7880,1.98317191083643)
    --(axis cs:7896,1.98831150989116)
    --(axis cs:7912,1.9930261826435)
    --(axis cs:7920,1.99725787323423)
    --(axis cs:7924,2.00094944254636)
    --(axis cs:7928,2.00404949873577)
    --(axis cs:7936,2.00651797899266)
    --(axis cs:7992,2.01708211882366)
    --(axis cs:8000,2.02640289409166)
    --(axis cs:8024,2.03399574060863)
    --(axis cs:8028,2.03936622622897)
    --(axis cs:8040,2.04222816567616)
    --(axis cs:8060,2.04268295914011)
    --(axis cs:8064,2.04115171665678)
    --(axis cs:8124,2.03017427813193)
    --(axis cs:8140,2.01709967633331)
    --(axis cs:8156,2.00249895074657)
    --(axis cs:8160,1.98682839415625)
    --(axis cs:8164,1.9704115100947)
    --(axis cs:8168,1.95346753491314)
    --(axis cs:8192,1.93614392300983)
    --(axis cs:8200,1.9357666306808)
    --(axis cs:8204,1.93531389665948)
    --(axis cs:8208,1.93477639445148)
    --(axis cs:8232,1.93414344317503)
    --(axis cs:8252,1.93340281826642)
    --(axis cs:8280,1.93254055191111)
    --(axis cs:8288,1.93154073350988)
    --(axis cs:8292,1.93038532754519)
    --(axis cs:8296,1.92905403583112)
    --(axis cs:8320,1.92752424324042)
    --(axis cs:8328,1.94064543514899)
    --(axis cs:8344,1.9500338758562)
    --(axis cs:8352,1.95532166283091)
    --(axis cs:8360,1.95682321024144)
    --(axis cs:8388,1.95531885519509)
    --(axis cs:8400,1.95164632960652)
    --(axis cs:8420,1.94647330207325)
    --(axis cs:8424,1.94026706076518)
    --(axis cs:8448,1.93333952898853)
    --(axis cs:8456,1.94232011552978)
    --(axis cs:8480,1.95059571860577)
    --(axis cs:8496,1.95806666071253)
    --(axis cs:8512,1.96463261121283)
    --(axis cs:8520,1.97020025745014)
    --(axis cs:8548,1.97469270946093)
    --(axis cs:8552,1.97805896972263)
    --(axis cs:8556,1.98028109792142)
    --(axis cs:8560,1.98137690202071)
    --(axis cs:8568,1.98139726671839)
    --(axis cs:8576,1.98041900189583)
    --(axis cs:8588,1.97844396594267)
    --(axis cs:8640,1.97644404595634)
    --(axis cs:8652,1.9744173481766)
    --(axis cs:8680,1.97236180317718)
    --(axis cs:8684,1.97027514827105)
    --(axis cs:8700,1.96815490837697)
    --(axis cs:8704,1.96599837534026)
    --(axis cs:8716,1.9817249751098)
    --(axis cs:8736,1.99626916652219)
    --(axis cs:8780,2.00947274337512)
    --(axis cs:8784,2.02121751261464)
    --(axis cs:8800,2.03145017173614)
    --(axis cs:8808,2.04019500990924)
    --(axis cs:8820,2.04754800504458)
    --(axis cs:8832,2.05365537877502)
    --(axis cs:8840,2.05327910273927)
    --(axis cs:8844,2.0524107504084)
    --(axis cs:8904,2.0508905334434)
    --(axis cs:8916,2.04850580598359)
    --(axis cs:8928,2.0449873728287)
    --(axis cs:8936,2.04002673932232)
    --(axis cs:8952,2.03333087492363)
    --(axis cs:8960,2.02471154136229)
    --(axis cs:8972,2.0248450929666)
    --(axis cs:8980,2.02469565678527)
    --(axis cs:8988,2.0242477500801)
    --(axis cs:9000,2.02349008982632)
    --(axis cs:9048,2.02241651490222)
    --(axis cs:9064,2.02102652172755)
    --(axis cs:9072,2.01932530905475)
    --(axis cs:9076,2.01732332291926)
    --(axis cs:9088,2.01503539117122)
    --(axis cs:9092,2.02539967551776)
    --(axis cs:9100,2.03249959108095)
    --(axis cs:9120,2.03590623475026)
    --(axis cs:9156,2.03594076295594)
    --(axis cs:9160,2.03341265079457)
    --(axis cs:9184,2.02913458992639)
    --(axis cs:9192,2.02370432229937)
    --(axis cs:9208,2.01751140895332)
    --(axis cs:9216,2.01080168556632)
    --(axis cs:9220,2.01565303943484)
    --(axis cs:9232,2.02000245106413)
    --(axis cs:9240,2.02378184143139)
    --(axis cs:9260,2.02692235965998)
    --(axis cs:9280,2.02935904919034)
    --(axis cs:9296,2.03103664406576)
    --(axis cs:9312,2.03191561723608)
    --(axis cs:9320,2.03197715729612)
    --(axis cs:9344,2.03122573155555)
    --(axis cs:9348,2.02968413929023)
    --(axis cs:9360,2.02719915808619)
    --(axis cs:9372,2.0237596577395)
    --(axis cs:9400,2.01938640984041)
    --(axis cs:9408,2.01412877935658)
    --(axis cs:9440,2.00805746993502)
    --(axis cs:9448,2.00125559428099)
    --(axis cs:9472,1.99381030372613)
    --(axis cs:9476,2.00456079529119)
    --(axis cs:9480,2.01250808768244)
    --(axis cs:9492,2.01637995015771)
    --(axis cs:9504,2.015026582264)
    --(axis cs:9540,2.00819228600747)
    --(axis cs:9576,1.9967330441966)
    --(axis cs:9596,1.98195258685944)
    --(axis cs:9600,1.96496709732674)
    --(axis cs:9604,1.97599555599983)
    --(axis cs:9636,1.98653083765601)
    --(axis cs:9640,1.99646685253211)
    --(axis cs:9648,2.00567966183403)
    --(axis cs:9660,2.01403136072635)
    --(axis cs:9680,2.02137977338939)
    --(axis cs:9704,2.02759498396843)
    --(axis cs:9728,2.0325806508591)
    --(axis cs:9736,2.03735970456906)
    --(axis cs:9744,2.04153491292299)
    --(axis cs:9760,2.04512395136056)
    --(axis cs:9764,2.04815675545035)
    --(axis cs:9792,2.05067240741042)
    --(axis cs:9800,2.05271560788804)
    --(axis cs:9820,2.05433336040071)
    --(axis cs:9828,2.05557227596163)
    --(axis cs:9832,2.05647665492282)
    --(axis cs:9856,2.05708731161082)
    --(axis cs:9864,2.05730093835774)
    --(axis cs:9868,2.05632530024202)
    --(axis cs:9900,2.05410081366313)
    --(axis cs:9912,2.05061480488311)
    --(axis cs:9920,2.04590389248371)
    --(axis cs:9936,2.04004723901992)
    --(axis cs:9960,2.03315336426628)
    --(axis cs:9968,2.02534511329889)
    --(axis cs:9984,2.01674672729025)
    --(axis cs:9996,2.02364422066701)
    --(axis cs:10000,2.02936878378038)
    --(axis cs:10000,2.22678979406426)
    --(axis cs:10000,2.22678979406426)
    --(axis cs:9996,2.23730984180603)
    --(axis cs:9984,2.2490028198112)
    --(axis cs:9968,2.24549601733299)
    --(axis cs:9960,2.24277934989603)
    --(axis cs:9936,2.24097705867281)
    --(axis cs:9920,2.24021198873945)
    --(axis cs:9912,2.24059265987048)
    --(axis cs:9900,2.24219823462089)
    --(axis cs:9868,2.24506533157242)
    --(axis cs:9864,2.24918127698713)
    --(axis cs:9856,2.25448648726448)
    --(axis cs:9832,2.24525899031608)
    --(axis cs:9828,2.23632521564088)
    --(axis cs:9820,2.22772597756539)
    --(axis cs:9800,2.21950557644167)
    --(axis cs:9792,2.2117106232829)
    --(axis cs:9764,2.20438812160656)
    --(axis cs:9760,2.19758277205996)
    --(axis cs:9744,2.19133365686113)
    --(axis cs:9736,2.18567071157866)
    --(axis cs:9728,2.18061161165223)
    --(axis cs:9704,2.17735918364177)
    --(axis cs:9680,2.17533629931969)
    --(axis cs:9660,2.17444661708163)
    --(axis cs:9648,2.17456022107282)
    --(axis cs:9640,2.17553493547363)
    --(axis cs:9636,2.17723285544861)
    --(axis cs:9604,2.17953004220367)
    --(axis cs:9600,2.18232040597565)
    --(axis cs:9596,2.1704216586045)
    --(axis cs:9576,2.16072794342889)
    --(axis cs:9540,2.15435544377957)
    --(axis cs:9504,2.15260788968459)
    --(axis cs:9492,2.15634126395244)
    --(axis cs:9480,2.16529986858927)
    --(axis cs:9476,2.17833390314207)
    --(axis cs:9472,2.19417113686867)
    --(axis cs:9448,2.19235892683777)
    --(axis cs:9440,2.19119013170768)
    --(axis cs:9408,2.19075190281007)
    --(axis cs:9400,2.19112735285018)
    --(axis cs:9372,2.19238718547505)
    --(axis cs:9360,2.1945807656523)
    --(axis cs:9348,2.1977288649722)
    --(axis cs:9344,2.20182035323083)
    --(axis cs:9320,2.20063507007363)
    --(axis cs:9312,2.20026275271704)
    --(axis cs:9296,2.20070786847072)
    --(axis cs:9280,2.20195160592951)
    --(axis cs:9260,2.20395443804324)
    --(axis cs:9240,2.20666109885519)
    --(axis cs:9232,2.21000663180582)
    --(axis cs:9220,2.21392218601848)
    --(axis cs:9216,2.21833968247036)
    --(axis cs:9208,2.20168970080539)
    --(axis cs:9192,2.18555652918136)
    --(axis cs:9184,2.17018600327636)
    --(axis cs:9160,2.1559676841302)
    --(axis cs:9156,2.14349931369085)
    --(axis cs:9120,2.13359358361856)
    --(axis cs:9100,2.12705996900988)
    --(axis cs:9092,2.12421962629509)
    --(axis cs:9088,2.12464365236365)
    --(axis cs:9076,2.12455825433139)
    --(axis cs:9072,2.12475880191168)
    --(axis cs:9064,2.12526012295467)
    --(axis cs:9048,2.12607266349578)
    --(axis cs:9000,2.12720162228746)
    --(axis cs:8988,2.12864649574946)
    --(axis cs:8980,2.13040112276007)
    --(axis cs:8972,2.13245422029452)
    --(axis cs:8960,2.13479030561461)
    --(axis cs:8952,2.14353635120248)
    --(axis cs:8936,2.15420586595301)
    --(axis cs:8928,2.16661061159584)
    --(axis cs:8916,2.18045755759016)
    --(axis cs:8904,2.19543820927956)
    --(axis cs:8844,2.21128337146377)
    --(axis cs:8840,2.22778039828211)
    --(axis cs:8832,2.24476950139558)
    --(axis cs:8820,2.22947319479455)
    --(axis cs:8808,2.21542250959842)
    --(axis cs:8800,2.20276366744005)
    --(axis cs:8784,2.19159264623009)
    --(axis cs:8780,2.18193373513815)
    --(axis cs:8736,2.17373363165962)
    --(axis cs:8716,2.16687414274054)
    --(axis cs:8704,2.16119706217861)
    --(axis cs:8700,2.16852760805408)
    --(axis cs:8684,2.17589444707218)
    --(axis cs:8680,2.18329487107823)
    --(axis cs:8652,2.19072640499099)
    --(axis cs:8640,2.19818678612343)
    --(axis cs:8588,2.20567394504929)
    --(axis cs:8576,2.2131859880083)
    --(axis cs:8568,2.20662361486408)
    --(axis cs:8560,2.2010598712401)
    --(axis cs:8556,2.19657156701771)
    --(axis cs:8552,2.19320958689483)
    --(axis cs:8548,2.19099173883487)
    --(axis cs:8520,2.18990008252399)
    --(axis cs:8512,2.18988362043963)
    --(axis cs:8496,2.19086546261826)
    --(axis cs:8480,2.19275229640336)
    --(axis cs:8456,2.19544379115768)
    --(axis cs:8448,2.19884026937726)
    --(axis cs:8424,2.17757594305301)
    --(axis cs:8420,2.15703290719733)
    --(axis cs:8400,2.13752308511646)
    --(axis cs:8388,2.11951376498028)
    --(axis cs:8360,2.10367261538633)
    --(axis cs:8352,2.09083736824925)
    --(axis cs:8344,2.08178836067636)
    --(axis cs:8328,2.07684000683596)
    --(axis cs:8320,2.07562440419693)
    --(axis cs:8296,2.08310372501014)
    --(axis cs:8292,2.09078154669998)
    --(axis cs:8288,2.0986352541392)
    --(axis cs:8280,2.10664454914188)
    --(axis cs:8252,2.11479139619047)
    --(axis cs:8232,2.12305988468577)
    --(axis cs:8208,2.13143604681324)
    --(axis cs:8204,2.13990765800915)
    --(axis cs:8200,2.14846403739174)
    --(axis cs:8192,2.15709585846662)
    --(axis cs:8168,2.1530425868977)
    --(axis cs:8164,2.14936895205053)
    --(axis cs:8160,2.14622240832337)
    --(axis cs:8156,2.14382219206744)
    --(axis cs:8140,2.14249180681509)
    --(axis cs:8124,2.14268754535086)
    --(axis cs:8064,2.1449804471604)
    --(axis cs:8060,2.13646040549175)
    --(axis cs:8040,2.12992639977037)
    --(axis cs:8028,2.12579954003225)
    --(axis cs:8024,2.12418122646726)
    --(axis cs:8000,2.12478527379891)
    --(axis cs:7992,2.12711724988159)
    --(axis cs:7936,2.13069259052727)
    --(axis cs:7928,2.12976347657182)
    --(axis cs:7924,2.1294659385489)
    --(axis cs:7920,2.1297599136487)
    --(axis cs:7912,2.1305940100271)
    --(axis cs:7896,2.1319110885671)
    --(axis cs:7880,2.13365309340949)
    --(axis cs:7864,2.13576455743011)
    --(axis cs:7860,2.1381947240883)
    --(axis cs:7840,2.1408985304638)
    --(axis cs:7808,2.14383679379536)
    --(axis cs:7800,2.1389116931143)
    --(axis cs:7784,2.13430993102288)
    --(axis cs:7776,2.13004493497653)
    --(axis cs:7768,2.12612690999152)
    --(axis cs:7764,2.12256228018836)
    --(axis cs:7728,2.11935331806604)
    --(axis cs:7720,2.1164980097793)
    --(axis cs:7680,2.11399017462196)
    --(axis cs:7668,2.1113450405207)
    --(axis cs:7656,2.10899438595511)
    --(axis cs:7644,2.10696072954848)
    --(axis cs:7632,2.10526505075389)
    --(axis cs:7624,2.10392576615691)
    --(axis cs:7596,2.102957695841)
    --(axis cs:7580,2.10237113735969)
    --(axis cs:7560,2.1021711717735)
    --(axis cs:7552,2.10235730576098)
    --(axis cs:7540,2.10281472584603)
    --(axis cs:7528,2.10374941988751)
    --(axis cs:7520,2.10519684601753)
    --(axis cs:7504,2.10718478158772)
    --(axis cs:7496,2.10973064784769)
    --(axis cs:7488,2.11283966988735)
    --(axis cs:7448,2.11650430005027)
    --(axis cs:7440,2.12070504714033)
    --(axis cs:7424,2.1254125079411)
    --(axis cs:7412,2.12102029937601)
    --(axis cs:7400,2.11738044086134)
    --(axis cs:7392,2.11447918679481)
    --(axis cs:7364,2.11228323524294)
    --(axis cs:7360,2.11074398033492)
    --(axis cs:7352,2.10980296595831)
    --(axis cs:7344,2.10939729696376)
    --(axis cs:7320,2.10946412225331)
    --(axis cs:7300,2.1099438077352)
    --(axis cs:7296,2.11078182626205)
    --(axis cs:7280,2.10198965126948)
    --(axis cs:7272,2.09392195844532)
    --(axis cs:7240,2.0868081850224)
    --(axis cs:7236,2.08093882093822)
    --(axis cs:7224,2.07665070103665)
    --(axis cs:7216,2.07427554555633)
    --(axis cs:7200,2.07404992946236)
    --(axis cs:7180,2.07602641029963)
    --(axis cs:7168,2.0800509802079)
    --(axis cs:7160,2.0773333107807)
    --(axis cs:7152,2.07655241307755)
    --(axis cs:7144,2.07803807885948)
    --(axis cs:7140,2.08191965387187)
    --(axis cs:7108,2.08806403204496)
    --(axis cs:7080,2.09613936912797)
    --(axis cs:7072,2.10574459949984)
    --(axis cs:7056,2.11651031268448)
    --(axis cs:7048,2.12814012580264)
    --(axis cs:7040,2.14041212619609)
    --(axis cs:7024,2.13035748328427)
    --(axis cs:7020,2.12089980217335)
    --(axis cs:7016,2.11231503116738)
    --(axis cs:7000,2.10502776243817)
    --(axis cs:6980,2.09965827278039)
    --(axis cs:6944,2.09698572104282)
    --(axis cs:6920,2.09769151578744)
    --(axis cs:6912,2.10194141448001)
    --(axis cs:6904,2.08302139941995)
    --(axis cs:6888,2.06647517299674)
    --(axis cs:6884,2.05561556181916)
    --(axis cs:6880,2.05362454387554)
    --(axis cs:6860,2.05794194426905)
    --(axis cs:6852,2.06496517889726)
    --(axis cs:6816,2.07312017281521)
    --(axis cs:6784,2.08181575940301)
    --(axis cs:6776,2.07407264212483)
    --(axis cs:6768,2.06697075330742)
    --(axis cs:6760,2.06073074863772)
    --(axis cs:6748,2.05563487992375)
    --(axis cs:6740,2.05200612105614)
    --(axis cs:6724,2.05014218266961)
    --(axis cs:6720,2.05021221799342)
    --(axis cs:6688,2.05217973816609)
    --(axis cs:6656,2.05582036387129)
    --(axis cs:6648,2.04791890529188)
    --(axis cs:6632,2.04122054645683)
    --(axis cs:6624,2.03586515823382)
    --(axis cs:6616,2.03190114685037)
    --(axis cs:6600,2.02926823391066)
    --(axis cs:6596,2.02781871967794)
    --(axis cs:6560,2.02736188303775)
    --(axis cs:6552,2.02770540944401)
    --(axis cs:6544,2.02867982595259)
    --(axis cs:6528,2.0301468467633)
    --(axis cs:6504,2.02779453108814)
    --(axis cs:6500,2.02585258767838)
    --(axis cs:6484,2.02441576359854)
    --(axis cs:6480,2.0235952335102)
    --(axis cs:6468,2.02351379666843)
    --(axis cs:6460,2.02429451155525)
    --(axis cs:6440,2.02604231663255)
    --(axis cs:6412,2.02882249779091)
    --(axis cs:6400,2.0326444801885)
    --(axis cs:6384,2.0272568156078)
    --(axis cs:6376,2.02199973956653)
    --(axis cs:6360,2.01688330017632)
    --(axis cs:6356,2.01191733298579)
    --(axis cs:6340,2.00711114028864)
    --(axis cs:6336,2.00247313369515)
    --(axis cs:6320,1.99801046403547)
    --(axis cs:6280,1.99372867070598)
    --(axis cs:6272,1.98963138676465)
    --(axis cs:6248,1.99519946384383)
    --(axis cs:6240,2.00190225156447)
    --(axis cs:6228,2.0096782657201)
    --(axis cs:6216,2.01840668783984)
    --(axis cs:6212,2.02793896534752)
    --(axis cs:6192,2.03812675490224)
    --(axis cs:6180,2.04883843161088)
    --(axis cs:6144,2.0599650499222)
    --(axis cs:6124,2.05222277994356)
    --(axis cs:6120,2.04574955685421)
    --(axis cs:6092,2.04090256770765)
    --(axis cs:6088,2.03800534711926)
    --(axis cs:6080,2.03723147368318)
    --(axis cs:6076,2.03852362399191)
    --(axis cs:6072,2.04162173072659)
    --(axis cs:6048,2.04617303091732)
    --(axis cs:6040,2.0518349155129)
    --(axis cs:6016,2.05832516912967)
    --(axis cs:5996,2.04267488309394)
    --(axis cs:5992,2.02733765424965)
    --(axis cs:5960,2.0124773291647)
    --(axis cs:5956,1.9983734963056)
    --(axis cs:5952,1.98550583069855)
    --(axis cs:5944,1.97463970005163)
    --(axis cs:5936,1.96671355993347)
    --(axis cs:5920,1.96225321956345)
    --(axis cs:5904,1.96085296000193)
    --(axis cs:5900,1.96158697128993)
    --(axis cs:5888,1.9636487778981)
    --(axis cs:5880,1.96358482406202)
    --(axis cs:5868,1.96509602878717)
    --(axis cs:5864,1.96827326419562)
    --(axis cs:5828,1.97304878391236)
    --(axis cs:5816,1.97922509683103)
    --(axis cs:5808,1.98654628400284)
    --(axis cs:5800,1.99476218554366)
    --(axis cs:5768,2.00366157734493)
    --(axis cs:5760,2.01307954859925)
    --(axis cs:5740,2.00052925424202)
    --(axis cs:5736,1.98831362310456)
    --(axis cs:5712,1.97651911340472)
    --(axis cs:5700,1.9652538529953)
    --(axis cs:5688,1.95464802653256)
    --(axis cs:5680,1.94484831497708)
    --(axis cs:5640,1.9360025303668)
    --(axis cs:5632,1.928233409631)
    --(axis cs:5628,1.92434788872371)
    --(axis cs:5620,1.92174427254385)
    --(axis cs:5616,1.92056660676959)
    --(axis cs:5608,1.9208362174491)
    --(axis cs:5600,1.92244270179478)
    --(axis cs:5572,1.92518785725066)
    --(axis cs:5556,1.92884772333647)
    --(axis cs:5552,1.93321719217817)
    --(axis cs:5544,1.93812854913933)
    --(axis cs:5504,1.94345263935978)
    --(axis cs:5480,1.9402308497502)
    --(axis cs:5472,1.93926400230785)
    --(axis cs:5460,1.94158900238039)
    --(axis cs:5444,1.94808477637313)
    --(axis cs:5440,1.95882723042006)
    --(axis cs:5424,1.97302145398736)
    --(axis cs:5412,1.98961713463706)
    --(axis cs:5376,2.00777501297432)
    --(axis cs:5352,1.99055026313766)
    --(axis cs:5344,1.97385626932807)
    --(axis cs:5340,1.95801784677597)
    --(axis cs:5328,1.94360949401157)
    --(axis cs:5320,1.93158398226663)
    --(axis cs:5312,1.92315188211156)
    --(axis cs:5296,1.91898576844309)
    --(axis cs:5284,1.91851012647768)
    --(axis cs:5280,1.92051967865479)
    --(axis cs:5248,1.92402659708304)
    --(axis cs:5236,1.9176465040108)
    --(axis cs:5224,1.91254245398401)
    --(axis cs:5216,1.90917638559599)
    --(axis cs:5208,1.90798996994092)
    --(axis cs:5200,1.90920321423752)
    --(axis cs:5184,1.91267933508908)
    --(axis cs:5168,1.91801143735889)
    --(axis cs:5160,1.9247278354241)
    --(axis cs:5152,1.93242933131094)
    --(axis cs:5120,1.9408234290548)
    --(axis cs:5096,1.93044357090738)
    --(axis cs:5088,1.9218235526423)
    --(axis cs:5060,1.91645793990223)
    --(axis cs:5056,1.91649943870735)
    --(axis cs:5040,1.9230636649941)
    --(axis cs:5028,1.93476868960636)
    --(axis cs:5024,1.94949282669123)
    --(axis cs:5000,1.96584656174214)
    --(axis cs:4992,1.98310786658264)
    --(axis cs:4968,1.97752698865542)
    --(axis cs:4960,1.97256959395583)
    --(axis cs:4956,1.96825164797872)
    --(axis cs:4928,1.96457563534837)
    --(axis cs:4920,1.96153029882696)
    --(axis cs:4900,1.95909180456341)
    --(axis cs:4896,1.95722606425998)
    --(axis cs:4892,1.9558917201934)
    --(axis cs:4872,1.95504324964763)
    --(axis cs:4864,1.95463375067769)
    --(axis cs:4840,1.94634532134305)
    --(axis cs:4828,1.94057536922791)
    --(axis cs:4800,1.93777438879302)
    --(axis cs:4796,1.9381723965994)
    --(axis cs:4780,1.9416787662445)
    --(axis cs:4772,1.94792337882302)
    --(axis cs:4764,1.95640190630038)
    --(axis cs:4752,1.96661508393636)
    --(axis cs:4736,1.97814209483745)
    --(axis cs:4732,1.95680010146645)
    --(axis cs:4712,1.93634651863727)
    --(axis cs:4704,1.91728815517339)
    --(axis cs:4692,1.90047885352126)
    --(axis cs:4680,1.8872514175201)
    --(axis cs:4660,1.8792105058223)
    --(axis cs:4640,1.87726669858166)
    --(axis cs:4632,1.88077575956103)
    --(axis cs:4608,1.88816921460807)
    --(axis cs:4592,1.88879493340268)
    --(axis cs:4584,1.89160202053398)
    --(axis cs:4556,1.89627551190891)
    --(axis cs:4536,1.90246588915444)
    --(axis cs:4524,1.90985097615789)
    --(axis cs:4520,1.918162993248)
    --(axis cs:4500,1.92719167597819)
    --(axis cs:4496,1.93677656058609)
    --(axis cs:4480,1.94679656077336)
    --(axis cs:4464,1.94536696806475)
    --(axis cs:4456,1.94491916476914)
    --(axis cs:4452,1.94557574111664)
    --(axis cs:4424,1.94745120403562)
    --(axis cs:4396,1.950640654456)
    --(axis cs:4368,1.95520826712456)
    --(axis cs:4360,1.96117839702866)
    --(axis cs:4352,1.96853196366114)
    --(axis cs:4332,1.9506568398921)
    --(axis cs:4328,1.93312970733398)
    --(axis cs:4320,1.91617968689382)
    --(axis cs:4312,1.90026716156919)
    --(axis cs:4296,1.88639377746053)
    --(axis cs:4268,1.8767414535628)
    --(axis cs:4240,1.87475755650475)
    --(axis cs:4224,1.88169093684393)
    --(axis cs:4220,1.87940910545748)
    --(axis cs:4204,1.87954923115786)
    --(axis cs:4200,1.88225464528246)
    --(axis cs:4176,1.88724391272068)
    --(axis cs:4168,1.89399873046725)
    --(axis cs:4160,1.90200936828611)
    --(axis cs:4140,1.91088535038857)
    --(axis cs:4112,1.92035788647612)
    --(axis cs:4096,1.93024842650112)
    --(axis cs:4088,1.93355733894508)
    --(axis cs:4080,1.936894936501)
    --(axis cs:4072,1.94025780208242)
    --(axis cs:4044,1.94364302289734)
    --(axis cs:4040,1.94704810390525)
    --(axis cs:4032,1.95047089783873)
    --(axis cs:4028,1.95390954836469)
    --(axis cs:4012,1.95736244370328)
    --(axis cs:4000,1.96082817860206)
    --(axis cs:3976,1.96430552301349)
    --(axis cs:3968,1.96779339617398)
    --(axis cs:3948,1.94990841015509)
    --(axis cs:3944,1.93214374907768)
    --(axis cs:3940,1.91456527356218)
    --(axis cs:3908,1.897295255398)
    --(axis cs:3892,1.88058389101337)
    --(axis cs:3888,1.86500613285917)
    --(axis cs:3884,1.85201686313315)
    --(axis cs:3880,1.84484875222257)
    --(axis cs:3864,1.84620164299662)
    --(axis cs:3848,1.85360955558647)
    --(axis cs:3840,1.86374140346331)
    --(axis cs:3816,1.84800837269239)
    --(axis cs:3808,1.83536826697164)
    --(axis cs:3800,1.82798380724729)
    --(axis cs:3772,1.82680451755358)
    --(axis cs:3764,1.83022885331031)
    --(axis cs:3748,1.83620368230361)
    --(axis cs:3744,1.84350877825337)
    --(axis cs:3720,1.85154275379971)
    --(axis cs:3712,1.86000569924134)
    --(axis cs:3696,1.85632482907835)
    --(axis cs:3688,1.85386479156248)
    --(axis cs:3680,1.85279004542076)
    --(axis cs:3660,1.85322061547567)
    --(axis cs:3640,1.85520555285056)
    --(axis cs:3636,1.85871073304609)
    --(axis cs:3612,1.86362742858908)
    --(axis cs:3600,1.86979707835)
    --(axis cs:3592,1.87704059328584)
    --(axis cs:3584,1.88518209056702)
    --(axis cs:3560,1.86047018980494)
    --(axis cs:3528,1.8381314017877)
    --(axis cs:3520,1.81969422640051)
    --(axis cs:3512,1.80711806383809)
    --(axis cs:3500,1.8016095687237)
    --(axis cs:3484,1.8024151057359)
    --(axis cs:3456,1.80761359009587)
    --(axis cs:3444,1.81365844965041)
    --(axis cs:3432,1.82078629620161)
    --(axis cs:3400,1.82928333506796)
    --(axis cs:3380,1.8394431779035)
    --(axis cs:3368,1.85150105433463)
    --(axis cs:3360,1.86555783617378)
    --(axis cs:3352,1.88154101847308)
    --(axis cs:3328,1.89923315716592)
    --(axis cs:3312,1.87845720681712)
    --(axis cs:3304,1.85792836767129)
    --(axis cs:3248,1.83772384111329)
    --(axis cs:3240,1.81794885485906)
    --(axis cs:3236,1.7987443839326)
    --(axis cs:3220,1.78029123129307)
    --(axis cs:3200,1.76280154150442)
    --(axis cs:3192,1.76874971865504)
    --(axis cs:3176,1.77639362581349)
    --(axis cs:3168,1.78523137403414)
    --(axis cs:3112,1.79488400273762)
    --(axis cs:3108,1.80509408561598)
    --(axis cs:3100,1.8156924554231)
    --(axis cs:3084,1.82656778240423)
    --(axis cs:3080,1.83764557406452)
    --(axis cs:3072,1.84887486462199)
    --(axis cs:3060,1.83114025263376)
    --(axis cs:3048,1.81354003035733)
    --(axis cs:3040,1.79616689347049)
    --(axis cs:3024,1.77921863387744)
    --(axis cs:2984,1.76318458329567)
    --(axis cs:2980,1.74948427803213)
    --(axis cs:2960,1.74196181728729)
    --(axis cs:2952,1.74397534257255)
    --(axis cs:2944,1.75182630807143)
    --(axis cs:2940,1.76037202592771)
    --(axis cs:2920,1.77225628197306)
    --(axis cs:2880,1.78615087823141)
    --(axis cs:2856,1.80120967648993)
    --(axis cs:2852,1.81696288805362)
    --(axis cs:2824,1.83315106282248)
    --(axis cs:2820,1.84962533819274)
    --(axis cs:2816,1.86629612797756)
    --(axis cs:2800,1.86031170235453)
    --(axis cs:2792,1.85441077205252)
    --(axis cs:2776,1.84862361439445)
    --(axis cs:2760,1.84299650460922)
    --(axis cs:2736,1.83760320331544)
    --(axis cs:2720,1.8325669733297)
    --(axis cs:2716,1.82810425291403)
    --(axis cs:2696,1.8246107052367)
    --(axis cs:2688,1.82280663551131)
    --(axis cs:2680,1.82126435802967)
    --(axis cs:2664,1.82502632456003)
    --(axis cs:2660,1.83210527233195)
    --(axis cs:2636,1.84096701172124)
    --(axis cs:2600,1.85079496269114)
    --(axis cs:2592,1.86117959685343)
    --(axis cs:2584,1.87190676464178)
    --(axis cs:2560,1.88285717961583)
    --(axis cs:2540,1.87028604309694)
    --(axis cs:2536,1.85867592248506)
    --(axis cs:2520,1.84843725843075)
    --(axis cs:2496,1.84014625196013)
    --(axis cs:2460,1.83452282283513)
    --(axis cs:2456,1.83226179638116)
    --(axis cs:2448,1.83371271090216)
    --(axis cs:2440,1.83866143071283)
    --(axis cs:2432,1.84646838941989)
    --(axis cs:2408,1.83454222413123)
    --(axis cs:2400,1.82565047753939)
    --(axis cs:2380,1.81971093940885)
    --(axis cs:2368,1.8163538340539)
    --(axis cs:2352,1.81507730095192)
    --(axis cs:2324,1.81539306523576)
    --(axis cs:2320,1.81689809625696)
    --(axis cs:2304,1.8192864546006)
    --(axis cs:2280,1.81311542733295)
    --(axis cs:2260,1.81032235963341)
    --(axis cs:2240,1.81139565542916)
    --(axis cs:2184,1.81649576036459)
    --(axis cs:2176,1.82538409354357)
    --(axis cs:2172,1.81457113800603)
    --(axis cs:2160,1.80390614622839)
    --(axis cs:2152,1.79344277959361)
    --(axis cs:2120,1.7832621886776)
    --(axis cs:2112,1.77349110162858)
    --(axis cs:2100,1.76433336401716)
    --(axis cs:2080,1.75612255841341)
    --(axis cs:2056,1.7493945393562)
    --(axis cs:2048,1.74492361747884)
    --(axis cs:2044,1.73790924220797)
    --(axis cs:2032,1.73259001269414)
    --(axis cs:2024,1.72986190502509)
    --(axis cs:2016,1.73030942988416)
    --(axis cs:1980,1.73361204237904)
    --(axis cs:1960,1.73889128544813)
    --(axis cs:1928,1.74537574221682)
    --(axis cs:1920,1.75258119904474)
    --(axis cs:1908,1.75036272735826)
    --(axis cs:1904,1.74873827093423)
    --(axis cs:1896,1.7478309869213)
    --(axis cs:1872,1.74775836873774)
    --(axis cs:1848,1.74860901553196)
    --(axis cs:1840,1.750419478821)
    --(axis cs:1828,1.75316326960706)
    --(axis cs:1820,1.75675890941392)
    --(axis cs:1800,1.7610919187808)
    --(axis cs:1792,1.76603875507587)
    --(axis cs:1776,1.76682848100538)
    --(axis cs:1772,1.76871320626288)
    --(axis cs:1768,1.77144584531826)
    --(axis cs:1760,1.77482281202645)
    --(axis cs:1728,1.77868744024438)
    --(axis cs:1700,1.78292301158327)
    --(axis cs:1696,1.78744355297194)
    --(axis cs:1680,1.79218570215236)
    --(axis cs:1664,1.79710242908835)
    --(axis cs:1656,1.7840956379032)
    --(axis cs:1648,1.77118981819037)
    --(axis cs:1644,1.75842677347988)
    --(axis cs:1640,1.74587384725989)
    --(axis cs:1600,1.7336453369359)
    --(axis cs:1584,1.72194671195952)
    --(axis cs:1568,1.71116761205413)
    --(axis cs:1560,1.70205868997304)
    --(axis cs:1540,1.69590101188122)
    --(axis cs:1536,1.69401897981224)
    --(axis cs:1528,1.69137887767875)
    --(axis cs:1516,1.69254057149708)
    --(axis cs:1512,1.69688742403322)
    --(axis cs:1480,1.70325463955932)
    --(axis cs:1440,1.71077512393318)
    --(axis cs:1420,1.71895906191125)
    --(axis cs:1408,1.7275434026553)
    --(axis cs:1400,1.70894268051936)
    --(axis cs:1388,1.69608013236086)
    --(axis cs:1384,1.6898679260654)
    --(axis cs:1372,1.6892609779809)
    --(axis cs:1344,1.69236627825909)
    --(axis cs:1320,1.69769532436118)
    --(axis cs:1296,1.70435257026208)
    --(axis cs:1280,1.71183272836281)
    --(axis cs:1260,1.68698589092404)
    --(axis cs:1256,1.66435410144257)
    --(axis cs:1232,1.64607456118492)
    --(axis cs:1176,1.63605792879045)
    --(axis cs:1160,1.63791283438838)
    --(axis cs:1152,1.65017572101277)
    --(axis cs:1140,1.61754679582296)
    --(axis cs:1132,1.58701744315773)
    --(axis cs:1128,1.55968296061913)
    --(axis cs:1120,1.536622487873)
    --(axis cs:1092,1.5181317846518)
    --(axis cs:1024,1.5034451575268)
    --(axis cs:1012,1.53706061766862)
    --(axis cs:1008,1.56050830223349)
    --(axis cs:1004,1.58694545813438)
    --(axis cs:1000,1.6183865366587)
    --(axis cs:960,1.65589051245058)
    --(axis cs:896,1.69816251728741)
    --(axis cs:864,1.74321768457788)
    --(axis cs:800,1.78976669078556)
    --(axis cs:768,1.83714448458147)
    --(axis cs:720,1.88501240558046)
    --(axis cs:640,1.9331888488857)
    --(axis cs:576,1.98157017442109)
    --(axis cs:512,2.03009373189213)
    --(axis cs:480,2.07871971810998)
    --(axis cs:432,2.12742175472489)
    --(axis cs:384,2.17618172311889)
    --(axis cs:320,2.22498679245694)
    --(axis cs:288,2.27382763525632)
    --(axis cs:256,2.32269731528491)
    --(axis cs:160,2.37159057146112)
    --(axis cs:144,2.42050334330316)
    --(axis cs:128,2.46943244835792)
    --cycle;

    \path [draw=color1, fill=color1, opacity=0.2]
    (axis cs:128,2.56959064774561)
    --(axis cs:128,2.11333434655687)
    --(axis cs:144,2.12050566798737)
    --(axis cs:160,2.12761395713347)
    --(axis cs:256,2.13465035284474)
    --(axis cs:288,2.1416043411641)
    --(axis cs:320,2.14846337738085)
    --(axis cs:384,2.15521240909048)
    --(axis cs:432,2.16183327305717)
    --(axis cs:480,2.16830393229509)
    --(axis cs:512,2.17459751351988)
    --(axis cs:576,2.18068110107426)
    --(axis cs:640,2.18651424616668)
    --(axis cs:720,2.19204716885801)
    --(axis cs:768,2.19721868134681)
    --(axis cs:800,2.20195397241399)
    --(axis cs:864,2.20616260349712)
    --(axis cs:896,2.20973741476078)
    --(axis cs:960,2.21255551558645)
    --(axis cs:1000,2.21448297945129)
    --(axis cs:1004,2.21538483760652)
    --(axis cs:1008,2.21514077523806)
    --(axis cs:1012,2.21366418982599)
    --(axis cs:1024,2.2109189853359)
    --(axis cs:1092,2.23482449536642)
    --(axis cs:1120,2.25788665638277)
    --(axis cs:1128,2.2798156715249)
    --(axis cs:1132,2.30026108005235)
    --(axis cs:1140,2.31886664056246)
    --(axis cs:1152,2.33537921205983)
    --(axis cs:1160,2.34172646645447)
    --(axis cs:1176,2.34360008728938)
    --(axis cs:1232,2.34123617544397)
    --(axis cs:1256,2.33565736207984)
    --(axis cs:1260,2.32794098345252)
    --(axis cs:1280,2.31886361868174)
    --(axis cs:1296,2.33071275421036)
    --(axis cs:1320,2.3423896236784)
    --(axis cs:1344,2.35381772741779)
    --(axis cs:1372,2.36487246924999)
    --(axis cs:1384,2.37534348567099)
    --(axis cs:1388,2.38486899090544)
    --(axis cs:1400,2.39284899290928)
    --(axis cs:1408,2.39844968055758)
    --(axis cs:1420,2.4084572098562)
    --(axis cs:1440,2.41703167528487)
    --(axis cs:1480,2.42381274381532)
    --(axis cs:1512,2.42876013259444)
    --(axis cs:1516,2.43218748113484)
    --(axis cs:1528,2.4345302237324)
    --(axis cs:1536,2.43615151854058)
    --(axis cs:1540,2.43673291161105)
    --(axis cs:1560,2.43725023148651)
    --(axis cs:1568,2.43770020026807)
    --(axis cs:1584,2.43807970890085)
    --(axis cs:1600,2.43838589117597)
    --(axis cs:1640,2.43861619941412)
    --(axis cs:1644,2.4387684778894)
    --(axis cs:1648,2.43884102956811)
    --(axis cs:1656,2.43883267166743)
    --(axis cs:1664,2.43874277597052)
    --(axis cs:1680,2.44218213177956)
    --(axis cs:1696,2.44545606487563)
    --(axis cs:1700,2.44859396054833)
    --(axis cs:1728,2.45161975701384)
    --(axis cs:1760,2.45455280548119)
    --(axis cs:1768,2.45740870966653)
    --(axis cs:1772,2.46020006294595)
    --(axis cs:1776,2.46293706104525)
    --(axis cs:1792,2.4656279960775)
    --(axis cs:1800,2.47050528876881)
    --(axis cs:1820,2.47499452242002)
    --(axis cs:1828,2.47893972361874)
    --(axis cs:1840,2.48212037742424)
    --(axis cs:1848,2.48424750015514)
    --(axis cs:1872,2.48500140780799)
    --(axis cs:1896,2.48413705830513)
    --(axis cs:1904,2.481610795967)
    --(axis cs:1908,2.47760703753859)
    --(axis cs:1920,2.47243395267363)
    --(axis cs:1928,2.47554244643705)
    --(axis cs:1960,2.47821326636379)
    --(axis cs:1980,2.48041980737744)
    --(axis cs:2016,2.48215077422351)
    --(axis cs:2024,2.48341212655991)
    --(axis cs:2032,2.48422604051448)
    --(axis cs:2044,2.48462728230484)
    --(axis cs:2048,2.48465826481188)
    --(axis cs:2056,2.49465858093671)
    --(axis cs:2080,2.50371978278316)
    --(axis cs:2100,2.51163465217105)
    --(axis cs:2112,2.5182597914317)
    --(axis cs:2120,2.52357467495336)
    --(axis cs:2152,2.52769121347461)
    --(axis cs:2160,2.53080498401142)
    --(axis cs:2172,2.53312988733285)
    --(axis cs:2176,2.53485518464237)
    --(axis cs:2184,2.54438145553094)
    --(axis cs:2240,2.54728142213228)
    --(axis cs:2260,2.53909623941711)
    --(axis cs:2280,2.52254895438801)
    --(axis cs:2304,2.50239817857056)
    --(axis cs:2320,2.51168228219945)
    --(axis cs:2324,2.51994386136357)
    --(axis cs:2352,2.5267356015079)
    --(axis cs:2368,2.53152787323573)
    --(axis cs:2380,2.53389130876248)
    --(axis cs:2400,2.53374873347776)
    --(axis cs:2408,2.53142993249274)
    --(axis cs:2432,2.52745764723743)
    --(axis cs:2440,2.5334951629856)
    --(axis cs:2448,2.5386971259247)
    --(axis cs:2456,2.54299337293148)
    --(axis cs:2460,2.54635878713577)
    --(axis cs:2496,2.54881978120846)
    --(axis cs:2520,2.5504474892772)
    --(axis cs:2536,2.55134138268798)
    --(axis cs:2540,2.55161103532373)
    --(axis cs:2560,2.55136209826611)
    --(axis cs:2584,2.56197229103428)
    --(axis cs:2592,2.57238536779131)
    --(axis cs:2600,2.58252794906847)
    --(axis cs:2636,2.59229218977901)
    --(axis cs:2660,2.60152014105582)
    --(axis cs:2664,2.60998819001096)
    --(axis cs:2680,2.61740812092474)
    --(axis cs:2688,2.62347860907555)
    --(axis cs:2696,2.6192242994806)
    --(axis cs:2716,2.61188319775196)
    --(axis cs:2720,2.60199919779429)
    --(axis cs:2736,2.59042463771568)
    --(axis cs:2760,2.57781975087333)
    --(axis cs:2776,2.56458784415359)
    --(axis cs:2792,2.55096126133294)
    --(axis cs:2800,2.53707552349872)
    --(axis cs:2816,2.52301255377029)
    --(axis cs:2820,2.5374550119956)
    --(axis cs:2824,2.55144530385773)
    --(axis cs:2852,2.56477979923848)
    --(axis cs:2856,2.57714825888318)
    --(axis cs:2880,2.58810067780778)
    --(axis cs:2920,2.59706995492098)
    --(axis cs:2940,2.60354316615016)
    --(axis cs:2944,2.60735637787545)
    --(axis cs:2952,2.60983724355892)
    --(axis cs:2960,2.61074837968739)
    --(axis cs:2980,2.60942079821011)
    --(axis cs:2984,2.60542591643916)
    --(axis cs:3024,2.59893978115877)
    --(axis cs:3040,2.590581332674)
    --(axis cs:3048,2.58098233549974)
    --(axis cs:3060,2.57059318815321)
    --(axis cs:3072,2.55969583632766)
    --(axis cs:3080,2.55804318456018)
    --(axis cs:3084,2.55609109080035)
    --(axis cs:3100,2.55375473274787)
    --(axis cs:3108,2.55092659096531)
    --(axis cs:3112,2.54747710979228)
    --(axis cs:3168,2.54326377736191)
    --(axis cs:3176,2.53815302034809)
    --(axis cs:3192,2.53205294069237)
    --(axis cs:3200,2.52494294922607)
    --(axis cs:3220,2.54087886011071)
    --(axis cs:3236,2.55598086023937)
    --(axis cs:3240,2.57017458004009)
    --(axis cs:3248,2.58345128547881)
    --(axis cs:3304,2.59587096762316)
    --(axis cs:3312,2.60754226937165)
    --(axis cs:3328,2.61859292296798)
    --(axis cs:3352,2.6168935027331)
    --(axis cs:3360,2.61345576076141)
    --(axis cs:3368,2.60793869216401)
    --(axis cs:3380,2.60030209714513)
    --(axis cs:3400,2.59083438008976)
    --(axis cs:3432,2.57997297949369)
    --(axis cs:3444,2.56812309353247)
    --(axis cs:3456,2.55558893312205)
    --(axis cs:3484,2.54786074135782)
    --(axis cs:3500,2.53753231123163)
    --(axis cs:3512,2.52505915995869)
    --(axis cs:3520,2.51095284519818)
    --(axis cs:3528,2.4956531469)
    --(axis cs:3560,2.47949230874349)
    --(axis cs:3584,2.46270720722881)
    --(axis cs:3592,2.4770993135503)
    --(axis cs:3600,2.49131448512722)
    --(axis cs:3612,2.50530273649138)
    --(axis cs:3636,2.51899575663442)
    --(axis cs:3640,2.53229941197815)
    --(axis cs:3660,2.54508385309875)
    --(axis cs:3680,2.55717223795792)
    --(axis cs:3688,2.56833264034326)
    --(axis cs:3696,2.57828468386281)
    --(axis cs:3712,2.58673909337596)
    --(axis cs:3720,2.58386508561723)
    --(axis cs:3744,2.57956411386161)
    --(axis cs:3748,2.57363816508749)
    --(axis cs:3764,2.56605411938672)
    --(axis cs:3772,2.55696027585347)
    --(axis cs:3800,2.54661707656417)
    --(axis cs:3808,2.53530501737451)
    --(axis cs:3816,2.52326712291511)
    --(axis cs:3840,2.51069182001735)
    --(axis cs:3848,2.52035757227713)
    --(axis cs:3864,2.52992338627964)
    --(axis cs:3880,2.53936305979203)
    --(axis cs:3884,2.54864154047201)
    --(axis cs:3888,2.5577116083526)
    --(axis cs:3892,2.56650958062667)
    --(axis cs:3908,2.57495038327739)
    --(axis cs:3940,2.58292350277445)
    --(axis cs:3944,2.59029365407606)
    --(axis cs:3948,2.59691281155039)
    --(axis cs:3968,2.60264941105551)
    --(axis cs:3976,2.60518621025138)
    --(axis cs:4000,2.60714499533367)
    --(axis cs:4012,2.60844887131841)
    --(axis cs:4028,2.6090607777725)
    --(axis cs:4032,2.60899609545243)
    --(axis cs:4040,2.60831724911228)
    --(axis cs:4044,2.6071142039234)
    --(axis cs:4072,2.60548304949985)
    --(axis cs:4080,2.60351153946831)
    --(axis cs:4088,2.60127292478959)
    --(axis cs:4096,2.59882533583021)
    --(axis cs:4112,2.60034631628122)
    --(axis cs:4140,2.60095606077259)
    --(axis cs:4160,2.60051072291944)
    --(axis cs:4168,2.59893623575847)
    --(axis cs:4176,2.59625672915131)
    --(axis cs:4200,2.59258486286615)
    --(axis cs:4204,2.58808192002559)
    --(axis cs:4220,2.5829155382059)
    --(axis cs:4224,2.57723370213722)
    --(axis cs:4240,2.58185722514125)
    --(axis cs:4268,2.58492560723924)
    --(axis cs:4296,2.58551363613879)
    --(axis cs:4312,2.58269041912265)
    --(axis cs:4320,2.57627830619141)
    --(axis cs:4328,2.56704247163841)
    --(axis cs:4332,2.55597358580466)
    --(axis cs:4352,2.54379291183291)
    --(axis cs:4360,2.54198469426337)
    --(axis cs:4368,2.5373211406468)
    --(axis cs:4396,2.52937241834199)
    --(axis cs:4424,2.51827474745001)
    --(axis cs:4452,2.50462976757716)
    --(axis cs:4456,2.48914538511089)
    --(axis cs:4464,2.47239976676926)
    --(axis cs:4480,2.45479695233225)
    --(axis cs:4496,2.47474149647703)
    --(axis cs:4500,2.49432305369282)
    --(axis cs:4520,2.51340778301554)
    --(axis cs:4524,2.53180364227001)
    --(axis cs:4536,2.54924147331362)
    --(axis cs:4556,2.56536844394357)
    --(axis cs:4584,2.57978547079336)
    --(axis cs:4592,2.59216119870792)
    --(axis cs:4608,2.60238640429919)
    --(axis cs:4632,2.60425500758327)
    --(axis cs:4640,2.60421824600785)
    --(axis cs:4660,2.60150871563611)
    --(axis cs:4680,2.59572089804946)
    --(axis cs:4692,2.58717328017931)
    --(axis cs:4704,2.57661732059121)
    --(axis cs:4712,2.56475320696569)
    --(axis cs:4732,2.55206047778194)
    --(axis cs:4736,2.53883454609932)
    --(axis cs:4752,2.54851813920821)
    --(axis cs:4764,2.55767984340469)
    --(axis cs:4772,2.56613220140213)
    --(axis cs:4780,2.57362838415726)
    --(axis cs:4796,2.57987430444209)
    --(axis cs:4800,2.58458274356379)
    --(axis cs:4828,2.58757121687638)
    --(axis cs:4840,2.5888476123563)
    --(axis cs:4864,2.58860611440604)
    --(axis cs:4872,2.59756691477719)
    --(axis cs:4892,2.60632192412194)
    --(axis cs:4896,2.61471117030709)
    --(axis cs:4900,2.62238872694882)
    --(axis cs:4920,2.62858716392662)
    --(axis cs:4928,2.63197284552141)
    --(axis cs:4956,2.63179307033288)
    --(axis cs:4960,2.62904919334151)
    --(axis cs:4968,2.62500432415946)
    --(axis cs:4992,2.62032988989992)
    --(axis cs:5000,2.62379175166481)
    --(axis cs:5024,2.62648746517531)
    --(axis cs:5028,2.62711114257352)
    --(axis cs:5040,2.622884905513)
    --(axis cs:5056,2.61347913686953)
    --(axis cs:5060,2.60169783796485)
    --(axis cs:5088,2.58904705241716)
    --(axis cs:5096,2.57602817634009)
    --(axis cs:5120,2.56282595874627)
    --(axis cs:5152,2.57436685921042)
    --(axis cs:5160,2.58569362606975)
    --(axis cs:5168,2.59667384081597)
    --(axis cs:5184,2.60706105293517)
    --(axis cs:5200,2.61639341437131)
    --(axis cs:5208,2.62390969003582)
    --(axis cs:5216,2.62884178190189)
    --(axis cs:5224,2.631193495628)
    --(axis cs:5236,2.63173570957452)
    --(axis cs:5248,2.63122767073087)
    --(axis cs:5280,2.63175907836843)
    --(axis cs:5284,2.63107441537457)
    --(axis cs:5296,2.62904757629266)
    --(axis cs:5312,2.62572784255251)
    --(axis cs:5320,2.62131149782485)
    --(axis cs:5328,2.61604747536431)
    --(axis cs:5340,2.61016128817336)
    --(axis cs:5344,2.60382710721754)
    --(axis cs:5352,2.5971699172179)
    --(axis cs:5376,2.59027700620875)
    --(axis cs:5412,2.5928222211186)
    --(axis cs:5424,2.59515219238605)
    --(axis cs:5440,2.59722900862842)
    --(axis cs:5444,2.59901015579469)
    --(axis cs:5460,2.60044990485273)
    --(axis cs:5472,2.6015019747188)
    --(axis cs:5480,2.60212357109072)
    --(axis cs:5504,2.60228040301498)
    --(axis cs:5544,2.6034701927991)
    --(axis cs:5552,2.603765584659)
    --(axis cs:5556,2.60294545361574)
    --(axis cs:5572,2.60084919064337)
    --(axis cs:5600,2.59744736499737)
    --(axis cs:5608,2.59285667090548)
    --(axis cs:5616,2.58728429361189)
    --(axis cs:5620,2.58095320287174)
    --(axis cs:5628,2.574055810288)
    --(axis cs:5632,2.56674057679445)
    --(axis cs:5640,2.56725289620062)
    --(axis cs:5680,2.56729595782612)
    --(axis cs:5688,2.56685610749703)
    --(axis cs:5700,2.56593314871817)
    --(axis cs:5712,2.56454036965465)
    --(axis cs:5736,2.56270277040324)
    --(axis cs:5740,2.56045401043373)
    --(axis cs:5760,2.55783286875388)
    --(axis cs:5768,2.56522517963325)
    --(axis cs:5800,2.57251071529467)
    --(axis cs:5808,2.57966603317476)
    --(axis cs:5816,2.58666164860334)
    --(axis cs:5828,2.59346065757876)
    --(axis cs:5864,2.60001743520652)
    --(axis cs:5868,2.60627689095159)
    --(axis cs:5880,2.61217514917193)
    --(axis cs:5888,2.61764288564848)
    --(axis cs:5900,2.6226893518278)
    --(axis cs:5904,2.62549939329809)
    --(axis cs:5920,2.62509001684908)
    --(axis cs:5936,2.62142508713777)
    --(axis cs:5944,2.61546141106653)
    --(axis cs:5952,2.60816320969985)
    --(axis cs:5956,2.6001167522212)
    --(axis cs:5960,2.59163421212436)
    --(axis cs:5992,2.58288283772573)
    --(axis cs:5996,2.57395658467582)
    --(axis cs:6016,2.56491116195416)
    --(axis cs:6040,2.57487231719902)
    --(axis cs:6048,2.58479590498697)
    --(axis cs:6072,2.59466074857875)
    --(axis cs:6076,2.60442646908801)
    --(axis cs:6080,2.61400632008479)
    --(axis cs:6088,2.62318028397066)
    --(axis cs:6092,2.6312525725306)
    --(axis cs:6120,2.63577458961649)
    --(axis cs:6124,2.63329751249573)
    --(axis cs:6144,2.62644452003791)
    --(axis cs:6180,2.61886430033151)
    --(axis cs:6192,2.61073211396757)
    --(axis cs:6212,2.60227530787847)
    --(axis cs:6216,2.59361761349665)
    --(axis cs:6228,2.58482906404785)
    --(axis cs:6240,2.57595132892215)
    --(axis cs:6248,2.56701042159466)
    --(axis cs:6272,2.5580232913576)
    --(axis cs:6280,2.57029377674933)
    --(axis cs:6320,2.58223221755297)
    --(axis cs:6336,2.5936097951741)
    --(axis cs:6340,2.60397824196865)
    --(axis cs:6356,2.61247174030543)
    --(axis cs:6360,2.61776361076506)
    --(axis cs:6376,2.61899123429429)
    --(axis cs:6384,2.61685947305117)
    --(axis cs:6400,2.61271411012115)
    --(axis cs:6412,2.61117296743035)
    --(axis cs:6440,2.60829512311992)
    --(axis cs:6460,2.60420554366466)
    --(axis cs:6468,2.59910568580786)
    --(axis cs:6480,2.59321049247078)
    --(axis cs:6484,2.58670869584203)
    --(axis cs:6500,2.57974977181371)
    --(axis cs:6504,2.57244611456535)
    --(axis cs:6528,2.56488039081034)
    --(axis cs:6544,2.56970783918186)
    --(axis cs:6552,2.57386138269928)
    --(axis cs:6560,2.57708233076054)
    --(axis cs:6596,2.57903396761144)
    --(axis cs:6600,2.57933758725822)
    --(axis cs:6616,2.5776787039099)
    --(axis cs:6624,2.57395001328338)
    --(axis cs:6632,2.56831143040035)
    --(axis cs:6648,2.5611026917894)
    --(axis cs:6656,2.55270004151176)
    --(axis cs:6688,2.56052598289925)
    --(axis cs:6720,2.56781399974657)
    --(axis cs:6724,2.57435613068363)
    --(axis cs:6740,2.57987906428623)
    --(axis cs:6748,2.58407009601035)
    --(axis cs:6760,2.58666090705458)
    --(axis cs:6768,2.58754736426362)
    --(axis cs:6776,2.58684782645909)
    --(axis cs:6784,2.58483738081754)
    --(axis cs:6816,2.58477586912479)
    --(axis cs:6852,2.58406425952844)
    --(axis cs:6860,2.5825829495344)
    --(axis cs:6880,2.58023766655132)
    --(axis cs:6884,2.57698554655674)
    --(axis cs:6888,2.57284911059999)
    --(axis cs:6904,2.56790875534606)
    --(axis cs:6912,2.56227893711451)
    --(axis cs:6920,2.56653285552859)
    --(axis cs:6944,2.56989091756185)
    --(axis cs:6980,2.57216897485796)
    --(axis cs:7000,2.57324488528207)
    --(axis cs:7016,2.57310742812648)
    --(axis cs:7020,2.57186131104816)
    --(axis cs:7024,2.56968380402007)
    --(axis cs:7040,2.56676845162717)
    --(axis cs:7048,2.57888262052132)
    --(axis cs:7056,2.59062099287315)
    --(axis cs:7072,2.60161810986257)
    --(axis cs:7080,2.61102688151496)
    --(axis cs:7108,2.61725033701269)
    --(axis cs:7140,2.6192452194693)
    --(axis cs:7144,2.61819907855514)
    --(axis cs:7152,2.61566149195847)
    --(axis cs:7160,2.61242509889448)
    --(axis cs:7168,2.60883150423825)
    --(axis cs:7180,2.6087484978257)
    --(axis cs:7200,2.60713161917529)
    --(axis cs:7216,2.60402334397773)
    --(axis cs:7224,2.59959439803732)
    --(axis cs:7236,2.59407930355666)
    --(axis cs:7240,2.58771321891096)
    --(axis cs:7272,2.58069709923045)
    --(axis cs:7280,2.57318859842077)
    --(axis cs:7296,2.56530623941346)
    --(axis cs:7300,2.57505015430799)
    --(axis cs:7320,2.5846526120138)
    --(axis cs:7344,2.59403180702242)
    --(axis cs:7352,2.60303365816495)
    --(axis cs:7360,2.61134339999661)
    --(axis cs:7364,2.61827756253233)
    --(axis cs:7392,2.62245334756081)
    --(axis cs:7400,2.62220327071556)
    --(axis cs:7412,2.61764032832827)
    --(axis cs:7424,2.61047998388946)
    --(axis cs:7440,2.6157928550174)
    --(axis cs:7448,2.61812370435007)
    --(axis cs:7488,2.61505979287561)
    --(axis cs:7496,2.60675243271438)
    --(axis cs:7504,2.59564568647752)
    --(axis cs:7520,2.58330720097185)
    --(axis cs:7528,2.57038792669414)
    --(axis cs:7540,2.55716174071864)
    --(axis cs:7552,2.54375680120802)
    --(axis cs:7560,2.55662716898825)
    --(axis cs:7580,2.56919598909396)
    --(axis cs:7596,2.581305186423)
    --(axis cs:7624,2.59268598268049)
    --(axis cs:7632,2.60288161215929)
    --(axis cs:7644,2.61117877137143)
    --(axis cs:7656,2.61674082583648)
    --(axis cs:7668,2.61915461945427)
    --(axis cs:7680,2.61883817739386)
    --(axis cs:7720,2.62389762752895)
    --(axis cs:7728,2.62421571796839)
    --(axis cs:7764,2.61780620600512)
    --(axis cs:7768,2.60643532380037)
    --(axis cs:7776,2.59268572271283)
    --(axis cs:7784,2.57785597668747)
    --(axis cs:7800,2.56248658292114)
    --(axis cs:7808,2.54681774126893)
    --(axis cs:7840,2.55228452141582)
    --(axis cs:7860,2.55769218314994)
    --(axis cs:7864,2.56303177901964)
    --(axis cs:7880,2.56829269031088)
    --(axis cs:7896,2.57346229320031)
    --(axis cs:7912,2.5785255730623)
    --(axis cs:7920,2.5834646947781)
    --(axis cs:7924,2.58825855241415)
    --(axis cs:7928,2.5928823478048)
    --(axis cs:7936,2.59730728777095)
    --(axis cs:7992,2.60601776978225)
    --(axis cs:8000,2.61404593648055)
    --(axis cs:8024,2.62065182228067)
    --(axis cs:8028,2.62423958889367)
    --(axis cs:8040,2.62290352007418)
    --(axis cs:8060,2.61706697256669)
    --(axis cs:8064,2.60877014849218)
    --(axis cs:8124,2.61132725701641)
    --(axis cs:8140,2.61269044117519)
    --(axis cs:8156,2.61165966090726)
    --(axis cs:8160,2.60685974690419)
    --(axis cs:8164,2.59850694945372)
    --(axis cs:8168,2.58806707461406)
    --(axis cs:8192,2.57660040945033)
    --(axis cs:8200,2.58010779661092)
    --(axis cs:8204,2.58350082649868)
    --(axis cs:8208,2.58675242735037)
    --(axis cs:8232,2.58982893394832)
    --(axis cs:8252,2.59268947713039)
    --(axis cs:8280,2.5952864809556)
    --(axis cs:8288,2.59756826242941)
    --(axis cs:8292,2.5994846382272)
    --(axis cs:8296,2.6009953813801)
    --(axis cs:8320,2.60207925529978)
    --(axis cs:8328,2.61006968871924)
    --(axis cs:8344,2.61695131656105)
    --(axis cs:8352,2.62248996665926)
    --(axis cs:8360,2.62670731808565)
    --(axis cs:8388,2.62986273362742)
    --(axis cs:8400,2.63227267445608)
    --(axis cs:8420,2.63418877363077)
    --(axis cs:8424,2.63577965980679)
    --(axis cs:8448,2.63715223284229)
    --(axis cs:8456,2.63999872895051)
    --(axis cs:8480,2.64264547000399)
    --(axis cs:8496,2.6450384478854)
    --(axis cs:8512,2.64711098807422)
    --(axis cs:8520,2.64878554888882)
    --(axis cs:8548,2.64998079598526)
    --(axis cs:8552,2.65062544160882)
    --(axis cs:8556,2.65067613048744)
    --(axis cs:8560,2.6501310263566)
    --(axis cs:8568,2.64903043308712)
    --(axis cs:8576,2.64744401547682)
    --(axis cs:8588,2.63961959104971)
    --(axis cs:8640,2.62817138302021)
    --(axis cs:8652,2.61284231230401)
    --(axis cs:8680,2.59482932312435)
    --(axis cs:8684,2.57535245126924)
    --(axis cs:8700,2.55510132752687)
    --(axis cs:8704,2.53441759496696)
    --(axis cs:8716,2.54950359721456)
    --(axis cs:8736,2.56278127550654)
    --(axis cs:8780,2.57351596780267)
    --(axis cs:8784,2.58116636053036)
    --(axis cs:8800,2.58578237527519)
    --(axis cs:8808,2.58796310186486)
    --(axis cs:8820,2.5884376914763)
    --(axis cs:8832,2.58778415634985)
    --(axis cs:8840,2.60021371754597)
    --(axis cs:8844,2.61185708825899)
    --(axis cs:8904,2.62197259222131)
    --(axis cs:8916,2.62903537851523)
    --(axis cs:8928,2.63092903677708)
    --(axis cs:8936,2.6272220948024)
    --(axis cs:8952,2.61983246271835)
    --(axis cs:8960,2.61056044212838)
    --(axis cs:8972,2.60832337146882)
    --(axis cs:8980,2.60575635448607)
    --(axis cs:8988,2.60282457882021)
    --(axis cs:9000,2.59949770585503)
    --(axis cs:9048,2.59575306803484)
    --(axis cs:9064,2.59157845029698)
    --(axis cs:9072,2.58697373134807)
    --(axis cs:9076,2.58195090046736)
    --(axis cs:9088,2.57653244467498)
    --(axis cs:9092,2.57882031401256)
    --(axis cs:9100,2.58023502726349)
    --(axis cs:9120,2.58051293225327)
    --(axis cs:9156,2.57941016853329)
    --(axis cs:9160,2.5767949891898)
    --(axis cs:9184,2.57271349933473)
    --(axis cs:9192,2.5673653954513)
    --(axis cs:9208,2.56101454493524)
    --(axis cs:9216,2.55391009378197)
    --(axis cs:9220,2.56137999510582)
    --(axis cs:9232,2.56866564334386)
    --(axis cs:9240,2.57575507743504)
    --(axis cs:9260,2.58263790544124)
    --(axis cs:9280,2.58930590166819)
    --(axis cs:9296,2.59575353069526)
    --(axis cs:9312,2.60197832608299)
    --(axis cs:9320,2.60798106595359)
    --(axis cs:9344,2.61376571714045)
    --(axis cs:9348,2.6014544371497)
    --(axis cs:9360,2.58768073935754)
    --(axis cs:9372,2.57277051119595)
    --(axis cs:9400,2.55701147746286)
    --(axis cs:9408,2.54062762738988)
    --(axis cs:9440,2.52378314080215)
    --(axis cs:9448,2.50659556543209)
    --(axis cs:9472,2.48914877804361)
    --(axis cs:9476,2.49644649690011)
    --(axis cs:9480,2.50363451865754)
    --(axis cs:9492,2.51069913326724)
    --(axis cs:9504,2.51762485559244)
    --(axis cs:9540,2.52439429886485)
    --(axis cs:9576,2.53098810294235)
    --(axis cs:9596,2.53738495366481)
    --(axis cs:9600,2.54356173915059)
    --(axis cs:9604,2.54797693628795)
    --(axis cs:9636,2.55223042928224)
    --(axis cs:9640,2.55629581385289)
    --(axis cs:9648,2.56014267111206)
    --(axis cs:9660,2.56373656661229)
    --(axis cs:9680,2.56703949985374)
    --(axis cs:9704,2.57001102504309)
    --(axis cs:9728,2.57261023786425)
    --(axis cs:9736,2.58068140785949)
    --(axis cs:9744,2.58821588909366)
    --(axis cs:9760,2.59505552329048)
    --(axis cs:9764,2.60102353413654)
    --(axis cs:9792,2.6059566578509)
    --(axis cs:9800,2.60975373567609)
    --(axis cs:9820,2.61241516186662)
    --(axis cs:9828,2.6140427160272)
    --(axis cs:9832,2.61479992327261)
    --(axis cs:9856,2.6148635139845)
    --(axis cs:9864,2.61942096731562)
    --(axis cs:9868,2.6239263599968)
    --(axis cs:9900,2.6283657536566)
    --(axis cs:9912,2.63272023888288)
    --(axis cs:9920,2.63696382842119)
    --(axis cs:9936,2.64106046225219)
    --(axis cs:9960,2.64495997207383)
    --(axis cs:9968,2.64859332429947)
    --(axis cs:9984,2.6518688910478)
    --(axis cs:9996,2.64276877748759)
    --(axis cs:10000,2.63338112955071)
    --(axis cs:10000,2.68035723122612)
    --(axis cs:10000,2.68035723122612)
    --(axis cs:9996,2.68595499887758)
    --(axis cs:9984,2.6918403009057)
    --(axis cs:9968,2.69242552445757)
    --(axis cs:9960,2.69336853348676)
    --(axis cs:9936,2.69457770011194)
    --(axis cs:9920,2.69598399074648)
    --(axis cs:9912,2.69753723708834)
    --(axis cs:9900,2.69920137911815)
    --(axis cs:9868,2.7009504295815)
    --(axis cs:9864,2.70276547906623)
    --(axis cs:9856,2.70463258920089)
    --(axis cs:9832,2.69709371161567)
    --(axis cs:9828,2.69024845056399)
    --(axis cs:9820,2.68427353642746)
    --(axis cs:9800,2.67933249432089)
    --(axis cs:9792,2.67552710384898)
    --(axis cs:9764,2.67285775926624)
    --(axis cs:9760,2.67122330181519)
    --(axis cs:9744,2.67046046771492)
    --(axis cs:9736,2.67039248065199)
    --(axis cs:9728,2.67086118235012)
    --(axis cs:9704,2.67155789691683)
    --(axis cs:9680,2.67262692385173)
    --(axis cs:9660,2.67402735883873)
    --(axis cs:9648,2.6757187560845)
    --(axis cs:9640,2.67766311508922)
    --(axis cs:9636,2.67982600140541)
    --(axis cs:9604,2.68217699614525)
    --(axis cs:9600,2.68468969502816)
    --(axis cs:9596,2.68359218822689)
    --(axis cs:9576,2.68271474666231)
    --(axis cs:9540,2.68203425845276)
    --(axis cs:9504,2.68152940943813)
    --(axis cs:9492,2.68118083947629)
    --(axis cs:9480,2.68097116179895)
    --(axis cs:9476,2.68088489126933)
    --(axis cs:9472,2.68090831783878)
    --(axis cs:9448,2.68220301648829)
    --(axis cs:9440,2.68375692715622)
    --(axis cs:9408,2.68565392660648)
    --(axis cs:9400,2.68801156257149)
    --(axis cs:9372,2.69099401487638)
    --(axis cs:9360,2.69482527275278)
    --(axis cs:9348,2.6997930609986)
    --(axis cs:9344,2.70622326704584)
    --(axis cs:9320,2.6994518563114)
    --(axis cs:9312,2.69289853426071)
    --(axis cs:9296,2.68656726772714)
    --(axis cs:9280,2.68045883483292)
    --(axis cs:9260,2.67457076913857)
    --(axis cs:9240,2.66889753522348)
    --(axis cs:9232,2.66343090739336)
    --(axis cs:9220,2.6581604937101)
    --(axis cs:9216,2.65307433311266)
    --(axis cs:9208,2.65043804853799)
    --(axis cs:9192,2.64855536460053)
    --(axis cs:9184,2.64767542729571)
    --(axis cs:9160,2.64806210401923)
    --(axis cs:9156,2.64991509125435)
    --(axis cs:9120,2.65328049411297)
    --(axis cs:9100,2.65802656568135)
    --(axis cs:9092,2.66390944551089)
    --(axis cs:9088,2.67066548142707)
    --(axis cs:9076,2.67360472061171)
    --(axis cs:9072,2.67693958470802)
    --(axis cs:9064,2.68069256073614)
    --(axis cs:9048,2.68487563797529)
    --(axis cs:9000,2.68948869513212)
    --(axis cs:8988,2.69451951714396)
    --(axis cs:8980,2.69994543645512)
    --(axis cs:8972,2.70573611444939)
    --(axis cs:8960,2.71185673876685)
    --(axis cs:8952,2.70056421862035)
    --(axis cs:8936,2.69115408697976)
    --(axis cs:8928,2.68542664544854)
    --(axis cs:8916,2.68529980415385)
    --(axis cs:8904,2.69034209089123)
    --(axis cs:8844,2.69843709529701)
    --(axis cs:8840,2.70805996645351)
    --(axis cs:8832,2.71846902809309)
    --(axis cs:8820,2.7020430503102)
    --(axis cs:8808,2.6867451972652)
    --(axis cs:8800,2.67315348119843)
    --(axis cs:8784,2.66199705328682)
    --(axis cs:8780,2.65387500335807)
    --(axis cs:8736,2.64883725299776)
    --(axis cs:8716,2.6463424886333)
    --(axis cs:8704,2.64565604822446)
    --(axis cs:8700,2.64906277810633)
    --(axis cs:8684,2.65290211680573)
    --(axis cs:8680,2.65751570739238)
    --(axis cs:8652,2.6635931806545)
    --(axis cs:8640,2.67235457238007)
    --(axis cs:8588,2.68499682679233)
    --(axis cs:8576,2.701262864807)
    --(axis cs:8568,2.69962488495402)
    --(axis cs:8560,2.69847272944188)
    --(axis cs:8556,2.69787606306836)
    --(axis cs:8552,2.69787518970431)
    --(axis cs:8548,2.6984682730852)
    --(axis cs:8520,2.69961195793897)
    --(axis cs:8512,2.70123495651089)
    --(axis cs:8496,2.70325593445705)
    --(axis cs:8480,2.70559735009579)
    --(axis cs:8456,2.70819252890659)
    --(axis cs:8448,2.71098746277214)
    --(axis cs:8424,2.70107649300873)
    --(axis cs:8420,2.69138383638584)
    --(axis cs:8400,2.68201639276162)
    --(axis cs:8388,2.67314279079136)
    --(axis cs:8360,2.66501466353422)
    --(axis cs:8352,2.6579484721617)
    --(axis cs:8344,2.65220357946099)
    --(axis cs:8328,2.64780166450389)
    --(axis cs:8320,2.64450855512444)
    --(axis cs:8296,2.64331102336024)
    --(axis cs:8292,2.64254036082926)
    --(axis cs:8288,2.64217533094318)
    --(axis cs:8280,2.6421757067331)
    --(axis cs:8252,2.64249130487444)
    --(axis cs:8232,2.64307044237263)
    --(axis cs:8208,2.64386554328671)
    --(axis cs:8204,2.64483573845453)
    --(axis cs:8200,2.6459473626584)
    --(axis cs:8192,2.64717334413511)
    --(axis cs:8168,2.64445594435915)
    --(axis cs:8164,2.64276533490726)
    --(axis cs:8160,2.64316180284456)
    --(axis cs:8156,2.64711115422925)
    --(axis cs:8140,2.65482963934909)
    --(axis cs:8124,2.66494208889564)
    --(axis cs:8064,2.67624846280764)
    --(axis cs:8060,2.66911979012525)
    --(axis cs:8040,2.66445139400989)
    --(axis cs:8028,2.66428347658252)
    --(axis cs:8024,2.66903939458764)
    --(axis cs:8000,2.67681343177989)
    --(axis cs:7992,2.68600974987031)
    --(axis cs:7936,2.69588838327374)
    --(axis cs:7928,2.69662768436987)
    --(axis cs:7924,2.6975658408905)
    --(axis cs:7920,2.69867405965653)
    --(axis cs:7912,2.69992754250231)
    --(axis cs:7896,2.70130518349429)
    --(axis cs:7880,2.7027891475137)
    --(axis cs:7864,2.70436441993492)
    --(axis cs:7860,2.7060183769346)
    --(axis cs:7840,2.7077403997987)
    --(axis cs:7808,2.70952154107557)
    --(axis cs:7800,2.70041576259799)
    --(axis cs:7784,2.69160943200629)
    --(axis cs:7776,2.68334274915557)
    --(axis cs:7768,2.67615621124265)
    --(axis cs:7764,2.67134839221253)
    --(axis cs:7728,2.6715019434239)
    --(axis cs:7720,2.67838309703797)
    --(axis cs:7680,2.69000561034769)
    --(axis cs:7668,2.68169321554388)
    --(axis cs:7656,2.67611105641828)
    --(axis cs:7644,2.67367715813994)
    --(axis cs:7632,2.67397836460869)
    --(axis cs:7624,2.6761780413441)
    --(axis cs:7596,2.6795628848582)
    --(axis cs:7580,2.68367612944385)
    --(axis cs:7560,2.68824899680617)
    --(axis cs:7552,2.69312341184301)
    --(axis cs:7540,2.68536249774083)
    --(axis cs:7528,2.67778033717378)
    --(axis cs:7520,2.67050508830452)
    --(axis cs:7504,2.66381062820729)
    --(axis cs:7496,2.65834790737888)
    --(axis cs:7488,2.6556845726261)
    --(axis cs:7448,2.65826468656009)
    --(axis cs:7440,2.66623956130121)
    --(axis cs:7424,2.6771964578376)
    --(axis cs:7412,2.67008895156304)
    --(axis cs:7400,2.66557884734)
    --(axis cs:7392,2.66538160865899)
    --(axis cs:7364,2.66961023185173)
    --(axis cs:7360,2.6765972325517)
    --(axis cs:7352,2.68495981254761)
    --(axis cs:7344,2.6940145018544)
    --(axis cs:7320,2.70344653502726)
    --(axis cs:7300,2.71310183089732)
    --(axis cs:7296,2.72289858395611)
    --(axis cs:7280,2.71737883261704)
    --(axis cs:7272,2.71223293947561)
    --(axis cs:7240,2.70757942746334)
    --(axis cs:7236,2.70357595048587)
    --(axis cs:7224,2.70042346367346)
    --(axis cs:7216,2.69835712540129)
    --(axis cs:7200,2.69761145787198)
    --(axis cs:7180,2.69835718688981)
    --(axis cs:7168,2.70063678814551)
    --(axis cs:7160,2.68850093711095)
    --(axis cs:7152,2.67672228766864)
    --(axis cs:7144,2.66564244469365)
    --(axis cs:7140,2.65605404740118)
    --(axis cs:7108,2.64950667347946)
    --(axis cs:7080,2.64718787259887)
    --(axis cs:7072,2.64805438787294)
    --(axis cs:7056,2.65050924848403)
    --(axis cs:7048,2.65370536445755)
    --(axis cs:7040,2.65727727697338)
    --(axis cs:7024,2.65243423089558)
    --(axis cs:7020,2.6483290301826)
    --(axis cs:7016,2.64515521941938)
    --(axis cs:7000,2.64309006857889)
    --(axis cs:6980,2.64223828531811)
    --(axis cs:6944,2.64258864892931)
    --(axis cs:6920,2.64401901727768)
    --(axis cs:6912,2.64634524200686)
    --(axis cs:6904,2.6466011146579)
    --(axis cs:6888,2.64754645028655)
    --(axis cs:6884,2.6492957052124)
    --(axis cs:6880,2.65192927610041)
    --(axis cs:6860,2.6554696839999)
    --(axis cs:6852,2.65987406488845)
    --(axis cs:6816,2.66504814617469)
    --(axis cs:6784,2.67087232536452)
    --(axis cs:6776,2.66527086336411)
    --(axis cs:6768,2.66098030920072)
    --(axis cs:6760,2.6582757500509)
    --(axis cs:6748,2.65727554473627)
    --(axis cs:6740,2.65787556010151)
    --(axis cs:6724,2.65980747734526)
    --(axis cs:6720,2.66275859192345)
    --(axis cs:6688,2.66645559241191)
    --(axis cs:6656,2.67069051744054)
    --(axis cs:6648,2.66725091583062)
    --(axis cs:6632,2.66500522588739)
    --(axis cs:6624,2.66432969167209)
    --(axis cs:6616,2.66556404971329)
    --(axis cs:6600,2.6688682150327)
    --(axis cs:6596,2.67413488334719)
    --(axis cs:6560,2.68104956886582)
    --(axis cs:6552,2.68923356559481)
    --(axis cs:6544,2.69835015777995)
    --(axis cs:6528,2.70814065481919)
    --(axis cs:6504,2.70372441065019)
    --(axis cs:6500,2.69957023298785)
    --(axis cs:6484,2.69576078854555)
    --(axis cs:6480,2.69240847150282)
    --(axis cs:6468,2.68966275775175)
    --(axis cs:6460,2.68771237948097)
    --(axis cs:6440,2.68677227961173)
    --(axis cs:6412,2.68704391488732)
    --(axis cs:6400,2.68865225178253)
    --(axis cs:6384,2.67845032737992)
    --(axis cs:6376,2.67026200466421)
    --(axis cs:6360,2.66543306672085)
    --(axis cs:6356,2.66466837570789)
    --(axis cs:6340,2.66710531257208)
    --(axis cs:6336,2.67141719789403)
    --(axis cs:6320,2.67673821404257)
    --(axis cs:6280,2.68262009337362)
    --(axis cs:6272,2.68883401729276)
    --(axis cs:6248,2.68602821513353)
    --(axis cs:6240,2.68326863588386)
    --(axis cs:6228,2.68057222883598)
    --(axis cs:6216,2.67796500746501)
    --(axis cs:6212,2.67548864116101)
    --(axis cs:6192,2.67321316314973)
    --(axis cs:6180,2.67126230486361)
    --(axis cs:6144,2.66986341323504)
    --(axis cs:6124,2.66221256449702)
    --(axis cs:6120,2.65893763109607)
    --(axis cs:6092,2.66266179190176)
    --(axis cs:6088,2.66993622418151)
    --(axis cs:6080,2.6783123317872)
    --(axis cs:6076,2.68709432650378)
    --(axis cs:6072,2.69606219073285)
    --(axis cs:6048,2.70512917804443)
    --(axis cs:6040,2.71425490955219)
    --(axis cs:6016,2.72341820851686)
    --(axis cs:5996,2.71538815132207)
    --(axis cs:5992,2.70747726379903)
    --(axis cs:5960,2.69974125492727)
    --(axis cs:5956,2.6922740803573)
    --(axis cs:5952,2.68524298840552)
    --(axis cs:5944,2.67896015256572)
    --(axis cs:5936,2.67401184202135)
    --(axis cs:5920,2.67136227783691)
    --(axis cs:5904,2.67196826691477)
    --(axis cs:5900,2.67579367391194)
    --(axis cs:5888,2.68185550561813)
    --(axis cs:5880,2.67963037493234)
    --(axis cs:5868,2.67783576599034)
    --(axis cs:5864,2.67640235457307)
    --(axis cs:5828,2.67526626503849)
    --(axis cs:5816,2.67437240685157)
    --(axis cs:5808,2.67367515511782)
    --(axis cs:5800,2.67313760583556)
    --(axis cs:5768,2.67273027433464)
    --(axis cs:5760,2.67242971805167)
    --(axis cs:5740,2.67070210747086)
    --(axis cs:5736,2.66934687860038)
    --(axis cs:5712,2.66840281044801)
    --(axis cs:5700,2.66790356248352)
    --(axis cs:5688,2.66787413480369)
    --(axis cs:5680,2.66832781557363)
    --(axis cs:5640,2.66926440829817)
    --(axis cs:5632,2.67067025880338)
    --(axis cs:5628,2.66805481490071)
    --(axis cs:5620,2.66585721190785)
    --(axis cs:5616,2.66422591075858)
    --(axis cs:5608,2.66335332305587)
    --(axis cs:5600,2.66346241855486)
    --(axis cs:5572,2.66476038249975)
    --(axis cs:5556,2.66736390911826)
    --(axis cs:5552,2.67124356766588)
    --(axis cs:5544,2.67623874911667)
    --(axis cs:5504,2.68212832849167)
    --(axis cs:5480,2.68316125079278)
    --(axis cs:5472,2.68465893754154)
    --(axis cs:5460,2.68658709778446)
    --(axis cs:5444,2.68890293721935)
    --(axis cs:5440,2.69156017476247)
    --(axis cs:5424,2.69451308138169)
    --(axis cs:5412,2.69771914302599)
    --(axis cs:5376,2.70114044831269)
    --(axis cs:5352,2.6975676964785)
    --(axis cs:5344,2.69423066565384)
    --(axis cs:5340,2.69121664387299)
    --(axis cs:5328,2.688650615857)
    --(axis cs:5320,2.68670675257143)
    --(axis cs:5312,2.68561056701875)
    --(axis cs:5296,2.68561099245356)
    --(axis cs:5284,2.68690431254663)
    --(axis cs:5280,2.68953980872774)
    --(axis cs:5248,2.69339137554027)
    --(axis cs:5236,2.6829983068808)
    --(axis cs:5224,2.6736554910115)
    --(axis cs:5216,2.66612217492178)
    --(axis cs:5208,2.66116923697203)
    --(axis cs:5200,2.65880048282072)
    --(axis cs:5184,2.65824781444104)
    --(axis cs:5168,2.65874999674442)
    --(axis cs:5160,2.65984518167482)
    --(axis cs:5152,2.66128691871832)
    --(axis cs:5120,2.66294278936665)
    --(axis cs:5096,2.65899747218547)
    --(axis cs:5088,2.65523549652104)
    --(axis cs:5060,2.65184161138599)
    --(axis cs:5056,2.64931721289396)
    --(axis cs:5040,2.64916834466313)
    --(axis cs:5028,2.65419900801525)
    --(axis cs:5024,2.6640795858261)
    --(axis cs:5000,2.67603219974924)
    --(axis cs:4992,2.68875096192677)
    --(axis cs:4968,2.68028031786198)
    --(axis cs:4960,2.67243923887467)
    --(axis cs:4956,2.66589915207805)
    --(axis cs:4928,2.66192316708426)
    --(axis cs:4920,2.6615126388738)
    --(axis cs:4900,2.66391486604635)
    --(axis cs:4896,2.66779621288283)
    --(axis cs:4892,2.67238924926273)
    --(axis cs:4872,2.67734804880222)
    --(axis cs:4864,2.68251263936811)
    --(axis cs:4840,2.67616070650944)
    --(axis cs:4828,2.67132666708095)
    --(axis cs:4800,2.66820470548513)
    --(axis cs:4796,2.66680270969841)
    --(axis cs:4780,2.66693819507483)
    --(axis cs:4772,2.66832394292154)
    --(axis cs:4764,2.67066586601057)
    --(axis cs:4752,2.67371713529864)
    --(axis cs:4736,2.67729029349912)
    --(axis cs:4732,2.67296090909407)
    --(axis cs:4712,2.66916472718789)
    --(axis cs:4704,2.66619716083995)
    --(axis cs:4692,2.66453774852943)
    --(axis cs:4680,2.66488667793685)
    --(axis cs:4660,2.66799540762778)
    --(axis cs:4640,2.67418242453362)
    --(axis cs:4632,2.68304221023577)
    --(axis cs:4608,2.69380736079743)
    --(axis cs:4592,2.68090971031818)
    --(axis cs:4584,2.67016258216222)
    --(axis cs:4556,2.6614567529415)
    --(axis cs:4536,2.65446086750093)
    --(axis cs:4524,2.64877584247401)
    --(axis cs:4520,2.64404884565797)
    --(axis cs:4500,2.64001071891018)
    --(axis cs:4496,2.63646942005545)
    --(axis cs:4480,2.63329110812971)
    --(axis cs:4464,2.63007604915578)
    --(axis cs:4456,2.62771818627725)
    --(axis cs:4452,2.62662155927406)
    --(axis cs:4424,2.6273643348643)
    --(axis cs:4396,2.63065441943541)
    --(axis cs:4368,2.63709345259369)
    --(axis cs:4360,2.64681765444021)
    --(axis cs:4352,2.65939719233375)
    --(axis cs:4332,2.65409715600543)
    --(axis cs:4328,2.6499089078151)
    --(axis cs:4320,2.64755371090551)
    --(axis cs:4312,2.64802223561769)
    --(axis cs:4296,2.65207965624497)
    --(axis cs:4268,2.65954832278794)
    --(axis cs:4240,2.66949734252935)
    --(axis cs:4224,2.68100150317679)
    --(axis cs:4220,2.67792604846965)
    --(axis cs:4204,2.67536604801152)
    --(axis cs:4200,2.6734694865325)
    --(axis cs:4176,2.67240400160889)
    --(axis cs:4168,2.67233087636328)
    --(axis cs:4160,2.67336277056386)
    --(axis cs:4140,2.67552381407225)
    --(axis cs:4112,2.67873993992517)
    --(axis cs:4096,2.68286730173772)
    --(axis cs:4088,2.6787960007086)
    --(axis cs:4080,2.67493367396013)
    --(axis cs:4072,2.67133845185885)
    --(axis cs:4044,2.66808358536555)
    --(axis cs:4040,2.66525682810692)
    --(axis cs:4032,2.66295426969702)
    --(axis cs:4028,2.66126587530721)
    --(axis cs:4012,2.66025406969156)
    --(axis cs:4000,2.65993423360655)
    --(axis cs:3976,2.66026930661909)
    --(axis cs:3968,2.66118239374522)
    --(axis cs:3948,2.65709106253352)
    --(axis cs:3944,2.65388228929104)
    --(axis cs:3940,2.65142450987583)
    --(axis cs:3908,2.64956969865607)
    --(axis cs:3892,2.64818257058998)
    --(axis cs:3888,2.64715261214724)
    --(axis cs:3884,2.64639474931101)
    --(axis cs:3880,2.64584529927417)
    --(axis cs:3864,2.64545704206975)
    --(axis cs:3848,2.64519492535545)
    --(axis cs:3840,2.64503274689841)
    --(axis cs:3816,2.64489195979759)
    --(axis cs:3808,2.64528858113511)
    --(axis cs:3800,2.64641103774239)
    --(axis cs:3772,2.64850235425002)
    --(axis cs:3764,2.65184302651371)
    --(axis cs:3748,2.65669349660988)
    --(axis cs:3744,2.66320206363268)
    --(axis cs:3720,2.671335607674)
    --(axis cs:3712,2.6808961157122)
    --(axis cs:3696,2.67693692977698)
    --(axis cs:3688,2.67447537784816)
    --(axis cs:3680,2.67322218478513)
    --(axis cs:3660,2.67289697419593)
    --(axis cs:3640,2.67326781986817)
    --(axis cs:3636,2.67415787976353)
    --(axis cs:3612,2.6754373044582)
    --(axis cs:3600,2.67701196037398)
    --(axis cs:3592,2.67881353650254)
    --(axis cs:3584,2.68079204737565)
    --(axis cs:3560,2.67631047078657)
    --(axis cs:3528,2.67245315755566)
    --(axis cs:3520,2.66945698418308)
    --(axis cs:3512,2.66765419434816)
    --(axis cs:3500,2.66748456800081)
    --(axis cs:3484,2.66945966280022)
    --(axis cs:3456,2.67403499596158)
    --(axis cs:3444,2.67301862656207)
    --(axis cs:3432,2.67268653161176)
    --(axis cs:3400,2.6733429220266)
    --(axis cs:3380,2.67539299598214)
    --(axis cs:3368,2.67927419197417)
    --(axis cs:3360,2.68527491438766)
    --(axis cs:3352,2.69335496342688)
    --(axis cs:3328,2.70317333420292)
    --(axis cs:3312,2.68606210554747)
    --(axis cs:3304,2.66957152504419)
    --(axis cs:3248,2.65382932493678)
    --(axis cs:3240,2.63894414812373)
    --(axis cs:3236,2.62497598567269)
    --(axis cs:3220,2.61191610354958)
    --(axis cs:3200,2.59969013218244)
    --(axis cs:3192,2.60529868785533)
    --(axis cs:3176,2.61191715533881)
    --(axis cs:3168,2.61952494546418)
    --(axis cs:3112,2.62803016017299)
    --(axis cs:3108,2.63729922613916)
    --(axis cs:3100,2.64718963149579)
    --(axis cs:3084,2.6575718205825)
    --(axis cs:3080,2.66833827396186)
    --(axis cs:3072,2.67940416933357)
    --(axis cs:3060,2.67501325034485)
    --(axis cs:3048,2.67113053583514)
    --(axis cs:3040,2.6680379714977)
    --(axis cs:3024,2.66618595584975)
    --(axis cs:2984,2.66620625340618)
    --(axis cs:2980,2.66871780447206)
    --(axis cs:2960,2.6738966558316)
    --(axis cs:2952,2.68131422479689)
    --(axis cs:2944,2.69030152331718)
    --(axis cs:2940,2.68298058094846)
    --(axis cs:2920,2.67831963808363)
    --(axis cs:2880,2.67615476110281)
    --(axis cs:2856,2.6759730259334)
    --(axis cs:2852,2.67720733148409)
    --(axis cs:2824,2.67940767277081)
    --(axis cs:2820,2.68226381053893)
    --(axis cs:2816,2.68557211467023)
    --(axis cs:2800,2.68214274686913)
    --(axis cs:2792,2.67889061096225)
    --(axis cs:2776,2.67589763006893)
    --(axis cs:2760,2.67329932527653)
    --(axis cs:2736,2.67132804036151)
    --(axis cs:2720,2.67038708221024)
    --(axis cs:2716,2.6711366841799)
    --(axis cs:2696,2.6744291843786)
    --(axis cs:2688,2.68080847671099)
    --(axis cs:2680,2.67750417126087)
    --(axis cs:2664,2.67554930857373)
    --(axis cs:2660,2.67464256392795)
    --(axis cs:2636,2.67449572160384)
    --(axis cs:2600,2.67488516871346)
    --(axis cs:2592,2.6756529563897)
    --(axis cs:2584,2.6766912395458)
    --(axis cs:2560,2.67792663871305)
    --(axis cs:2540,2.66999219933643)
    --(axis cs:2536,2.66257634965317)
    --(axis cs:2520,2.65578474074495)
    --(axis cs:2496,2.64972694649467)
    --(axis cs:2460,2.64450243824835)
    --(axis cs:2456,2.64018235013364)
    --(axis cs:2448,2.63679309482141)
    --(axis cs:2440,2.6343095554415)
    --(axis cs:2432,2.63266156887066)
    --(axis cs:2408,2.62486150949379)
    --(axis cs:2400,2.6187149343872)
    --(axis cs:2380,2.61474458498092)
    --(axis cs:2368,2.6132802463861)
    --(axis cs:2352,2.61424474399237)
    --(axis cs:2324,2.61720871001512)
    --(axis cs:2320,2.62164251505769)
    --(axis cs:2304,2.62709884456501)
    --(axis cs:2280,2.61548556025571)
    --(axis cs:2260,2.60747576673476)
    --(axis cs:2240,2.60782807552775)
    --(axis cs:2184,2.61926553363723)
    --(axis cs:2176,2.63732929603396)
    --(axis cs:2172,2.62619462024481)
    --(axis cs:2160,2.61565955046758)
    --(axis cs:2152,2.60591334790572)
    --(axis cs:2120,2.59716991332831)
    --(axis cs:2112,2.58962482375131)
    --(axis cs:2100,2.58338998991329)
    --(axis cs:2080,2.57844488620252)
    --(axis cs:2056,2.5746461149503)
    --(axis cs:2048,2.57178645797647)
    --(axis cs:2044,2.56802860207394)
    --(axis cs:2032,2.56464100545472)
    --(axis cs:2024,2.56166608099972)
    --(axis cs:2016,2.55913859492655)
    --(axis cs:1980,2.55708072336305)
    --(axis cs:1960,2.55549842596713)
    --(axis cs:1928,2.5543804074843)
    --(axis cs:1920,2.55370006283815)
    --(axis cs:1908,2.55086302633898)
    --(axis cs:1904,2.54919531627636)
    --(axis cs:1896,2.54900510230402)
    --(axis cs:1872,2.55047680116695)
    --(axis cs:1848,2.55356675718559)
    --(axis cs:1840,2.55802992828228)
    --(axis cs:1828,2.56354663045357)
    --(axis cs:1820,2.56982788001808)
    --(axis cs:1800,2.57665316203509)
    --(axis cs:1792,2.58386650309219)
    --(axis cs:1776,2.57507042514764)
    --(axis cs:1772,2.56632041027013)
    --(axis cs:1768,2.55762475057276)
    --(axis cs:1760,2.54899364178129)
    --(axis cs:1728,2.54043967727184)
    --(axis cs:1700,2.53197846076055)
    --(axis cs:1696,2.52362934345645)
    --(axis cs:1680,2.51541626357571)
    --(axis cs:1664,2.50736860640796)
    --(axis cs:1656,2.50747303839258)
    --(axis cs:1648,2.50765900817343)
    --(axis cs:1644,2.50792588753368)
    --(axis cs:1640,2.5082724936905)
    --(axis cs:1600,2.50869712961018)
    --(axis cs:1584,2.50919763956684)
    --(axis cs:1568,2.50977147588116)
    --(axis cs:1560,2.51041577234426)
    --(axis cs:1540,2.51112741990126)
    --(axis cs:1536,2.51190314065326)
    --(axis cs:1528,2.50034379026971)
    --(axis cs:1516,2.48950588767554)
    --(axis cs:1512,2.47975259102422)
    --(axis cs:1480,2.47151933461161)
    --(axis cs:1440,2.46511975795033)
    --(axis cs:1420,2.46051357818728)
    --(axis cs:1408,2.45734046229417)
    --(axis cs:1400,2.45742187639647)
    --(axis cs:1388,2.4598826048543)
    --(axis cs:1384,2.46388883654274)
    --(axis cs:1372,2.46884057941773)
    --(axis cs:1344,2.47437604770393)
    --(axis cs:1320,2.48028487789731)
    --(axis cs:1296,2.48644247381934)
    --(axis cs:1280,2.49277233580196)
    --(axis cs:1260,2.47797329370253)
    --(axis cs:1256,2.46453523774655)
    --(axis cs:1232,2.45323474705376)
    --(axis cs:1176,2.4451491578797)
    --(axis cs:1160,2.44130110138596)
    --(axis cs:1152,2.44192667845195)
    --(axis cs:1140,2.42610306988126)
    --(axis cs:1132,2.4123724503233)
    --(axis cs:1128,2.40048167878269)
    --(axis cs:1120,2.39007451385676)
    --(axis cs:1092,2.38080049480505)
    --(axis cs:1024,2.37236982476751)
    --(axis cs:1012,2.37415353774101)
    --(axis cs:1008,2.37720586979254)
    --(axis cs:1004,2.38149072488767)
    --(axis cs:1000,2.3869215005065)
    --(axis cs:960,2.39337788183493)
    --(axis cs:896,2.40072490012419)
    --(axis cs:864,2.40882862885145)
    --(axis cs:800,2.41756617739818)
    --(axis cs:768,2.42683038592895)
    --(axis cs:720,2.43653081588134)
    --(axis cs:640,2.44659265603626)
    --(axis cs:576,2.45695471859228)
    --(axis cs:512,2.46756722361025)
    --(axis cs:480,2.47838972229864)
    --(axis cs:432,2.48938929900015)
    --(axis cs:384,2.50053908043044)
    --(axis cs:320,2.51181702960366)
    --(axis cs:288,2.523204983284)
    --(axis cs:256,2.53468788906695)
    --(axis cs:160,2.54625320224182)
    --(axis cs:144,2.55789040885151)
    --(axis cs:128,2.56959064774561)
    --cycle;

    \path [draw=color2, fill=color2, opacity=0.2]
    (axis cs:128,2.08276892321228)
    --(axis cs:128,1.93225164502299)
    --(axis cs:144,1.90968328133226)
    --(axis cs:160,1.8866892239802)
    --(axis cs:256,1.8632670180055)
    --(axis cs:288,1.83942149761009)
    --(axis cs:320,1.81516438480552)
    --(axis cs:384,1.79051335681925)
    --(axis cs:432,1.76549074702629)
    --(axis cs:480,1.74012208431233)
    --(axis cs:512,1.71443466313401)
    --(axis cs:576,1.68845628682056)
    --(axis cs:640,1.66221426319067)
    --(axis cs:720,1.6357346740506)
    --(axis cs:768,1.60904189918807)
    --(axis cs:800,1.58215835296079)
    --(axis cs:864,1.55510438406434)
    --(axis cs:896,1.52789829131627)
    --(axis cs:960,1.50055641553796)
    --(axis cs:1000,1.47309327644678)
    --(axis cs:1004,1.44552173189613)
    --(axis cs:1008,1.41785314389463)
    --(axis cs:1012,1.39009754135079)
    --(axis cs:1024,1.36226377353101)
    --(axis cs:1092,1.39980672000648)
    --(axis cs:1120,1.43641676314365)
    --(axis cs:1128,1.47175689855814)
    --(axis cs:1132,1.50537551591759)
    --(axis cs:1140,1.53671620028231)
    --(axis cs:1152,1.5652004198262)
    --(axis cs:1160,1.56606912146602)
    --(axis cs:1176,1.56657455200946)
    --(axis cs:1232,1.56668594992821)
    --(axis cs:1256,1.56637574487434)
    --(axis cs:1260,1.56562148579054)
    --(axis cs:1280,1.56440764300817)
    --(axis cs:1296,1.57277546183479)
    --(axis cs:1320,1.58100836451114)
    --(axis cs:1344,1.58907981783518)
    --(axis cs:1372,1.59695744098163)
    --(axis cs:1384,1.60460202936252)
    --(axis cs:1388,1.61196681341062)
    --(axis cs:1400,1.6189973560414)
    --(axis cs:1408,1.62563270215848)
    --(axis cs:1420,1.63780239395563)
    --(axis cs:1440,1.64608834868846)
    --(axis cs:1480,1.64914990644281)
    --(axis cs:1512,1.64749339896008)
    --(axis cs:1516,1.64280992019228)
    --(axis cs:1528,1.63644646546522)
    --(axis cs:1536,1.62915007268548)
    --(axis cs:1540,1.63060166592068)
    --(axis cs:1560,1.63030959135293)
    --(axis cs:1568,1.62823822407567)
    --(axis cs:1584,1.62448150345404)
    --(axis cs:1600,1.61923213391208)
    --(axis cs:1640,1.61272864981081)
    --(axis cs:1644,1.60520855364667)
    --(axis cs:1648,1.59688114270807)
    --(axis cs:1656,1.58791823378495)
    --(axis cs:1664,1.57845541370435)
    --(axis cs:1680,1.58754318491145)
    --(axis cs:1696,1.59481979715163)
    --(axis cs:1700,1.59992282015308)
    --(axis cs:1728,1.60255959210786)
    --(axis cs:1760,1.60259285129149)
    --(axis cs:1768,1.60008881846066)
    --(axis cs:1772,1.59529336550552)
    --(axis cs:1776,1.58855385913446)
    --(axis cs:1792,1.58023612352952)
    --(axis cs:1800,1.58669626354292)
    --(axis cs:1820,1.59249083396473)
    --(axis cs:1828,1.59753723479282)
    --(axis cs:1840,1.60175607046945)
    --(axis cs:1848,1.60507778979884)
    --(axis cs:1872,1.6074499286384)
    --(axis cs:1896,1.60884348688403)
    --(axis cs:1904,1.60925679856988)
    --(axis cs:1908,1.60871576174504)
    --(axis cs:1920,1.60727035777709)
    --(axis cs:1928,1.6106071499578)
    --(axis cs:1960,1.61289985326269)
    --(axis cs:1980,1.61383666731273)
    --(axis cs:2016,1.61305658122719)
    --(axis cs:2024,1.6102020629821)
    --(axis cs:2032,1.6050117539225)
    --(axis cs:2044,1.59741468615076)
    --(axis cs:2048,1.58755975498709)
    --(axis cs:2056,1.60102878901807)
    --(axis cs:2080,1.61368394815971)
    --(axis cs:2100,1.625199067759)
    --(axis cs:2112,1.63514886066553)
    --(axis cs:2120,1.64306492912863)
    --(axis cs:2152,1.64858862338052)
    --(axis cs:2160,1.65165390889369)
    --(axis cs:2172,1.65252714461807)
    --(axis cs:2176,1.65165819468427)
    --(axis cs:2184,1.6480061884881)
    --(axis cs:2240,1.64185345125923)
    --(axis cs:2260,1.63395020659317)
    --(axis cs:2280,1.62485380343674)
    --(axis cs:2304,1.61494042309215)
    --(axis cs:2320,1.62200734696199)
    --(axis cs:2324,1.62775205382327)
    --(axis cs:2352,1.6317645151974)
    --(axis cs:2368,1.63358838678229)
    --(axis cs:2380,1.6328169736862)
    --(axis cs:2400,1.62923162693015)
    --(axis cs:2408,1.62289704500982)
    --(axis cs:2432,1.61413155394705)
    --(axis cs:2440,1.62176273926232)
    --(axis cs:2448,1.62645635201638)
    --(axis cs:2456,1.62797065653637)
    --(axis cs:2460,1.62641399703778)
    --(axis cs:2496,1.622191443738)
    --(axis cs:2520,1.61583530834763)
    --(axis cs:2536,1.60785444112048)
    --(axis cs:2540,1.59866415667673)
    --(axis cs:2560,1.58857744426889)
    --(axis cs:2584,1.59923352648776)
    --(axis cs:2592,1.60944619432507)
    --(axis cs:2600,1.61916479286829)
    --(axis cs:2636,1.62833738564116)
    --(axis cs:2660,1.63691288081303)
    --(axis cs:2664,1.64484376129964)
    --(axis cs:2680,1.6520892215468)
    --(axis cs:2688,1.65861833975776)
    --(axis cs:2696,1.66209600420901)
    --(axis cs:2716,1.66517933085735)
    --(axis cs:2720,1.66780107214919)
    --(axis cs:2736,1.66988583592079)
    --(axis cs:2760,1.6713521942185)
    --(axis cs:2776,1.67211681240031)
    --(axis cs:2792,1.67210084486766)
    --(axis cs:2800,1.67123814618902)
    --(axis cs:2816,1.6694838603405)
    --(axis cs:2820,1.66402713212372)
    --(axis cs:2824,1.65410289907119)
    --(axis cs:2852,1.64043383080968)
    --(axis cs:2856,1.62395840881942)
    --(axis cs:2880,1.60549892166566)
    --(axis cs:2920,1.58566053476498)
    --(axis cs:2940,1.56485746523805)
    --(axis cs:2944,1.54336744157586)
    --(axis cs:2952,1.55521598265584)
    --(axis cs:2960,1.56697458773521)
    --(axis cs:2980,1.57862381682232)
    --(axis cs:2984,1.59013852392059)
    --(axis cs:3024,1.60148576302922)
    --(axis cs:3040,1.61262180591601)
    --(axis cs:3048,1.62348788690514)
    --(axis cs:3060,1.63400418022875)
    --(axis cs:3072,1.64406150489859)
    --(axis cs:3080,1.64729935341959)
    --(axis cs:3084,1.64964165545603)
    --(axis cs:3100,1.65060127031085)
    --(axis cs:3108,1.64944651845717)
    --(axis cs:3112,1.64527991100103)
    --(axis cs:3168,1.63745070697659)
    --(axis cs:3176,1.62606116634411)
    --(axis cs:3192,1.6118762838733)
    --(axis cs:3200,1.59577680567614)
    --(axis cs:3220,1.61727249130241)
    --(axis cs:3236,1.63763444945269)
    --(axis cs:3240,1.65572354332862)
    --(axis cs:3248,1.66942910962556)
    --(axis cs:3304,1.67690359591764)
    --(axis cs:3312,1.67913127223892)
    --(axis cs:3328,1.67842847092299)
    --(axis cs:3352,1.67035744090628)
    --(axis cs:3360,1.66140841074575)
    --(axis cs:3368,1.65176792750179)
    --(axis cs:3380,1.64159218082615)
    --(axis cs:3400,1.6310039929647)
    --(axis cs:3432,1.62009694118079)
    --(axis cs:3444,1.6089414138877)
    --(axis cs:3456,1.59759026859498)
    --(axis cs:3484,1.58578642213408)
    --(axis cs:3500,1.57309357731906)
    --(axis cs:3512,1.55967576598306)
    --(axis cs:3520,1.54567065744922)
    --(axis cs:3528,1.53119025289165)
    --(axis cs:3560,1.51632412856619)
    --(axis cs:3584,1.50114336908324)
    --(axis cs:3592,1.51778944871312)
    --(axis cs:3600,1.5335812772421)
    --(axis cs:3612,1.54824391640631)
    --(axis cs:3636,1.56141760915973)
    --(axis cs:3640,1.57266013919993)
    --(axis cs:3660,1.58148936655842)
    --(axis cs:3680,1.58748594700266)
    --(axis cs:3688,1.59043327450815)
    --(axis cs:3696,1.59040849007497)
    --(axis cs:3712,1.58774860776795)
    --(axis cs:3720,1.59289827684002)
    --(axis cs:3744,1.59779238245773)
    --(axis cs:3748,1.60236768952876)
    --(axis cs:3764,1.60654319202708)
    --(axis cs:3772,1.61021636560358)
    --(axis cs:3800,1.61326073438525)
    --(axis cs:3808,1.61552739675192)
    --(axis cs:3816,1.61685446629632)
    --(axis cs:3840,1.61708794893478)
    --(axis cs:3848,1.61000151357983)
    --(axis cs:3864,1.60243026008814)
    --(axis cs:3880,1.59453240053933)
    --(axis cs:3884,1.58640703427694)
    --(axis cs:3888,1.57811816714461)
    --(axis cs:3892,1.56970847910001)
    --(axis cs:3908,1.56120730054398)
    --(axis cs:3940,1.5526353478158)
    --(axis cs:3944,1.54400761633376)
    --(axis cs:3948,1.53533519994481)
    --(axis cs:3968,1.52662646690221)
    --(axis cs:3976,1.53906930174399)
    --(axis cs:4000,1.55149217762675)
    --(axis cs:4012,1.56389039984237)
    --(axis cs:4028,1.57625769427793)
    --(axis cs:4032,1.5885854923738)
    --(axis cs:4040,1.60086179647201)
    --(axis cs:4044,1.61306931448484)
    --(axis cs:4072,1.62518226741991)
    --(axis cs:4080,1.637160670767)
    --(axis cs:4088,1.64893955842277)
    --(axis cs:4096,1.66040756312706)
    --(axis cs:4112,1.65783689481135)
    --(axis cs:4140,1.65398237000504)
    --(axis cs:4160,1.64896497065695)
    --(axis cs:4168,1.64295456670235)
    --(axis cs:4176,1.63613122604112)
    --(axis cs:4200,1.62865931283265)
    --(axis cs:4204,1.62067640946507)
    --(axis cs:4220,1.61229215772294)
    --(axis cs:4224,1.60359171902225)
    --(axis cs:4240,1.61397982210092)
    --(axis cs:4268,1.62231145030825)
    --(axis cs:4296,1.62789743308308)
    --(axis cs:4312,1.63014391643001)
    --(axis cs:4320,1.62884640962502)
    --(axis cs:4328,1.62431691688393)
    --(axis cs:4332,1.61719521520979)
    --(axis cs:4352,1.60815895284339)
    --(axis cs:4360,1.60245492130005)
    --(axis cs:4368,1.59409398740466)
    --(axis cs:4396,1.58326290842829)
    --(axis cs:4424,1.57029804405415)
    --(axis cs:4452,1.55558790793418)
    --(axis cs:4456,1.53949840643859)
    --(axis cs:4464,1.52233732908749)
    --(axis cs:4480,1.50434788177008)
    --(axis cs:4496,1.5257579785678)
    --(axis cs:4500,1.54704009614507)
    --(axis cs:4520,1.56816147703296)
    --(axis cs:4524,1.58907801625529)
    --(axis cs:4536,1.60972942787464)
    --(axis cs:4556,1.63003215792261)
    --(axis cs:4584,1.64986918707286)
    --(axis cs:4592,1.6690761372229)
    --(axis cs:4608,1.6874248156067)
    --(axis cs:4632,1.66827725724884)
    --(axis cs:4640,1.64898703411148)
    --(axis cs:4660,1.62959593279418)
    --(axis cs:4680,1.61013112835105)
    --(axis cs:4692,1.59061096579098)
    --(axis cs:4704,1.57104823475245)
    --(axis cs:4712,1.55145210352292)
    --(axis cs:4732,1.53182930513989)
    --(axis cs:4736,1.51218488964156)
    --(axis cs:4752,1.52843656346732)
    --(axis cs:4764,1.54433186861748)
    --(axis cs:4772,1.55969578397008)
    --(axis cs:4780,1.57423106213325)
    --(axis cs:4796,1.58741366307982)
    --(axis cs:4800,1.59831485362507)
    --(axis cs:4828,1.60543412855473)
    --(axis cs:4840,1.60704579109649)
    --(axis cs:4864,1.60253647307969)
    --(axis cs:4872,1.61650293287432)
    --(axis cs:4892,1.62517615450821)
    --(axis cs:4896,1.62899372646522)
    --(axis cs:4900,1.62931465343442)
    --(axis cs:4920,1.62742113976752)
    --(axis cs:4928,1.62416604070451)
    --(axis cs:4956,1.62005631494934)
    --(axis cs:4960,1.61538971078867)
    --(axis cs:4968,1.61034563920852)
    --(axis cs:4992,1.60503624355136)
    --(axis cs:5000,1.61532740118749)
    --(axis cs:5024,1.62532403340862)
    --(axis cs:5028,1.63493827078591)
    --(axis cs:5040,1.64404849653851)
    --(axis cs:5056,1.65248529292539)
    --(axis cs:5060,1.66001355009151)
    --(axis cs:5088,1.6663144720325)
    --(axis cs:5096,1.67098023946795)
    --(axis cs:5120,1.6735482418656)
    --(axis cs:5152,1.67229890311612)
    --(axis cs:5160,1.66973154800826)
    --(axis cs:5168,1.66591567980315)
    --(axis cs:5184,1.66097466304041)
    --(axis cs:5200,1.65505982009908)
    --(axis cs:5208,1.64832655756212)
    --(axis cs:5216,1.64091844533543)
    --(axis cs:5224,1.63295963401582)
    --(axis cs:5236,1.62455319602205)
    --(axis cs:5248,1.61578268655403)
    --(axis cs:5280,1.6138057471802)
    --(axis cs:5284,1.61123818904626)
    --(axis cs:5296,1.60800812241134)
    --(axis cs:5312,1.60404592599813)
    --(axis cs:5320,1.59928962485983)
    --(axis cs:5328,1.59369086483537)
    --(axis cs:5340,1.58722038029498)
    --(axis cs:5344,1.57987165550225)
    --(axis cs:5352,1.57166177641929)
    --(axis cs:5376,1.5626292255129)
    --(axis cs:5412,1.5807373334306)
    --(axis cs:5424,1.59779154821021)
    --(axis cs:5440,1.61327732968962)
    --(axis cs:5444,1.62645897565827)
    --(axis cs:5460,1.63646044885704)
    --(axis cs:5472,1.64260995839372)
    --(axis cs:5480,1.6448843747377)
    --(axis cs:5504,1.64392717350478)
    --(axis cs:5544,1.63464360119705)
    --(axis cs:5552,1.62534685759737)
    --(axis cs:5556,1.61603921361723)
    --(axis cs:5572,1.60672245021645)
    --(axis cs:5600,1.59739798290075)
    --(axis cs:5608,1.58806695032906)
    --(axis cs:5616,1.57873027847704)
    --(axis cs:5620,1.5693887278363)
    --(axis cs:5628,1.56004292863607)
    --(axis cs:5632,1.55069340747417)
    --(axis cs:5640,1.56706994417061)
    --(axis cs:5680,1.58246193535551)
    --(axis cs:5688,1.59663083659097)
    --(axis cs:5700,1.60931541497613)
    --(axis cs:5712,1.6202654796532)
    --(axis cs:5736,1.62929298813656)
    --(axis cs:5740,1.63632311408086)
    --(axis cs:5760,1.64141764822522)
    --(axis cs:5768,1.64981885172398)
    --(axis cs:5800,1.65585554184317)
    --(axis cs:5808,1.65903047355626)
    --(axis cs:5816,1.65908489621337)
    --(axis cs:5828,1.6561284323077)
    --(axis cs:5864,1.65058153180777)
    --(axis cs:5868,1.64298926842093)
    --(axis cs:5880,1.63386188375482)
    --(axis cs:5888,1.62360683129445)
    --(axis cs:5900,1.63984958094904)
    --(axis cs:5904,1.65505431342179)
    --(axis cs:5920,1.66856613734129)
    --(axis cs:5936,1.67927389470688)
    --(axis cs:5944,1.6855695727211)
    --(axis cs:5952,1.68601812284747)
    --(axis cs:5956,1.6806297297247)
    --(axis cs:5960,1.67084882604217)
    --(axis cs:5992,1.65827958093884)
    --(axis cs:5996,1.64402707703292)
    --(axis cs:6016,1.62874209344043)
    --(axis cs:6040,1.6441120711329)
    --(axis cs:6048,1.65928954275977)
    --(axis cs:6072,1.67418839292795)
    --(axis cs:6076,1.68866703141694)
    --(axis cs:6080,1.70248224618541)
    --(axis cs:6088,1.71520236465842)
    --(axis cs:6092,1.72606965281717)
    --(axis cs:6120,1.73392441814597)
    --(axis cs:6124,1.73763587305794)
    --(axis cs:6144,1.73711502983097)
    --(axis cs:6180,1.73675924781491)
    --(axis cs:6192,1.73541663178854)
    --(axis cs:6212,1.73313121221007)
    --(axis cs:6216,1.73000309173758)
    --(axis cs:6228,1.7261608410659)
    --(axis cs:6240,1.72173548912185)
    --(axis cs:6248,1.71684443731429)
    --(axis cs:6272,1.71158523607911)
    --(axis cs:6280,1.72862385691337)
    --(axis cs:6320,1.7438427374436)
    --(axis cs:6336,1.75582722426692)
    --(axis cs:6340,1.76294800113127)
    --(axis cs:6356,1.76493677803529)
    --(axis cs:6360,1.76323691550182)
    --(axis cs:6376,1.75940944829973)
    --(axis cs:6384,1.75440680213522)
    --(axis cs:6400,1.74872896014242)
    --(axis cs:6412,1.74967238577629)
    --(axis cs:6440,1.7465840615696)
    --(axis cs:6460,1.7396074225628)
    --(axis cs:6468,1.72936361209172)
    --(axis cs:6480,1.71663307524238)
    --(axis cs:6484,1.70210751755863)
    --(axis cs:6500,1.6863086195423)
    --(axis cs:6504,1.6696028654398)
    --(axis cs:6528,1.65224176172854)
    --(axis cs:6544,1.67132508115361)
    --(axis cs:6552,1.69036840553037)
    --(axis cs:6560,1.70934981095541)
    --(axis cs:6596,1.72822798220345)
    --(axis cs:6600,1.74691519250062)
    --(axis cs:6616,1.76518991874949)
    --(axis cs:6624,1.78232233847222)
    --(axis cs:6632,1.7948979880941)
    --(axis cs:6648,1.79256289083648)
    --(axis cs:6656,1.77861724168345)
    --(axis cs:6688,1.78372742586395)
    --(axis cs:6720,1.78572661456293)
    --(axis cs:6724,1.784281756679)
    --(axis cs:6740,1.78001763673726)
    --(axis cs:6748,1.77389416621491)
    --(axis cs:6760,1.76664473826359)
    --(axis cs:6768,1.75871296915063)
    --(axis cs:6776,1.75035281550178)
    --(axis cs:6784,1.74171182326771)
    --(axis cs:6816,1.75502586218621)
    --(axis cs:6852,1.76823501892642)
    --(axis cs:6860,1.78128781741224)
    --(axis cs:6880,1.7940948993273)
    --(axis cs:6884,1.80649052101829)
    --(axis cs:6888,1.81814633005449)
    --(axis cs:6904,1.82839270052557)
    --(axis cs:6912,1.83602757752923)
    --(axis cs:6920,1.82980220262562)
    --(axis cs:6944,1.81631286969771)
    --(axis cs:6980,1.80027172574193)
    --(axis cs:7000,1.78329239129269)
    --(axis cs:7016,1.76589227059975)
    --(axis cs:7020,1.74827187447338)
    --(axis cs:7024,1.73052283170278)
    --(axis cs:7040,1.71269245599799)
    --(axis cs:7048,1.72107617291162)
    --(axis cs:7056,1.72922759096001)
    --(axis cs:7072,1.73707930747325)
    --(axis cs:7080,1.74453873287482)
    --(axis cs:7108,1.75147782233962)
    --(axis cs:7140,1.75771991821989)
    --(axis cs:7144,1.76302596705374)
    --(axis cs:7152,1.76708821010275)
    --(axis cs:7160,1.76954929606341)
    --(axis cs:7168,1.77006943818887)
    --(axis cs:7180,1.77796695211919)
    --(axis cs:7200,1.7835962387929)
    --(axis cs:7216,1.78730181124058)
    --(axis cs:7224,1.78950045948919)
    --(axis cs:7236,1.79057095517795)
    --(axis cs:7240,1.79081191511801)
    --(axis cs:7272,1.79044310769129)
    --(axis cs:7280,1.78962181631198)
    --(axis cs:7296,1.78845998324338)
    --(axis cs:7300,1.79522964519943)
    --(axis cs:7320,1.8011883876851)
    --(axis cs:7344,1.80621902729561)
    --(axis cs:7352,1.81020903202516)
    --(axis cs:7360,1.81306263802576)
    --(axis cs:7364,1.81471395731233)
    --(axis cs:7392,1.81513754181168)
    --(axis cs:7400,1.81435280754541)
    --(axis cs:7412,1.81242064167476)
    --(axis cs:7424,1.80943348729972)
    --(axis cs:7440,1.81287866114921)
    --(axis cs:7448,1.81448472632706)
    --(axis cs:7488,1.81366085154565)
    --(axis cs:7496,1.80982004298994)
    --(axis cs:7504,1.80258353014558)
    --(axis cs:7520,1.79196521804562)
    --(axis cs:7528,1.77836419365147)
    --(axis cs:7540,1.76237312617172)
    --(axis cs:7552,1.74457822310789)
    --(axis cs:7560,1.76660549621212)
    --(axis cs:7580,1.78847749332318)
    --(axis cs:7596,1.81010846293994)
    --(axis cs:7624,1.83134001257538)
    --(axis cs:7632,1.85185404835882)
    --(axis cs:7644,1.87095824234391)
    --(axis cs:7656,1.88713900581832)
    --(axis cs:7668,1.89797581444104)
    --(axis cs:7680,1.90254232086352)
    --(axis cs:7720,1.88644800758369)
    --(axis cs:7728,1.86902160254158)
    --(axis cs:7764,1.85102542698364)
    --(axis cs:7768,1.83274252035161)
    --(axis cs:7776,1.81429705446076)
    --(axis cs:7784,1.79575110142213)
    --(axis cs:7800,1.77713888879474)
    --(axis cs:7808,1.75848075934345)
    --(axis cs:7840,1.77543793111867)
    --(axis cs:7860,1.79209433051393)
    --(axis cs:7864,1.80830576928959)
    --(axis cs:7880,1.82382860891435)
    --(axis cs:7896,1.83823275808706)
    --(axis cs:7912,1.85074166956477)
    --(axis cs:7920,1.86002287474929)
    --(axis cs:7924,1.86429491632745)
    --(axis cs:7928,1.86247842221354)
    --(axis cs:7936,1.85537079722951)
    --(axis cs:7992,1.87257590245132)
    --(axis cs:8000,1.88412147809933)
    --(axis cs:8024,1.88337613329955)
    --(axis cs:8028,1.87141991019517)
    --(axis cs:8040,1.85478635690232)
    --(axis cs:8060,1.83643383268185)
    --(axis cs:8064,1.81733553017541)
    --(axis cs:8124,1.82660805053387)
    --(axis cs:8140,1.83547549961569)
    --(axis cs:8156,1.84377965494097)
    --(axis cs:8160,1.85128773529243)
    --(axis cs:8164,1.85766424871973)
    --(axis cs:8168,1.86245756189157)
    --(axis cs:8192,1.86514955512121)
    --(axis cs:8200,1.86123342935516)
    --(axis cs:8204,1.85650345355963)
    --(axis cs:8208,1.8511653338396)
    --(axis cs:8232,1.84537432860076)
    --(axis cs:8252,1.83924380818365)
    --(axis cs:8280,1.83285573630833)
    --(axis cs:8288,1.8262695311137)
    --(axis cs:8292,1.81952866900914)
    --(axis cs:8296,1.81266535998518)
    --(axis cs:8320,1.80570379535062)
    --(axis cs:8328,1.810404005721)
    --(axis cs:8344,1.81494821708566)
    --(axis cs:8352,1.8193279420856)
    --(axis cs:8360,1.82353484801277)
    --(axis cs:8388,1.82756090218532)
    --(axis cs:8400,1.83139853060457)
    --(axis cs:8420,1.83504078467433)
    --(axis cs:8424,1.83848150913536)
    --(axis cs:8448,1.84171550305809)
    --(axis cs:8456,1.84145571289896)
    --(axis cs:8480,1.84082886368933)
    --(axis cs:8496,1.83979808806453)
    --(axis cs:8512,1.8383271920015)
    --(axis cs:8520,1.83638247206915)
    --(axis cs:8548,1.83393478898108)
    --(axis cs:8552,1.83096166861247)
    --(axis cs:8556,1.8274491236195)
    --(axis cs:8560,1.82339287747993)
    --(axis cs:8568,1.81879875273282)
    --(axis cs:8576,1.81368214400435)
    --(axis cs:8588,1.83403394366243)
    --(axis cs:8640,1.85002820188587)
    --(axis cs:8652,1.85962788473857)
    --(axis cs:8680,1.86190824733918)
    --(axis cs:8684,1.85803851854976)
    --(axis cs:8700,1.85007230914404)
    --(axis cs:8704,1.83963067427646)
    --(axis cs:8716,1.85873858371108)
    --(axis cs:8736,1.87769820231078)
    --(axis cs:8780,1.89637939971478)
    --(axis cs:8784,1.91444897980285)
    --(axis cs:8800,1.93081840877986)
    --(axis cs:8808,1.94121385246569)
    --(axis cs:8820,1.9383727421719)
    --(axis cs:8832,1.92722010180825)
    --(axis cs:8840,1.93325888870836)
    --(axis cs:8844,1.93864634246262)
    --(axis cs:8904,1.94248563775909)
    --(axis cs:8916,1.94274747728324)
    --(axis cs:8928,1.93799987135153)
    --(axis cs:8936,1.93002014543239)
    --(axis cs:8952,1.92067909720102)
    --(axis cs:8960,1.91075640539519)
    --(axis cs:8972,1.91418491296831)
    --(axis cs:8980,1.91745323405998)
    --(axis cs:8988,1.92053652165033)
    --(axis cs:9000,1.92340809066328)
    --(axis cs:9048,1.9260406789392)
    --(axis cs:9064,1.9284083616795)
    --(axis cs:9072,1.93048899878236)
    --(axis cs:9076,1.93226683292749)
    --(axis cs:9088,1.93373463361183)
    --(axis cs:9092,1.94002667355726)
    --(axis cs:9100,1.9455921640566)
    --(axis cs:9120,1.95036699153461)
    --(axis cs:9156,1.95435066501501)
    --(axis cs:9160,1.95760650531572)
    --(axis cs:9184,1.96023908713325)
    --(axis cs:9192,1.96236506268146)
    --(axis cs:9208,1.96409217772112)
    --(axis cs:9216,1.96551003193704)
    --(axis cs:9220,1.96241190875461)
    --(axis cs:9232,1.95779934134164)
    --(axis cs:9240,1.95159303057835)
    --(axis cs:9260,1.94390001288946)
    --(axis cs:9280,1.93495979885564)
    --(axis cs:9296,1.92504879787637)
    --(axis cs:9312,1.91441281179253)
    --(axis cs:9320,1.90324368042936)
    --(axis cs:9344,1.89168204750585)
    --(axis cs:9348,1.89094307753562)
    --(axis cs:9360,1.88891632340193)
    --(axis cs:9372,1.88552254901297)
    --(axis cs:9400,1.88076652605823)
    --(axis cs:9408,1.87473562558974)
    --(axis cs:9440,1.86757574431297)
    --(axis cs:9448,1.85945826640067)
    --(axis cs:9472,1.85055235124417)
    --(axis cs:9476,1.85999685364184)
    --(axis cs:9480,1.86863974632223)
    --(axis cs:9492,1.87640128962974)
    --(axis cs:9504,1.88322478947349)
    --(axis cs:9540,1.88908595460607)
    --(axis cs:9576,1.89399729261878)
    --(axis cs:9596,1.8980058172271)
    --(axis cs:9600,1.90118498273868)
    --(axis cs:9604,1.91655953314545)
    --(axis cs:9636,1.93128618134392)
    --(axis cs:9640,1.94488675191743)
    --(axis cs:9648,1.95644525823534)
    --(axis cs:9660,1.96443029600136)
    --(axis cs:9680,1.96734563454403)
    --(axis cs:9704,1.96535127791775)
    --(axis cs:9728,1.9600528038229)
    --(axis cs:9736,1.96850666934407)
    --(axis cs:9744,1.97589654244173)
    --(axis cs:9760,1.98188144188207)
    --(axis cs:9764,1.98616704453071)
    --(axis cs:9792,1.98864313624801)
    --(axis cs:9800,1.98944836462777)
    --(axis cs:9820,1.98888994234848)
    --(axis cs:9828,1.98730663302213)
    --(axis cs:9832,1.9849837457934)
    --(axis cs:9856,1.98213279522339)
    --(axis cs:9864,1.98255255866713)
    --(axis cs:9868,1.97966297499719)
    --(axis cs:9900,1.97358232467343)
    --(axis cs:9912,1.96485085264412)
    --(axis cs:9920,1.95413649706582)
    --(axis cs:9936,1.94201613597438)
    --(axis cs:9960,1.92891368799373)
    --(axis cs:9968,1.91512040758164)
    --(axis cs:9984,1.9008326559407)
    --(axis cs:9996,1.91655809460746)
    --(axis cs:10000,1.93215160751383)
    --(axis cs:10000,2.14833521293616)
    --(axis cs:10000,2.14833521293616)
    --(axis cs:9996,2.14743161812545)
    --(axis cs:9984,2.14665994907515)
    --(axis cs:9968,2.13664895671444)
    --(axis cs:9960,2.12713243558258)
    --(axis cs:9936,2.11830674688215)
    --(axis cs:9920,2.11046314507094)
    --(axis cs:9912,2.10402554877286)
    --(axis cs:9900,2.09957083602378)
    --(axis cs:9868,2.09776694498025)
    --(axis cs:9864,2.09915412059053)
    --(axis cs:9856,2.1038506433145)
    --(axis cs:9832,2.09402179395788)
    --(axis cs:9828,2.08472100794254)
    --(axis cs:9820,2.07615979982958)
    --(axis cs:9800,2.06862347876369)
    --(axis cs:9792,2.06245080835683)
    --(axis cs:9764,2.05794900128752)
    --(axis cs:9760,2.05525670514956)
    --(axis cs:9744,2.05426370580329)
    --(axis cs:9736,2.05467568011433)
    --(axis cs:9728,2.0561516468489)
    --(axis cs:9704,2.04419139184844)
    --(axis cs:9680,2.03553525431655)
    --(axis cs:9660,2.03178881195361)
    --(axis cs:9648,2.03311206881403)
    --(axis cs:9640,2.03800879422633)
    --(axis cs:9636,2.04494758389423)
    --(axis cs:9604,2.05301245118709)
    --(axis cs:9600,2.06172522068825)
    --(axis cs:9596,2.05253141009023)
    --(axis cs:9576,2.04416695858895)
    --(axis cs:9540,2.03670532049205)
    --(axis cs:9504,2.03019350951504)
    --(axis cs:9492,2.02464403324918)
    --(axis cs:9480,2.0200326004471)
    --(axis cs:9476,2.01630251701788)
    --(axis cs:9472,2.01337404330595)
    --(axis cs:9448,2.01110564242048)
    --(axis cs:9440,2.0096256787792)
    --(axis cs:9408,2.00910331177344)
    --(axis cs:9400,2.00970992557598)
    --(axis cs:9372,2.01159141689226)
    --(axis cs:9360,2.01483515677433)
    --(axis cs:9348,2.01944591691165)
    --(axis cs:9344,2.02534446121245)
    --(axis cs:9320,2.02435534264121)
    --(axis cs:9312,2.02375872563031)
    --(axis cs:9296,2.02369525389874)
    --(axis cs:9280,2.02435676727174)
    --(axis cs:9260,2.0259890675902)
    --(axis cs:9240,2.02886856425357)
    --(axis cs:9232,2.03323476784255)
    --(axis cs:9220,2.03919471478185)
    --(axis cs:9216,2.0466691059517)
    --(axis cs:9208,2.03854885247631)
    --(axis cs:9192,2.03073785982466)
    --(axis cs:9184,2.02332572768156)
    --(axis cs:9160,2.01642020180779)
    --(axis cs:9156,2.01013793441719)
    --(axis cs:9120,2.00458350020628)
    --(axis cs:9100,1.99982021999299)
    --(axis cs:9092,1.99584760280102)
    --(axis cs:9088,1.99260153505514)
    --(axis cs:9076,1.99098216246595)
    --(axis cs:9072,1.98967282333754)
    --(axis cs:9064,1.98866628716687)
    --(axis cs:9048,1.98794679663363)
    --(axis cs:9000,1.98749221163602)
    --(axis cs:8988,1.98727660737543)
    --(axis cs:8980,1.98727272169225)
    --(axis cs:8972,1.98745386951039)
    --(axis cs:8960,1.98779520380997)
    --(axis cs:8952,1.98169811893538)
    --(axis cs:8936,1.97618267763525)
    --(axis cs:8928,1.97202855864734)
    --(axis cs:8916,1.97110655964686)
    --(axis cs:8904,1.97519400610225)
    --(axis cs:8844,1.98285890832995)
    --(axis cs:8840,1.99207196901545)
    --(axis cs:8832,2.00193636284679)
    --(axis cs:8820,1.98658836634448)
    --(axis cs:8808,1.97955189991203)
    --(axis cs:8800,1.9857519874592)
    --(axis cs:8784,1.99792606029754)
    --(axis cs:8780,2.01180028424695)
    --(axis cs:8736,2.02628612551228)
    --(axis cs:8716,2.04105038797333)
    --(axis cs:8704,2.05596294126928)
    --(axis cs:8700,2.03270430268955)
    --(axis cs:8684,2.01192108957168)
    --(axis cs:8680,1.99523435707011)
    --(axis cs:8652,1.98469771595857)
    --(axis cs:8640,1.98148039509912)
    --(axis cs:8588,1.98465764961041)
    --(axis cs:8576,1.99219244555634)
    --(axis cs:8568,1.99456089139013)
    --(axis cs:8560,1.99745182120529)
    --(axis cs:8556,2.00088062962799)
    --(axis cs:8552,2.00485313919729)
    --(axis cs:8548,2.00936507339094)
    --(axis cs:8520,2.01440244486513)
    --(axis cs:8512,2.01994277949506)
    --(axis cs:8496,2.02595693799429)
    --(axis cs:8480,2.03241121693176)
    --(axis cs:8456,2.0392694222844)
    --(axis cs:8448,2.04649468668753)
    --(axis cs:8424,2.04460878436806)
    --(axis cs:8420,2.0429296125869)
    --(axis cs:8400,2.04145197041445)
    --(axis cs:8388,2.0401697025915)
    --(axis cs:8360,2.03907586052185)
    --(axis cs:8352,2.03816287020682)
    --(axis cs:8344,2.03742269896457)
    --(axis cs:8328,2.03684701408702)
    --(axis cs:8320,2.0364273282152)
    --(axis cs:8296,2.02799643802206)
    --(axis cs:8292,2.01966380343953)
    --(axis cs:8288,2.0114536157764)
    --(axis cs:8280,2.0033980850232)
    --(axis cs:8252,1.9955406875893)
    --(axis cs:8232,1.98794084161361)
    --(axis cs:8208,1.9806805108162)
    --(axis cs:8204,1.97387306553759)
    --(axis cs:8200,1.96767376418349)
    --(axis cs:8192,1.96228831285886)
    --(axis cs:8168,1.96593373504274)
    --(axis cs:8164,1.97168047716882)
    --(axis cs:8160,1.97901041955035)
    --(axis cs:8156,1.98747192885604)
    --(axis cs:8140,1.99672951313556)
    --(axis cs:8124,2.00655039117162)
    --(axis cs:8064,2.01677634048431)
    --(axis cs:8060,1.99656173066464)
    --(axis cs:8040,1.97709289913094)
    --(axis cs:8028,1.95934303852485)
    --(axis cs:8024,1.94627050810724)
    --(axis cs:8000,1.94440885599423)
    --(axis cs:7992,1.954838124329)
    --(axis cs:7936,1.97092692223758)
    --(axis cs:7928,1.96237274635907)
    --(axis cs:7924,1.95910970135069)
    --(axis cs:7920,1.96193519203437)
    --(axis cs:7912,1.96976984632442)
    --(axis cs:7896,1.98083220690766)
    --(axis cs:7880,1.99378980518589)
    --(axis cs:7864,2.00786609391618)
    --(axis cs:7860,2.02263098179737)
    --(axis cs:7840,2.03784083029815)
    --(axis cs:7808,2.0533514511789)
    --(axis cs:7800,2.04173897543476)
    --(axis cs:7784,2.03017241651454)
    --(axis cs:7776,2.01867211718307)
    --(axis cs:7768,2.00727230499938)
    --(axis cs:7764,1.99603505207452)
    --(axis cs:7728,1.98508453022374)
    --(axis cs:7720,1.9747037788888)
    --(axis cs:7680,1.96565511931613)
    --(axis cs:7668,1.9521412433224)
    --(axis cs:7656,1.9448976695289)
    --(axis cs:7644,1.94299805058709)
    --(axis cs:7632,1.94402186215597)
    --(axis cs:7624,1.9464555155232)
    --(axis cs:7596,1.94960668274242)
    --(axis cs:7580,1.95315726994297)
    --(axis cs:7560,1.95694888463782)
    --(axis cs:7552,1.96089577532583)
    --(axis cs:7540,1.95734962941193)
    --(axis cs:7528,1.95560731908211)
    --(axis cs:7520,1.95625505183789)
    --(axis cs:7504,1.95988549688785)
    --(axis cs:7496,1.96689774119342)
    --(axis cs:7488,1.97730568978763)
    --(axis cs:7448,1.99073057215615)
    --(axis cs:7440,2.00658539448392)
    --(axis cs:7424,2.02427932548334)
    --(axis cs:7412,2.01938431827203)
    --(axis cs:7400,2.01554429956509)
    --(axis cs:7392,2.01285171246255)
    --(axis cs:7364,2.01136744412562)
    --(axis cs:7360,2.01111091057591)
    --(axis cs:7352,2.01205666374023)
    --(axis cs:7344,2.01413881563351)
    --(axis cs:7320,2.01726160240774)
    --(axis cs:7300,2.02131249205714)
    --(axis cs:7296,2.02617430117691)
    --(axis cs:7280,2.00704270904615)
    --(axis cs:7272,1.98825165860467)
    --(axis cs:7240,1.96991309211579)
    --(axis cs:7236,1.95218429299368)
    --(axis cs:7224,1.93528502962028)
    --(axis cs:7216,1.91951391880672)
    --(axis cs:7200,1.90524973219224)
    --(axis cs:7180,1.89290925980378)
    --(axis cs:7168,1.88283701467194)
    --(axis cs:7160,1.88638787369806)
    --(axis cs:7152,1.89187967655939)
    --(axis cs:7144,1.89897263650906)
    --(axis cs:7140,1.90730940224358)
    --(axis cs:7108,1.91658221502451)
    --(axis cs:7080,1.92655202138997)
    --(axis cs:7072,1.93704216369221)
    --(axis cs:7056,1.94792459710612)
    --(axis cs:7048,1.95910673205516)
    --(axis cs:7040,1.97052116586946)
    --(axis cs:7024,1.95657496283461)
    --(axis cs:7020,1.94271009273394)
    --(axis cs:7016,1.92897386927749)
    --(axis cs:7000,1.91545792125448)
    --(axis cs:6980,1.90236275947517)
    --(axis cs:6944,1.89020578818933)
    --(axis cs:6920,1.88060062793135)
    --(axis cs:6912,1.87825942569767)
    --(axis cs:6904,1.87706579586303)
    --(axis cs:6888,1.87848365949582)
    --(axis cs:6884,1.88131096169373)
    --(axis cs:6880,1.88487807654642)
    --(axis cs:6860,1.88885665162318)
    --(axis cs:6852,1.89308094327071)
    --(axis cs:6816,1.89746159317262)
    --(axis cs:6784,1.90194712525282)
    --(axis cs:6776,1.89161320190546)
    --(axis cs:6768,1.88156011714331)
    --(axis cs:6760,1.87193541691706)
    --(axis cs:6748,1.86299305785246)
    --(axis cs:6740,1.85517665621681)
    --(axis cs:6724,1.84921960516178)
    --(axis cs:6720,1.84608181616456)
    --(axis cs:6688,1.84638807375025)
    --(axis cs:6656,1.84980532681745)
    --(axis cs:6648,1.83503437620383)
    --(axis cs:6632,1.83187397748561)
    --(axis cs:6624,1.84362432564689)
    --(axis cs:6616,1.85993144390902)
    --(axis cs:6600,1.87738086869729)
    --(axis cs:6596,1.89524277753387)
    --(axis cs:6560,1.91329564732131)
    --(axis cs:6552,1.93145175128576)
    --(axis cs:6544,1.94966977420191)
    --(axis cs:6528,1.96792779216638)
    --(axis cs:6504,1.95477093941125)
    --(axis cs:6500,1.94226943626487)
    --(axis cs:6484,1.93067478920466)
    --(axis cs:6480,1.92035348247702)
    --(axis cs:6468,1.91182719658381)
    --(axis cs:6460,1.90578763706884)
    --(axis cs:6440,1.90301524901816)
    --(axis cs:6412,1.90413117576759)
    --(axis cs:6400,1.90927885235758)
    --(axis cs:6384,1.89076659799016)
    --(axis cs:6376,1.87292953945104)
    --(axis cs:6360,1.85626765987434)
    --(axis cs:6356,1.84173338496626)
    --(axis cs:6340,1.83088774949566)
    --(axis cs:6336,1.82517411398539)
    --(axis cs:6320,1.8243241884341)
    --(axis cs:6280,1.82670865658972)
    --(axis cs:6272,1.83091286504936)
    --(axis cs:6248,1.82709707891693)
    --(axis cs:6240,1.82364944221213)
    --(axis cs:6228,1.82066750537083)
    --(axis cs:6216,1.8182686698019)
    --(axis cs:6212,1.81658396443216)
    --(axis cs:6192,1.81574195995644)
    --(axis cs:6180,1.81584275903282)
    --(axis cs:6144,1.81693039211951)
    --(axis cs:6124,1.8095574120134)
    --(axis cs:6120,1.80641673004621)
    --(axis cs:6092,1.80741935849586)
    --(axis cs:6088,1.81143450977546)
    --(axis cs:6080,1.81730249136931)
    --(axis cs:6076,1.82426556925863)
    --(axis cs:6072,1.83189207086847)
    --(axis cs:6048,1.8399387841575)
    --(axis cs:6040,1.84826411890522)
    --(axis cs:6016,1.85678195971854)
    --(axis cs:5996,1.84052996695486)
    --(axis cs:5992,1.82531045387774)
    --(axis cs:5960,1.81177419960321)
    --(axis cs:5956,1.80102628674949)
    --(axis cs:5952,1.79467088445552)
    --(axis cs:5944,1.7941524254107)
    --(axis cs:5936,1.79948109425371)
    --(axis cs:5920,1.80922184244811)
    --(axis cs:5904,1.82176665719641)
    --(axis cs:5900,1.83600438049797)
    --(axis cs:5888,1.85128012098136)
    --(axis cs:5880,1.83910069524033)
    --(axis cs:5868,1.82804893729356)
    --(axis cs:5864,1.81853230062606)
    --(axis cs:5828,1.81106102684546)
    --(axis cs:5816,1.80618018965913)
    --(axis cs:5808,1.80431023903558)
    --(axis cs:5800,1.805560797468)
    --(axis cs:5768,1.80967311430653)
    --(axis cs:5760,1.81614994452463)
    --(axis cs:5740,1.80538175852963)
    --(axis cs:5736,1.79654916433457)
    --(axis cs:5712,1.78971395267856)
    --(axis cs:5700,1.78480129721628)
    --(axis cs:5688,1.78162315546207)
    --(axis cs:5680,1.77992933655818)
    --(axis cs:5640,1.77945860760371)
    --(axis cs:5632,1.77997242416079)
    --(axis cs:5628,1.77984163530754)
    --(axis cs:5620,1.77971456841596)
    --(axis cs:5616,1.77959175008387)
    --(axis cs:5608,1.77947381054051)
    --(axis cs:5600,1.77936151027747)
    --(axis cs:5572,1.77925577527042)
    --(axis cs:5556,1.77915774417829)
    --(axis cs:5552,1.77906883250679)
    --(axis cs:5544,1.77899082121576)
    --(axis cs:5504,1.77892598121668)
    --(axis cs:5480,1.76591195566359)
    --(axis cs:5472,1.75612954768738)
    --(axis cs:5460,1.75022223290389)
    --(axis cs:5444,1.74816688178247)
    --(axis cs:5440,1.74929170343095)
    --(axis cs:5424,1.75272066059018)
    --(axis cs:5412,1.75771805104961)
    --(axis cs:5376,1.76376933464712)
    --(axis cs:5352,1.76815984759944)
    --(axis cs:5344,1.77337303237516)
    --(axis cs:5340,1.77944737144113)
    --(axis cs:5328,1.78639995075943)
    --(axis cs:5320,1.79422425459367)
    --(axis cs:5312,1.80289101731407)
    --(axis cs:5296,1.81235188475955)
    --(axis cs:5284,1.82254488198333)
    --(axis cs:5280,1.83340038770808)
    --(axis cs:5248,1.84484651219295)
    --(axis cs:5236,1.83863112307329)
    --(axis cs:5224,1.83277980542787)
    --(axis cs:5216,1.82737611445661)
    --(axis cs:5208,1.82252312257828)
    --(axis cs:5200,1.81834498038967)
    --(axis cs:5184,1.8149852577967)
    --(axis cs:5168,1.81259936138232)
    --(axis cs:5160,1.81133861352556)
    --(axis cs:5152,1.81132637876605)
    --(axis cs:5120,1.81263216036493)
    --(axis cs:5096,1.81894133281341)
    --(axis cs:5088,1.82734827029967)
    --(axis cs:5060,1.83739036229149)
    --(axis cs:5056,1.84865978950844)
    --(axis cs:5040,1.86083775594614)
    --(axis cs:5028,1.87368915174956)
    --(axis cs:5024,1.88704455917768)
    --(axis cs:5000,1.90078236144964)
    --(axis cs:4992,1.91481468913659)
    --(axis cs:4968,1.88890454831979)
    --(axis cs:4960,1.86325973157999)
    --(axis cs:4956,1.83799238225967)
    --(axis cs:4928,1.81328191134486)
    --(axis cs:4920,1.7894260671222)
    --(axis cs:4900,1.76693180829565)
    --(axis cs:4896,1.74665199010521)
    --(axis cs:4892,1.72986881690257)
    --(axis cs:4872,1.71794129337681)
    --(axis cs:4864,1.7113070080118)
    --(axis cs:4840,1.70758942375774)
    --(axis cs:4828,1.70999282006225)
    --(axis cs:4800,1.71790382875466)
    --(axis cs:4796,1.72959675306266)
    --(axis cs:4780,1.74357108777198)
    --(axis cs:4772,1.7588980996979)
    --(axis cs:4764,1.77505374881324)
    --(axis cs:4752,1.79174078772615)
    --(axis cs:4736,1.80878419531466)
    --(axis cs:4732,1.80966242684062)
    --(axis cs:4712,1.81056227548188)
    --(axis cs:4704,1.81148879127663)
    --(axis cs:4692,1.8124487072624)
    --(axis cs:4680,1.81345119172662)
    --(axis cs:4660,1.81450903430777)
    --(axis cs:4640,1.81564058001476)
    --(axis cs:4632,1.81687300390169)
    --(axis cs:4608,1.81824809256812)
    --(axis cs:4592,1.81394854103043)
    --(axis cs:4584,1.81050726125896)
    --(axis cs:4556,1.80769606048772)
    --(axis cs:4536,1.80535056061419)
    --(axis cs:4524,1.80335374231204)
    --(axis cs:4520,1.80162205161287)
    --(axis cs:4500,1.80009520257926)
    --(axis cs:4496,1.79872909023504)
    --(axis cs:4480,1.79749095711126)
    --(axis cs:4464,1.79162792008927)
    --(axis cs:4456,1.7865932530336)
    --(axis cs:4452,1.78263016183342)
    --(axis cs:4424,1.78004643600888)
    --(axis cs:4396,1.77920798193016)
    --(axis cs:4368,1.78050331324921)
    --(axis cs:4360,1.78426878964925)
    --(axis cs:4352,1.79069116840133)
    --(axis cs:4332,1.77993356720076)
    --(axis cs:4328,1.77109052669246)
    --(axis cs:4320,1.76483969511721)
    --(axis cs:4312,1.76182084947805)
    --(axis cs:4296,1.76234599399082)
    --(axis cs:4268,1.76621063793149)
    --(axis cs:4240,1.77282092730465)
    --(axis cs:4224,1.78148769154916)
    --(axis cs:4220,1.77696725355088)
    --(axis cs:4204,1.77276300251116)
    --(axis cs:4200,1.76896009984599)
    --(axis cs:4176,1.76566818733994)
    --(axis cs:4168,1.76302484738112)
    --(axis cs:4160,1.76119444412893)
    --(axis cs:4140,1.76035704548325)
    --(axis cs:4112,1.76068252137936)
    --(axis cs:4096,1.76229185376606)
    --(axis cs:4088,1.76913822390115)
    --(axis cs:4080,1.77629547698772)
    --(axis cs:4072,1.78365224576561)
    --(axis cs:4044,1.79114356413148)
    --(axis cs:4040,1.79872944757511)
    --(axis cs:4032,1.80638411710413)
    --(axis cs:4028,1.81409028063081)
    --(axis cs:4012,1.82183594049717)
    --(axis cs:4000,1.82961252814359)
    --(axis cs:3976,1.83741376945715)
    --(axis cs:3968,1.84523496972974)
    --(axis cs:3948,1.83398167914672)
    --(axis cs:3944,1.82276470521735)
    --(axis cs:3940,1.81159241619489)
    --(axis cs:3908,1.8004759059263)
    --(axis cs:3892,1.78943016982985)
    --(axis cs:3888,1.77847592424482)
    --(axis cs:3884,1.76764249957208)
    --(axis cs:3880,1.75697257576928)
    --(axis cs:3864,1.74653015868005)
    --(axis cs:3848,1.73641434764793)
    --(axis cs:3840,1.72678335475257)
    --(axis cs:3816,1.73034710946564)
    --(axis cs:3808,1.73500445108465)
    --(axis cs:3800,1.74060138552594)
    --(axis cs:3772,1.74697602638221)
    --(axis cs:3764,1.75397947203332)
    --(axis cs:3748,1.76148524660625)
    --(axis cs:3744,1.7693908257519)
    --(axis cs:3720,1.77761520344421)
    --(axis cs:3712,1.7860951445909)
    --(axis cs:3696,1.7759751149975)
    --(axis cs:3688,1.76849018327793)
    --(axis cs:3680,1.76397736349704)
    --(axis cs:3660,1.7625137966549)
    --(axis cs:3640,1.763882876727)
    --(axis cs:3636,1.76766525948082)
    --(axis cs:3612,1.77337880494786)
    --(axis cs:3600,1.78058129682569)
    --(axis cs:3592,1.78891297806828)
    --(axis cs:3584,1.79809891041178)
    --(axis cs:3560,1.79440397324972)
    --(axis cs:3528,1.79102367124515)
    --(axis cs:3520,1.78802908900847)
    --(axis cs:3512,1.78550980279552)
    --(axis cs:3500,1.7835778137804)
    --(axis cs:3484,1.78237079128628)
    --(axis cs:3456,1.78205276714626)
    --(axis cs:3444,1.77992886222709)
    --(axis cs:3432,1.77800057530755)
    --(axis cs:3400,1.77632076389718)
    --(axis cs:3380,1.77495981640928)
    --(axis cs:3368,1.77401131010719)
    --(axis cs:3360,1.77359806723678)
    --(axis cs:3352,1.77387627744979)
    --(axis cs:3328,1.77503248780663)
    --(axis cs:3312,1.75531739959564)
    --(axis cs:3304,1.73853278902187)
    --(axis cs:3248,1.72699498841889)
    --(axis cs:3240,1.72168826782077)
    --(axis cs:3236,1.72076507480164)
    --(axis cs:3220,1.72211474605686)
    --(axis cs:3200,1.72459814478808)
    --(axis cs:3192,1.72324641153355)
    --(axis cs:3176,1.72380927400537)
    --(axis cs:3168,1.72716747831553)
    --(axis cs:3112,1.73408601923373)
    --(axis cs:3108,1.74466715672022)
    --(axis cs:3100,1.75826014980917)
    --(axis cs:3084,1.77396750960662)
    --(axis cs:3080,1.79105755658569)
    --(axis cs:3072,1.80904315004933)
    --(axis cs:3060,1.81522204600456)
    --(axis cs:3048,1.82185991061356)
    --(axis cs:3040,1.82884756288809)
    --(axis cs:3024,1.83610517706027)
    --(axis cs:2984,1.84357398745429)
    --(axis cs:2980,1.85121026583796)
    --(axis cs:2960,1.85898106621046)
    --(axis cs:2952,1.86686124257522)
    --(axis cs:2944,1.87483135494059)
    --(axis cs:2940,1.8631117476856)
    --(axis cs:2920,1.85207909456586)
    --(axis cs:2880,1.84201112407237)
    --(axis cs:2856,1.83332205332581)
    --(axis cs:2852,1.82661704774275)
    --(axis cs:2824,1.82271839588843)
    --(axis cs:2820,1.82256457924309)
    --(axis cs:2816,1.82687826743351)
    --(axis cs:2800,1.82962793710867)
    --(axis cs:2792,1.83326919395371)
    --(axis cs:2776,1.83775718194475)
    --(axis cs:2760,1.84302575565024)
    --(axis cs:2736,1.84899606947164)
    --(axis cs:2720,1.85558478876692)
    --(axis cs:2716,1.86271048558245)
    --(axis cs:2696,1.87029776775448)
    --(axis cs:2688,1.8782793877294)
    --(axis cs:2680,1.87362035637298)
    --(axis cs:2664,1.86967766705275)
    --(axis cs:2660,1.86642039797198)
    --(axis cs:2636,1.86380774357646)
    --(axis cs:2600,1.86179218678194)
    --(axis cs:2592,1.86032263575777)
    --(axis cs:2584,1.85934715402769)
    --(axis cs:2560,1.85881508667918)
    --(axis cs:2540,1.84377003281309)
    --(axis cs:2536,1.82962140691109)
    --(axis cs:2520,1.81668219822568)
    --(axis cs:2496,1.80536772137707)
    --(axis cs:2460,1.79618682661904)
    --(axis cs:2456,1.7896718256622)
    --(axis cs:2448,1.78622778872394)
    --(axis cs:2440,1.78596306001975)
    --(axis cs:2432,1.78863590387678)
    --(axis cs:2408,1.78579217193567)
    --(axis cs:2400,1.785379349137)
    --(axis cs:2380,1.7877157615026)
    --(axis cs:2368,1.79286610752817)
    --(axis cs:2352,1.80061173823473)
    --(axis cs:2324,1.81054595873051)
    --(axis cs:2320,1.82221242471345)
    --(axis cs:2304,1.83520110770495)
    --(axis cs:2280,1.82029292861715)
    --(axis cs:2260,1.80620172671752)
    --(axis cs:2240,1.79330368330825)
    --(axis cs:2184,1.78215614733617)
    --(axis cs:2176,1.7735093423968)
    --(axis cs:2172,1.76252749937432)
    --(axis cs:2160,1.75328784201001)
    --(axis cs:2152,1.74624023443449)
    --(axis cs:2120,1.7416510355977)
    --(axis cs:2112,1.73945421097212)
    --(axis cs:2100,1.73929111078996)
    --(axis cs:2080,1.74069333730056)
    --(axis cs:2056,1.74323560335352)
    --(axis cs:2048,1.74659174429582)
    --(axis cs:2044,1.74864834724343)
    --(axis cs:2032,1.75296281358297)
    --(axis cs:2024,1.75968403863465)
    --(axis cs:2016,1.76874105450084)
    --(axis cs:1980,1.77987250252659)
    --(axis cs:1960,1.79272085068791)
    --(axis cs:1928,1.80692508810408)
    --(axis cs:1920,1.82217341439607)
    --(axis cs:1908,1.81805756017148)
    --(axis cs:1904,1.81484607308999)
    --(axis cs:1896,1.8125889345192)
    --(axis cs:1872,1.81131204250819)
    --(axis cs:1848,1.8110137310911)
    --(axis cs:1840,1.81166500016385)
    --(axis cs:1828,1.81321338558384)
    --(axis cs:1820,1.81558933615529)
    --(axis cs:1800,1.81871345632045)
    --(axis cs:1792,1.82250314607721)
    --(axis cs:1776,1.81244519758899)
    --(axis cs:1772,1.80396547833464)
    --(axis cs:1768,1.79742981249622)
    --(axis cs:1760,1.7931855667821)
    --(axis cs:1728,1.79147861308244)
    --(axis cs:1700,1.79237517215394)
    --(axis cs:1696,1.7957379822721)
    --(axis cs:1680,1.80127438162899)
    --(axis cs:1664,1.80862193995281)
    --(axis cs:1656,1.80070621660379)
    --(axis cs:1648,1.79329040441225)
    --(axis cs:1644,1.78651009020523)
    --(axis cs:1640,1.78053709077267)
    --(axis cs:1600,1.77558070340298)
    --(axis cs:1584,1.77187843059261)
    --(axis cs:1568,1.76966880670256)
    --(axis cs:1560,1.76914453615688)
    --(axis cs:1540,1.77039955832071)
    --(axis cs:1536,1.7733982482875)
    --(axis cs:1528,1.7573370048834)
    --(axis cs:1516,1.74220869953199)
    --(axis cs:1512,1.72876037013984)
    --(axis cs:1480,1.71833901203276)
    --(axis cs:1440,1.71263571916275)
    --(axis cs:1420,1.71215682327123)
    --(axis cs:1408,1.71556166444402)
    --(axis cs:1400,1.71359895566603)
    --(axis cs:1388,1.71203144340173)
    --(axis cs:1384,1.71079817255475)
    --(axis cs:1372,1.70984470604056)
    --(axis cs:1344,1.70912427429194)
    --(axis cs:1320,1.70859767272089)
    --(axis cs:1296,1.70823252050217)
    --(axis cs:1280,1.7080022844337)
    --(axis cs:1260,1.70997073213858)
    --(axis cs:1256,1.71239876354203)
    --(axis cs:1232,1.7152708489754)
    --(axis cs:1176,1.71856453738139)
    --(axis cs:1160,1.72225225841208)
    --(axis cs:1152,1.72630325053914)
    --(axis cs:1140,1.70569567517373)
    --(axis cs:1132,1.68794456462916)
    --(axis cs:1128,1.67247138707931)
    --(axis cs:1120,1.65871972758451)
    --(axis cs:1092,1.64623797581239)
    --(axis cs:1024,1.63468912737857)
    --(axis cs:1012,1.65313116261904)
    --(axis cs:1008,1.67165136313546)
    --(axis cs:1004,1.69025857819422)
    --(axis cs:1000,1.70896283670382)
    --(axis cs:960,1.7277755006729)
    --(axis cs:896,1.74670942795485)
    --(axis cs:864,1.76577913826705)
    --(axis cs:800,1.78500097243085)
    --(axis cs:768,1.80439322926383)
    --(axis cs:720,1.82397625746156)
    --(axis cs:640,1.84377247138175)
    --(axis cs:576,1.86380625081212)
    --(axis cs:512,1.88410367755893)
    --(axis cs:480,1.90469205944086)
    --(axis cs:432,1.92559919978716)
    --(axis cs:384,1.94685239305446)
    --(axis cs:320,1.96847716812845)
    --(axis cs:288,1.99049585838414)
    --(axis cs:256,2.01292614104899)
    --(axis cs:160,2.03577973813454)
    --(axis cs:144,2.05906148384274)
    --(axis cs:128,2.08276892321228)
    --cycle;

    \path [draw=color3, fill=color3, opacity=0.2]
    (axis cs:128,2.26011080594778)
    --(axis cs:128,2.07254126526471)
    --(axis cs:144,2.06482496397999)
    --(axis cs:160,2.05245477897724)
    --(axis cs:256,2.03598989727459)
    --(axis cs:288,2.01629965036802)
    --(axis cs:320,1.99423296985464)
    --(axis cs:384,1.97046418532962)
    --(axis cs:432,1.94547986319222)
    --(axis cs:480,1.91961808937606)
    --(axis cs:512,1.89311210168807)
    --(axis cs:576,1.86612410108452)
    --(axis cs:640,1.83876858878113)
    --(axis cs:720,1.81112783245445)
    --(axis cs:768,1.78326202289628)
    --(axis cs:800,1.75521598029145)
    --(axis cs:864,1.727023637038)
    --(axis cs:896,1.69871108054199)
    --(axis cs:960,1.67029865264994)
    --(axis cs:1000,1.64180242212541)
    --(axis cs:1004,1.61323523392891)
    --(axis cs:1008,1.58460746831594)
    --(axis cs:1012,1.55592759787825)
    --(axis cs:1024,1.52720260179939)
    --(axis cs:1092,1.56355269752396)
    --(axis cs:1120,1.59782175996554)
    --(axis cs:1128,1.62968324868395)
    --(axis cs:1132,1.6587893521434)
    --(axis cs:1140,1.68479004654368)
    --(axis cs:1152,1.70736103177948)
    --(axis cs:1160,1.71046985999107)
    --(axis cs:1176,1.71326349442178)
    --(axis cs:1232,1.71573528612476)
    --(axis cs:1256,1.71787929378093)
    --(axis cs:1260,1.719690360596)
    --(axis cs:1280,1.72116418367843)
    --(axis cs:1296,1.74053496568105)
    --(axis cs:1320,1.75951079999254)
    --(axis cs:1344,1.77803510530468)
    --(axis cs:1372,1.79604227099718)
    --(axis cs:1384,1.81345651899571)
    --(axis cs:1388,1.83019089895211)
    --(axis cs:1400,1.84614662419549)
    --(axis cs:1408,1.86121305453084)
    --(axis cs:1420,1.86915761087885)
    --(axis cs:1440,1.8768035177654)
    --(axis cs:1480,1.88413168868725)
    --(axis cs:1512,1.89112277983375)
    --(axis cs:1516,1.89775744963645)
    --(axis cs:1528,1.90401666671738)
    --(axis cs:1536,1.90988206193059)
    --(axis cs:1540,1.91760636059478)
    --(axis cs:1560,1.9248309527449)
    --(axis cs:1568,1.93152576005798)
    --(axis cs:1584,1.93766263528144)
    --(axis cs:1600,1.94321630983384)
    --(axis cs:1640,1.94816534867507)
    --(axis cs:1644,1.95249303952573)
    --(axis cs:1648,1.95618813761486)
    --(axis cs:1656,1.95924539252135)
    --(axis cs:1664,1.96166580132608)
    --(axis cs:1680,1.96781372014151)
    --(axis cs:1696,1.97393923369961)
    --(axis cs:1700,1.98004142361703)
    --(axis cs:1728,1.98611932972013)
    --(axis cs:1760,1.99217194839555)
    --(axis cs:1768,1.99819823094394)
    --(axis cs:1772,2.0041970819508)
    --(axis cs:1776,2.01016735769071)
    --(axis cs:1792,2.01610786458424)
    --(axis cs:1800,2.01488386644919)
    --(axis cs:1820,2.01353900734727)
    --(axis cs:1828,2.0120715826812)
    --(axis cs:1840,2.01048012424508)
    --(axis cs:1848,2.00876341566015)
    --(axis cs:1872,2.00692050547867)
    --(axis cs:1896,2.00495071763403)
    --(axis cs:1904,2.00285365897381)
    --(axis cs:1908,2.00062922368154)
    --(axis cs:1920,1.998277594472)
    --(axis cs:1928,1.99196398578531)
    --(axis cs:1960,1.98436167831706)
    --(axis cs:1980,1.975497338243)
    --(axis cs:2016,1.96542369192352)
    --(axis cs:2024,1.95421419186725)
    --(axis cs:2032,1.94195640785207)
    --(axis cs:2044,1.92874536223979)
    --(axis cs:2048,1.91467773329141)
    --(axis cs:2056,1.92539086289556)
    --(axis cs:2080,1.93567174021778)
    --(axis cs:2100,1.94549168277854)
    --(axis cs:2112,1.95482301322316)
    --(axis cs:2120,1.96363988024977)
    --(axis cs:2152,1.97191913880567)
    --(axis cs:2160,1.97964123390981)
    --(axis cs:2172,1.98679101965844)
    --(axis cs:2176,1.99335843995419)
    --(axis cs:2184,1.99611299022453)
    --(axis cs:2240,1.99804363663098)
    --(axis cs:2260,1.99907262836753)
    --(axis cs:2280,1.99912850588616)
    --(axis cs:2304,1.9981512036726)
    --(axis cs:2320,1.99450351083822)
    --(axis cs:2324,1.99012317238092)
    --(axis cs:2352,1.98503847547428)
    --(axis cs:2368,1.97928498922858)
    --(axis cs:2380,1.9729035420238)
    --(axis cs:2400,1.96593819591052)
    --(axis cs:2408,1.95843440361401)
    --(axis cs:2432,1.95043746508557)
    --(axis cs:2440,1.96033330458513)
    --(axis cs:2448,1.96995783061608)
    --(axis cs:2456,1.97928691355674)
    --(axis cs:2460,1.98829514784255)
    --(axis cs:2496,1.99695614750865)
    --(axis cs:2520,2.00524296492827)
    --(axis cs:2536,2.01312864278595)
    --(axis cs:2540,2.02058689838202)
    --(axis cs:2560,2.02759292378919)
    --(axis cs:2584,2.0342509082319)
    --(axis cs:2592,2.0402664075432)
    --(axis cs:2600,2.04562567304613)
    --(axis cs:2636,2.05032346827821)
    --(axis cs:2660,2.0543634129807)
    --(axis cs:2664,2.05775774468065)
    --(axis cs:2680,2.06052653358625)
    --(axis cs:2688,2.0626964642695)
    --(axis cs:2696,2.05897857501535)
    --(axis cs:2716,2.0546022088485)
    --(axis cs:2720,2.04960064526777)
    --(axis cs:2736,2.04401176150464)
    --(axis cs:2760,2.03787624494379)
    --(axis cs:2776,2.03123597261829)
    --(axis cs:2792,2.02413265415242)
    --(axis cs:2800,2.01660677843266)
    --(axis cs:2816,2.00869686008696)
    --(axis cs:2820,2.01712216713671)
    --(axis cs:2824,2.02531228502514)
    --(axis cs:2852,2.03320953436606)
    --(axis cs:2856,2.04073784175367)
    --(axis cs:2880,2.04779603764159)
    --(axis cs:2920,2.05424895870295)
    --(axis cs:2940,2.05991642748366)
    --(axis cs:2944,2.06456163586157)
    --(axis cs:2952,2.05602976813956)
    --(axis cs:2960,2.04701641985092)
    --(axis cs:2980,2.03759867772828)
    --(axis cs:2984,2.02784147755141)
    --(axis cs:3024,2.01779886896121)
    --(axis cs:3040,2.00751555159434)
    --(axis cs:3048,1.99702839765396)
    --(axis cs:3060,1.98636782605413)
    --(axis cs:3072,1.97555898075678)
    --(axis cs:3080,1.98026996450143)
    --(axis cs:3084,1.98491084551181)
    --(axis cs:3100,1.98947875591154)
    --(axis cs:3108,1.99397077244907)
    --(axis cs:3112,1.99838392660447)
    --(axis cs:3168,2.00271521640066)
    --(axis cs:3176,2.00696161997944)
    --(axis cs:3192,2.01112011096965)
    --(axis cs:3200,2.01518767563406)
    --(axis cs:3220,2.0136653983118)
    --(axis cs:3236,2.01160294015454)
    --(axis cs:3240,2.00902357651511)
    --(axis cs:3248,2.0059541318608)
    --(axis cs:3304,2.00242385831972)
    --(axis cs:3312,1.99846337432811)
    --(axis cs:3328,1.99410372791706)
    --(axis cs:3352,1.99261317821802)
    --(axis cs:3360,1.9908247571397)
    --(axis cs:3368,1.98872719364531)
    --(axis cs:3380,1.98631042586234)
    --(axis cs:3400,1.98356585992215)
    --(axis cs:3432,1.98048660648897)
    --(axis cs:3444,1.97706768081276)
    --(axis cs:3456,1.97330615333609)
    --(axis cs:3484,1.98309041352403)
    --(axis cs:3500,1.99265895400606)
    --(axis cs:3512,2.0019496119329)
    --(axis cs:3520,2.01087631253318)
    --(axis cs:3528,2.01931818728531)
    --(axis cs:3560,2.02710392194319)
    --(axis cs:3584,2.03399091006616)
    --(axis cs:3592,2.03494449493939)
    --(axis cs:3600,2.03537736590534)
    --(axis cs:3612,2.03537881678963)
    --(axis cs:3636,2.03502350574926)
    --(axis cs:3640,2.03437280822396)
    --(axis cs:3660,2.03347672499424)
    --(axis cs:3680,2.03237583935203)
    --(axis cs:3688,2.03110308737977)
    --(axis cs:3696,2.02968526001265)
    --(axis cs:3712,2.02814423311247)
    --(axis cs:3720,2.03068961456024)
    --(axis cs:3744,2.03292857178017)
    --(axis cs:3748,2.0348459420132)
    --(axis cs:3764,2.0364277901343)
    --(axis cs:3772,2.03766182096045)
    --(axis cs:3800,2.03853777830067)
    --(axis cs:3808,2.03904780363897)
    --(axis cs:3816,2.03918672710776)
    --(axis cs:3840,2.03895226663887)
    --(axis cs:3848,2.04458509382299)
    --(axis cs:3864,2.04983013824127)
    --(axis cs:3880,2.05465260730996)
    --(axis cs:3884,2.05901796938461)
    --(axis cs:3888,2.0628932263956)
    --(axis cs:3892,2.06624839223626)
    --(axis cs:3908,2.06905806748372)
    --(axis cs:3940,2.07130295112977)
    --(axis cs:3944,2.07297110116063)
    --(axis cs:3948,2.07405876371188)
    --(axis cs:3968,2.07457064155556)
    --(axis cs:3976,2.06814211005269)
    --(axis cs:4000,2.06159808588544)
    --(axis cs:4012,2.05495177907722)
    --(axis cs:4028,2.04821466718021)
    --(axis cs:4032,2.04139673056224)
    --(axis cs:4040,2.03450665960703)
    --(axis cs:4044,2.02755203496215)
    --(axis cs:4072,2.02053948304561)
    --(axis cs:4080,2.01347480947217)
    --(axis cs:4088,2.00636311313991)
    --(axis cs:4096,1.99920888359009)
    --(axis cs:4112,1.99808799461745)
    --(axis cs:4140,1.99695043403685)
    --(axis cs:4160,1.99579573766663)
    --(axis cs:4168,1.99462342911577)
    --(axis cs:4176,1.99343301969551)
    --(axis cs:4200,1.99222400835884)
    --(axis cs:4204,1.9909958816711)
    --(axis cs:4220,1.98974811381491)
    --(axis cs:4224,1.9884801666333)
    --(axis cs:4240,1.99115763962321)
    --(axis cs:4268,1.99345799918878)
    --(axis cs:4296,1.99536864939914)
    --(axis cs:4312,1.99687935504952)
    --(axis cs:4320,1.99798259944151)
    --(axis cs:4328,1.99867386054606)
    --(axis cs:4332,1.99895178266933)
    --(axis cs:4352,1.99881822873151)
    --(axis cs:4360,1.99960328236369)
    --(axis cs:4368,1.99966875193426)
    --(axis cs:4396,1.99891467533608)
    --(axis cs:4424,1.99723811985188)
    --(axis cs:4452,1.99453937181614)
    --(axis cs:4456,1.99073003663277)
    --(axis cs:4464,1.98574204247781)
    --(axis cs:4480,1.97953578650464)
    --(axis cs:4496,1.98545144230631)
    --(axis cs:4500,1.99089950540998)
    --(axis cs:4520,1.99589074125933)
    --(axis cs:4524,2.0004402531133)
    --(axis cs:4536,2.0045667450066)
    --(axis cs:4556,2.00829168569981)
    --(axis cs:4584,2.01163845123825)
    --(axis cs:4592,2.01463151195219)
    --(axis cs:4608,2.01729571145736)
    --(axis cs:4632,2.02032549925479)
    --(axis cs:4640,2.02313262922295)
    --(axis cs:4660,2.02568657213717)
    --(axis cs:4680,2.0279526540576)
    --(axis cs:4692,2.02989186238435)
    --(axis cs:4704,2.03146087929974)
    --(axis cs:4712,2.03261247068911)
    --(axis cs:4732,2.03329637811781)
    --(axis cs:4736,2.03346085398375)
    --(axis cs:4752,2.03106299624714)
    --(axis cs:4764,2.02810613067603)
    --(axis cs:4772,2.02463124390058)
    --(axis cs:4780,2.02068208364387)
    --(axis cs:4796,2.01630296848714)
    --(axis cs:4800,2.01153708453231)
    --(axis cs:4828,2.00642529525921)
    --(axis cs:4840,2.0010054127839)
    --(axis cs:4864,1.9953118403752)
    --(axis cs:4872,1.99889157098079)
    --(axis cs:4892,2.00196590706903)
    --(axis cs:4896,2.00450153256691)
    --(axis cs:4900,2.00646920135071)
    --(axis cs:4920,2.00784537056709)
    --(axis cs:4928,2.00861366389661)
    --(axis cs:4956,2.00876596911189)
    --(axis cs:4960,2.00830300632135)
    --(axis cs:4968,2.00723427686499)
    --(axis cs:4992,2.00557740110362)
    --(axis cs:5000,2.00824121216113)
    --(axis cs:5024,2.01032350594377)
    --(axis cs:5028,2.0118299994154)
    --(axis cs:5040,2.01277371270131)
    --(axis cs:5056,2.01317415679418)
    --(axis cs:5060,2.01305619212527)
    --(axis cs:5088,2.01244870358504)
    --(axis cs:5096,2.01138323870835)
    --(axis cs:5120,2.00989273171815)
    --(axis cs:5152,2.01641479305333)
    --(axis cs:5160,2.02271572164368)
    --(axis cs:5168,2.02878578889819)
    --(axis cs:5184,2.03461585154534)
    --(axis cs:5200,2.04019754410421)
    --(axis cs:5208,2.04552347118082)
    --(axis cs:5216,2.05058739061735)
    --(axis cs:5224,2.05538437785051)
    --(axis cs:5236,2.05991096197501)
    --(axis cs:5248,2.06416522506879)
    --(axis cs:5280,2.06496174915786)
    --(axis cs:5284,2.06488892452673)
    --(axis cs:5296,2.06386727272723)
    --(axis cs:5312,2.06183055619632)
    --(axis cs:5320,2.05873257794221)
    --(axis cs:5328,2.05455254879341)
    --(axis cs:5340,2.04929767338717)
    --(axis cs:5344,2.04300224188853)
    --(axis cs:5352,2.03572348233614)
    --(axis cs:5376,2.02753527516506)
    --(axis cs:5412,2.02683701002689)
    --(axis cs:5424,2.02466295163156)
    --(axis cs:5440,2.02093115543403)
    --(axis cs:5444,2.01561232071031)
    --(axis cs:5460,2.00873487300976)
    --(axis cs:5472,2.00038003065362)
    --(axis cs:5480,1.99066872470188)
    --(axis cs:5504,1.97974486121071)
    --(axis cs:5544,1.98386150792425)
    --(axis cs:5552,1.98776323353252)
    --(axis cs:5556,1.9914523164386)
    --(axis cs:5572,1.9949319085456)
    --(axis cs:5600,1.9982059695522)
    --(axis cs:5608,2.00127918750925)
    --(axis cs:5616,2.0041568891785)
    --(axis cs:5620,2.0068449439103)
    --(axis cs:5628,2.00934966467967)
    --(axis cs:5632,2.01167770962814)
    --(axis cs:5640,2.00533035888948)
    --(axis cs:5680,1.99881785889002)
    --(axis cs:5688,1.99214447248057)
    --(axis cs:5700,1.98531478128736)
    --(axis cs:5712,1.9783336271084)
    --(axis cs:5736,1.97120605441907)
    --(axis cs:5740,1.96393725522651)
    --(axis cs:5760,1.95653251727183)
    --(axis cs:5768,1.96530211009824)
    --(axis cs:5800,1.97404128918021)
    --(axis cs:5808,1.98274837875716)
    --(axis cs:5816,1.99142159760213)
    --(axis cs:5828,2.00005905281111)
    --(axis cs:5864,2.00865873346613)
    --(axis cs:5868,2.01721850423551)
    --(axis cs:5880,2.02573609899303)
    --(axis cs:5888,2.03420911455945)
    --(axis cs:5900,2.03002887037083)
    --(axis cs:5904,2.0256242775004)
    --(axis cs:5920,2.02100906593535)
    --(axis cs:5936,2.01619666805346)
    --(axis cs:5944,2.01120008200888)
    --(axis cs:5952,2.00603177023147)
    --(axis cs:5956,2.00070358901986)
    --(axis cs:5960,1.99522674466986)
    --(axis cs:5992,1.98961177149884)
    --(axis cs:5996,1.98386852736127)
    --(axis cs:6016,1.97800620267657)
    --(axis cs:6040,1.97967408020664)
    --(axis cs:6048,1.98129486375156)
    --(axis cs:6072,1.98286595250444)
    --(axis cs:6076,1.98438459417802)
    --(axis cs:6080,1.98584787889379)
    --(axis cs:6088,1.98725273357665)
    --(axis cs:6092,1.98859591705868)
    --(axis cs:6120,1.98987401613138)
    --(axis cs:6124,1.99108344282398)
    --(axis cs:6144,1.99222043322505)
    --(axis cs:6180,1.99927555296414)
    --(axis cs:6192,2.00609069114977)
    --(axis cs:6212,2.01264479321981)
    --(axis cs:6216,2.0189157978514)
    --(axis cs:6228,2.02488092566612)
    --(axis cs:6240,2.03051707651773)
    --(axis cs:6248,2.03580134094863)
    --(axis cs:6272,2.04071162068504)
    --(axis cs:6280,2.03898570065196)
    --(axis cs:6320,2.03683524285643)
    --(axis cs:6336,2.0342830910201)
    --(axis cs:6340,2.03135379351042)
    --(axis cs:6356,2.02807277452001)
    --(axis cs:6360,2.02446561533456)
    --(axis cs:6376,2.02055746848885)
    --(axis cs:6384,2.01637260955816)
    --(axis cs:6400,2.01193411824408)
    --(axis cs:6412,2.01238049023201)
    --(axis cs:6440,2.01257573752037)
    --(axis cs:6460,2.01250368534318)
    --(axis cs:6468,2.01214823755306)
    --(axis cs:6480,2.01149368583178)
    --(axis cs:6484,2.01052506129392)
    --(axis cs:6500,2.00922851691353)
    --(axis cs:6504,2.00759172367903)
    --(axis cs:6528,2.00560425847659)
    --(axis cs:6544,2.00944929941525)
    --(axis cs:6552,2.01276018627116)
    --(axis cs:6560,2.01552664012385)
    --(axis cs:6596,2.01774463066981)
    --(axis cs:6600,2.01941661039257)
    --(axis cs:6616,2.02055137161998)
    --(axis cs:6624,2.02116354547704)
    --(axis cs:6632,2.0212728073395)
    --(axis cs:6648,2.02090288454187)
    --(axis cs:6656,2.02008047362854)
    --(axis cs:6688,2.02217364029898)
    --(axis cs:6720,2.02408255124526)
    --(axis cs:6724,2.02578059347744)
    --(axis cs:6740,2.02723694613829)
    --(axis cs:6748,2.02841609409311)
    --(axis cs:6760,2.02927743564896)
    --(axis cs:6768,2.02977509453026)
    --(axis cs:6776,2.02985809234475)
    --(axis cs:6784,2.02947108069798)
    --(axis cs:6816,2.02818532139292)
    --(axis cs:6852,2.02655856613975)
    --(axis cs:6860,2.0246308334418)
    --(axis cs:6880,2.02243822400593)
    --(axis cs:6884,2.02001284864591)
    --(axis cs:6888,2.01738298376509)
    --(axis cs:6904,2.0145733577016)
    --(axis cs:6912,2.01160549903194)
    --(axis cs:6920,2.01390011536415)
    --(axis cs:6944,2.01536588176333)
    --(axis cs:6980,2.01599923798354)
    --(axis cs:7000,2.01581118985521)
    --(axis cs:7016,2.01482637183476)
    --(axis cs:7020,2.01308104569318)
    --(axis cs:7024,2.01062039506986)
    --(axis cs:7040,2.00749554611731)
    --(axis cs:7048,2.00526084954176)
    --(axis cs:7056,2.00268928964592)
    --(axis cs:7072,1.99977756948859)
    --(axis cs:7080,1.99652460399766)
    --(axis cs:7108,1.99293155539306)
    --(axis cs:7140,1.98900179525471)
    --(axis cs:7144,1.98474079608704)
    --(axis cs:7152,1.98015596036709)
    --(axis cs:7160,1.97525639916379)
    --(axis cs:7168,1.97005267503014)
    --(axis cs:7180,1.97692858841112)
    --(axis cs:7200,1.9836297686194)
    --(axis cs:7216,1.99013789916485)
    --(axis cs:7224,1.99643285353713)
    --(axis cs:7236,2.00249266745629)
    --(axis cs:7240,2.00829358222286)
    --(axis cs:7272,2.01381018632279)
    --(axis cs:7280,2.01901568506516)
    --(axis cs:7296,2.02388232724681)
    --(axis cs:7300,2.02201928551338)
    --(axis cs:7320,2.01990651786526)
    --(axis cs:7344,2.01755418856689)
    --(axis cs:7352,2.01497320264922)
    --(axis cs:7360,2.01217495893598)
    --(axis cs:7364,2.00917112249801)
    --(axis cs:7392,2.00597342316578)
    --(axis cs:7400,2.00259348379962)
    --(axis cs:7412,1.99904267948321)
    --(axis cs:7424,1.99533202681563)
    --(axis cs:7440,1.99169638149725)
    --(axis cs:7448,1.9879205176183)
    --(axis cs:7488,1.98400882930684)
    --(axis cs:7496,1.97996587987227)
    --(axis cs:7504,1.97579635353959)
    --(axis cs:7520,1.97150501029932)
    --(axis cs:7528,1.96709664448134)
    --(axis cs:7540,1.96257604745429)
    --(axis cs:7552,1.95794797466511)
    --(axis cs:7560,1.9712263222217)
    --(axis cs:7580,1.98444765715593)
    --(axis cs:7596,1.99760339589445)
    --(axis cs:7624,2.01068324573863)
    --(axis cs:7632,2.02367479058186)
    --(axis cs:7644,2.0365629634271)
    --(axis cs:7656,2.04932937463862)
    --(axis cs:7668,2.06195145897958)
    --(axis cs:7680,2.07440140095628)
    --(axis cs:7720,2.06580716576957)
    --(axis cs:7728,2.05681324179713)
    --(axis cs:7764,2.04750027737038)
    --(axis cs:7768,2.03793054986828)
    --(axis cs:7776,2.02815230954013)
    --(axis cs:7784,2.01820317028223)
    --(axis cs:7800,2.00811268230168)
    --(axis cs:7808,1.99790425917749)
    --(axis cs:7840,1.99698981864626)
    --(axis cs:7860,1.99588288431427)
    --(axis cs:7864,1.99457694922414)
    --(axis cs:7880,1.99306592533804)
    --(axis cs:7896,1.99134423796086)
    --(axis cs:7912,1.98940691826298)
    --(axis cs:7920,1.98724969071043)
    --(axis cs:7924,1.98486905209172)
    --(axis cs:7928,1.98226233891643)
    --(axis cs:7936,1.97942778026833)
    --(axis cs:7992,1.9820024146904)
    --(axis cs:8000,1.98448447828105)
    --(axis cs:8024,1.98686869426177)
    --(axis cs:8028,1.98914957146053)
    --(axis cs:8040,1.99132142053799)
    --(axis cs:8060,1.99337837623785)
    --(axis cs:8064,1.99531442637237)
    --(axis cs:8124,1.99312840372828)
    --(axis cs:8140,1.99090370418406)
    --(axis cs:8156,1.98864197680523)
    --(axis cs:8160,1.98634480407897)
    --(axis cs:8164,1.98401370293181)
    --(axis cs:8168,1.98165012603194)
    --(axis cs:8192,1.97925546332151)
    --(axis cs:8200,1.98082486517244)
    --(axis cs:8204,1.9823417767075)
    --(axis cs:8208,1.98380187224025)
    --(axis cs:8232,1.98520040789959)
    --(axis cs:8252,1.98653218174781)
    --(axis cs:8280,1.98779149181132)
    --(axis cs:8288,1.98897209266874)
    --(axis cs:8292,1.99006715158592)
    --(axis cs:8296,1.99106920563418)
    --(axis cs:8320,1.99197012179121)
    --(axis cs:8328,1.99547587905349)
    --(axis cs:8344,1.99870802118404)
    --(axis cs:8352,2.00166609906484)
    --(axis cs:8360,2.00435149142281)
    --(axis cs:8388,2.00676735932567)
    --(axis cs:8400,2.00891854375095)
    --(axis cs:8420,2.01081141381098)
    --(axis cs:8424,2.01245367635868)
    --(axis cs:8448,2.01385415952899)
    --(axis cs:8456,2.01314476202171)
    --(axis cs:8480,2.01223868691703)
    --(axis cs:8496,2.01114593814262)
    --(axis cs:8512,2.0098765786454)
    --(axis cs:8520,2.0084405966135)
    --(axis cs:8548,2.00684779424529)
    --(axis cs:8552,2.00510769863344)
    --(axis cs:8556,2.00322949335584)
    --(axis cs:8560,2.00122196873046)
    --(axis cs:8568,1.99909348834976)
    --(axis cs:8576,1.99685196940051)
    --(axis cs:8588,2.00127305241572)
    --(axis cs:8640,2.0056398844001)
    --(axis cs:8652,2.00994330397949)
    --(axis cs:8680,2.01417206785619)
    --(axis cs:8684,2.01831226162716)
    --(axis cs:8700,2.02234651609132)
    --(axis cs:8704,2.02625295998124)
    --(axis cs:8716,2.02307098131671)
    --(axis cs:8736,2.01938101861263)
    --(axis cs:8780,2.0152296551154)
    --(axis cs:8784,2.01066280160243)
    --(axis cs:8800,2.00572424250621)
    --(axis cs:8808,2.00045470793304)
    --(axis cs:8820,1.99489138143718)
    --(axis cs:8832,1.98906773542154)
    --(axis cs:8840,1.98853588705142)
    --(axis cs:8844,1.98776170596882)
    --(axis cs:8904,1.98674735130361)
    --(axis cs:8916,1.9854961204425)
    --(axis cs:8928,1.98401237050899)
    --(axis cs:8936,1.98230141830171)
    --(axis cs:8952,1.98036942382998)
    --(axis cs:8960,1.97822326302349)
    --(axis cs:8972,1.98340694915691)
    --(axis cs:8980,1.98854172895784)
    --(axis cs:8988,1.99362511236176)
    --(axis cs:9000,1.99865449435986)
    --(axis cs:9048,2.00362715483625)
    --(axis cs:9064,2.00854025956729)
    --(axis cs:9072,2.01339086259439)
    --(axis cs:9076,2.0181759101969)
    --(axis cs:9088,2.02289224670178)
    --(axis cs:9092,2.02343277977602)
    --(axis cs:9100,2.02370619691634)
    --(axis cs:9120,2.02371835736916)
    --(axis cs:9156,2.02347641894842)
    --(axis cs:9160,2.02298864729298)
    --(axis cs:9184,2.02226421061209)
    --(axis cs:9192,2.02131297047891)
    --(axis cs:9208,2.02014527799381)
    --(axis cs:9216,2.01877178285253)
    --(axis cs:9220,2.01375835944157)
    --(axis cs:9232,2.00821875505606)
    --(axis cs:9240,2.00219733215559)
    --(axis cs:9260,1.99573754165826)
    --(axis cs:9280,1.98888090146666)
    --(axis cs:9296,1.98166632375715)
    --(axis cs:9312,1.9741297345231)
    --(axis cs:9320,1.96630392000908)
    --(axis cs:9344,1.95821853746616)
    --(axis cs:9348,1.95672633207297)
    --(axis cs:9360,1.95504789828391)
    --(axis cs:9372,1.95318007239205)
    --(axis cs:9400,1.95112017371285)
    --(axis cs:9408,1.94886604212416)
    --(axis cs:9440,1.94641606918652)
    --(axis cs:9448,1.94376922182313)
    --(axis cs:9472,1.94092505775878)
    --(axis cs:9476,1.95588588481008)
    --(axis cs:9480,1.97081095560146)
    --(axis cs:9492,1.98569257785564)
    --(axis cs:9504,2.00052072681963)
    --(axis cs:9540,2.01528211057453)
    --(axis cs:9576,2.02995876091871)
    --(axis cs:9596,2.04452585479505)
    --(axis cs:9600,2.05894825376996)
    --(axis cs:9604,2.04447227752674)
    --(axis cs:9636,2.02980906785124)
    --(axis cs:9640,2.015005769804)
    --(axis cs:9648,2.00009526323455)
    --(axis cs:9660,1.98510106942881)
    --(axis cs:9680,1.97004040326286)
    --(axis cs:9704,1.95492612359535)
    --(axis cs:9728,1.93976801198925)
    --(axis cs:9736,1.94751496052122)
    --(axis cs:9744,1.95509173638558)
    --(axis cs:9760,1.96248864704283)
    --(axis cs:9764,1.96969579246996)
    --(axis cs:9792,1.97670314591547)
    --(axis cs:9800,1.98350065105746)
    --(axis cs:9820,1.99007833554988)
    --(axis cs:9828,1.99642644007981)
    --(axis cs:9832,2.00253556102562)
    --(axis cs:9856,2.00839680365225)
    --(axis cs:9864,2.01185469366637)
    --(axis cs:9868,2.01519344720888)
    --(axis cs:9900,2.01840231888138)
    --(axis cs:9912,2.0214695842753)
    --(axis cs:9920,2.02438249617365)
    --(axis cs:9936,2.02712725806236)
    --(axis cs:9960,2.02968902266428)
    --(axis cs:9968,2.03205192472664)
    --(axis cs:9984,2.03419915857885)
    --(axis cs:9996,2.03860711204054)
    --(axis cs:10000,2.04297114898288)
    --(axis cs:10000,2.30916904940286)
    --(axis cs:10000,2.30916904940286)
    --(axis cs:9996,2.30455589740293)
    --(axis cs:9984,2.29998666192236)
    --(axis cs:9968,2.30489476193256)
    --(axis cs:9960,2.31001853015291)
    --(axis cs:9936,2.31534116091283)
    --(axis cs:9920,2.32084678895953)
    --(axis cs:9912,2.32652056701588)
    --(axis cs:9900,2.3323486985678)
    --(axis cs:9868,2.33831843639829)
    --(axis cs:9864,2.34441805609879)
    --(axis cs:9856,2.3506368122709)
    --(axis cs:9832,2.34852564868528)
    --(axis cs:9828,2.34666236341883)
    --(axis cs:9820,2.3450380617365)
    --(axis cs:9800,2.34364334001667)
    --(axis cs:9792,2.3424684389464)
    --(axis cs:9764,2.34150338617965)
    --(axis cs:9760,2.34073812539452)
    --(axis cs:9744,2.34016262983951)
    --(axis cs:9736,2.33976699949161)
    --(axis cs:9728,2.33954154181132)
    --(axis cs:9704,2.33029904895428)
    --(axis cs:9680,2.32110038803582)
    --(axis cs:9660,2.31195534061893)
    --(axis cs:9648,2.30287676556225)
    --(axis cs:9640,2.29388187774186)
    --(axis cs:9636,2.28499419844367)
    --(axis cs:9604,2.27624660751723)
    --(axis cs:9600,2.26768625002307)
    --(axis cs:9596,2.27528712994793)
    --(axis cs:9576,2.28303270477423)
    --(axis cs:9540,2.29088783606836)
    --(axis cs:9504,2.29882770077322)
    --(axis cs:9492,2.30683433068716)
    --(axis cs:9480,2.3148944338913)
    --(axis cs:9476,2.32299798563263)
    --(axis cs:9472,2.33113729363389)
    --(axis cs:9448,2.33387902578972)
    --(axis cs:9440,2.33681807464651)
    --(axis cs:9408,2.33995399792905)
    --(axis cs:9400,2.34328576256055)
    --(axis cs:9372,2.34681176010153)
    --(axis cs:9360,2.35052983042986)
    --(axis cs:9348,2.35443729286098)
    --(axis cs:9344,2.35853098368797)
    --(axis cs:9320,2.35241349514583)
    --(axis cs:9312,2.34655557463258)
    --(axis cs:9296,2.34098687939931)
    --(axis cs:9280,2.33574019569056)
    --(axis cs:9260,2.33085144949974)
    --(axis cs:9240,2.32635955300318)
    --(axis cs:9232,2.32230602410348)
    --(axis cs:9220,2.31873431371874)
    --(axis cs:9216,2.31568878430855)
    --(axis cs:9208,2.31178095091285)
    --(axis cs:9192,2.30807892017335)
    --(axis cs:9184,2.30459334178575)
    --(axis cs:9160,2.30133456685046)
    --(axis cs:9156,2.2983124569406)
    --(axis cs:9120,2.29553618026545)
    --(axis cs:9100,2.29301400246386)
    --(axis cs:9092,2.29075308134977)
    --(axis cs:9088,2.2887592761696)
    --(axis cs:9076,2.28817152327314)
    --(axis cs:9072,2.28765248147432)
    --(axis cs:9064,2.28719899510008)
    --(axis cs:9048,2.28680801042978)
    --(axis cs:9000,2.28647658150484)
    --(axis cs:8988,2.2862018741016)
    --(axis cs:8980,2.28598116810419)
    --(axis cs:8972,2.28581185850379)
    --(axis cs:8960,2.28569145523587)
    --(axis cs:8952,2.28422108924275)
    --(axis cs:8936,2.28296488958439)
    --(axis cs:8928,2.28192973219048)
    --(axis cs:8916,2.28112177707033)
    --(axis cs:8904,2.28054634102259)
    --(axis cs:8844,2.28020778117075)
    --(axis cs:8840,2.28010939490152)
    --(axis cs:8832,2.28025334134477)
    --(axis cs:8820,2.27449659074494)
    --(axis cs:8808,2.2690001596649)
    --(axis cs:8800,2.26379752050755)
    --(axis cs:8784,2.25892585682715)
    --(axis cs:8780,2.25442589872999)
    --(axis cs:8736,2.25034143064858)
    --(axis cs:8716,2.24671836336032)
    --(axis cs:8704,2.24360328011161)
    --(axis cs:8700,2.2543971012067)
    --(axis cs:8684,2.26531873287605)
    --(axis cs:8680,2.2763463038522)
    --(axis cs:8652,2.28746244493409)
    --(axis cs:8640,2.29865324171866)
    --(axis cs:8588,2.30990745090823)
    --(axis cs:8576,2.32121591112862)
    --(axis cs:8568,2.31615407474724)
    --(axis cs:8560,2.31120527693441)
    --(axis cs:8556,2.30637743487689)
    --(axis cs:8552,2.30167891216716)
    --(axis cs:8548,2.29711849912318)
    --(axis cs:8520,2.29270537932283)
    --(axis cs:8512,2.2884490798588)
    --(axis cs:8496,2.28435940292945)
    --(axis cs:8480,2.2804463367229)
    --(axis cs:8456,2.27671994418609)
    --(axis cs:8448,2.27319022924668)
    --(axis cs:8424,2.26826087856366)
    --(axis cs:8420,2.26357330725803)
    --(axis cs:8400,2.25913634346473)
    --(axis cs:8388,2.25495769403668)
    --(axis cs:8360,2.25104372808621)
    --(axis cs:8352,2.24739928659086)
    --(axis cs:8344,2.24402753061833)
    --(axis cs:8328,2.24092983889555)
    --(axis cs:8320,2.2381057623045)
    --(axis cs:8296,2.24417696359891)
    --(axis cs:8292,2.25034930278455)
    --(axis cs:8288,2.25661464683911)
    --(axis cs:8280,2.26296553283391)
    --(axis cs:8252,2.2693951280348)
    --(axis cs:8232,2.2758971870204)
    --(axis cs:8208,2.28246600781712)
    --(axis cs:8204,2.28909638848725)
    --(axis cs:8200,2.29578358515969)
    --(axis cs:8192,2.30252327214799)
    --(axis cs:8168,2.30024385594377)
    --(axis cs:8164,2.29799552555012)
    --(axis cs:8160,2.29577967090917)
    --(axis cs:8156,2.29359774468912)
    --(axis cs:8140,2.2914512638165)
    --(axis cs:8124,2.28934181077849)
    --(axis cs:8064,2.28727103464062)
    --(axis cs:8060,2.2901856101725)
    --(axis cs:8040,2.29322109126972)
    --(axis cs:8028,2.29637146574455)
    --(axis cs:8024,2.29963086834067)
    --(axis cs:8000,2.30299360971876)
    --(axis cs:7992,2.30645419870677)
    --(axis cs:7936,2.31000735852621)
    --(axis cs:7928,2.31324940106319)
    --(axis cs:7924,2.31671928907298)
    --(axis cs:7920,2.32041525163936)
    --(axis cs:7912,2.3243346252719)
    --(axis cs:7896,2.3284739067591)
    --(axis cs:7880,2.332828820567)
    --(axis cs:7864,2.33739439786599)
    --(axis cs:7860,2.34216506396094)
    --(axis cs:7840,2.34713473081404)
    --(axis cs:7808,2.35229689146789)
    --(axis cs:7800,2.34270047109883)
    --(axis cs:7784,2.33322198587341)
    --(axis cs:7776,2.32388484937065)
    --(axis cs:7768,2.31471861179763)
    --(axis cs:7764,2.30576088705067)
    --(axis cs:7728,2.29705992537905)
    --(axis cs:7720,2.28867800416174)
    --(axis cs:7680,2.28069577173017)
    --(axis cs:7668,2.28115249879811)
    --(axis cs:7656,2.28178136823032)
    --(axis cs:7644,2.2825545645331)
    --(axis cs:7632,2.28344952246958)
    --(axis cs:7624,2.28444785240407)
    --(axis cs:7596,2.28553448733949)
    --(axis cs:7580,2.28669701116927)
    --(axis cs:7560,2.28792513119474)
    --(axis cs:7552,2.28921026384259)
    --(axis cs:7540,2.28894458301823)
    --(axis cs:7528,2.28878637795601)
    --(axis cs:7520,2.28874040410285)
    --(axis cs:7504,2.28881145282741)
    --(axis cs:7496,2.28900431845955)
    --(axis cs:7488,2.28932376098981)
    --(axis cs:7448,2.28977446464318)
    --(axis cs:7440,2.29036099272905)
    --(axis cs:7424,2.29108773937549)
    --(axis cs:7412,2.28812212841232)
    --(axis cs:7400,2.28531636580032)
    --(axis cs:7392,2.28268146813857)
    --(axis cs:7364,2.28022881051075)
    --(axis cs:7360,2.27797001577719)
    --(axis cs:7352,2.27591681376835)
    --(axis cs:7344,2.27408086955509)
    --(axis cs:7320,2.27247358196113)
    --(axis cs:7300,2.27110585601741)
    --(axis cs:7296,2.26998785598839)
    --(axis cs:7280,2.27176037285134)
    --(axis cs:7272,2.273871746275)
    --(axis cs:7240,2.27629422505623)
    --(axis cs:7236,2.27900101450409)
    --(axis cs:7224,2.28196670310454)
    --(axis cs:7216,2.28516753215812)
    --(axis cs:7200,2.28858153738486)
    --(axis cs:7180,2.29218859227444)
    --(axis cs:7168,2.29597038033671)
    --(axis cs:7160,2.29691960145894)
    --(axis cs:7152,2.29817298551153)
    --(axis cs:7144,2.29974109504747)
    --(axis cs:7140,2.30163304113568)
    --(axis cs:7108,2.30385622625322)
    --(axis cs:7080,2.30641612290451)
    --(axis cs:7072,2.30931610266947)
    --(axis cs:7056,2.31255732776803)
    --(axis cs:7048,2.31613871312808)
    --(axis cs:7040,2.32005696180842)
    --(axis cs:7024,2.31440566281388)
    --(axis cs:7020,2.30941856214857)
    --(axis cs:7016,2.305146785965)
    --(axis cs:7000,2.30163551790257)
    --(axis cs:6980,2.29892101973224)
    --(axis cs:6944,2.29702792591047)
    --(axis cs:6920,2.29596724226767)
    --(axis cs:6912,2.29573540855789)
    --(axis cs:6904,2.28704327782829)
    --(axis cs:6888,2.27850937970487)
    --(axis cs:6884,2.27015524276411)
    --(axis cs:6880,2.26200559534416)
    --(axis cs:6860,2.25408871384835)
    --(axis cs:6852,2.24643670909048)
    --(axis cs:6816,2.23908568177737)
    --(axis cs:6784,2.23207565041238)
    --(axis cs:6776,2.24053464120203)
    --(axis cs:6768,2.24946364145295)
    --(axis cs:6760,2.25880730277068)
    --(axis cs:6748,2.26851464676296)
    --(axis cs:6740,2.2785397971542)
    --(axis cs:6724,2.28884215225147)
    --(axis cs:6720,2.29938619692008)
    --(axis cs:6688,2.31014111030279)
    --(axis cs:6656,2.32108027940966)
    --(axis cs:6648,2.3154074075777)
    --(axis cs:6632,2.31018702386144)
    --(axis cs:6624,2.30544582480527)
    --(axis cs:6616,2.30120753774369)
    --(axis cs:6600,2.29749183805247)
    --(axis cs:6596,2.29431335685661)
    --(axis cs:6560,2.29168088648394)
    --(axis cs:6552,2.289596879418)
    --(axis cs:6544,2.28805730535528)
    --(axis cs:6528,2.28705188537531)
    --(axis cs:6504,2.29121183655438)
    --(axis cs:6500,2.29572245970138)
    --(axis cs:6484,2.30057333170251)
    --(axis cs:6480,2.30575212354615)
    --(axis cs:6468,2.31124498820638)
    --(axis cs:6460,2.31703695679778)
    --(axis cs:6440,2.32311232100209)
    --(axis cs:6412,2.32945498467196)
    --(axis cs:6400,2.3360487730414)
    --(axis cs:6384,2.33096822333486)
    --(axis cs:6376,2.3261413060117)
    --(axis cs:6360,2.32159110077353)
    --(axis cs:6356,2.31734188319562)
    --(axis cs:6340,2.31341880581275)
    --(axis cs:6336,2.30984744991061)
    --(axis cs:6320,2.30665323968181)
    --(axis cs:6280,2.30386072349382)
    --(axis cs:6272,2.30149274506828)
    --(axis cs:6248,2.30129300377558)
    --(axis cs:6240,2.30146724717736)
    --(axis cs:6228,2.30199337699985)
    --(axis cs:6216,2.30284848378545)
    --(axis cs:6212,2.30400946738792)
    --(axis cs:6192,2.30545354842884)
    --(axis cs:6180,2.30715866558535)
    --(axis cs:6144,2.30910376429533)
    --(axis cs:6124,2.31361125755533)
    --(axis cs:6120,2.31819118710684)
    --(axis cs:6092,2.32283978903846)
    --(axis cs:6088,2.32755347537941)
    --(axis cs:6080,2.3323288329212)
    --(axis cs:6076,2.3371626204959)
    --(axis cs:6072,2.3420517650284)
    --(axis cs:6048,2.34699335664019)
    --(axis cs:6040,2.35198464304404)
    --(axis cs:6016,2.35702302343303)
    --(axis cs:5996,2.35359497484832)
    --(axis cs:5992,2.35028600681075)
    --(axis cs:5960,2.34710530973973)
    --(axis cs:5956,2.34406274148972)
    --(axis cs:5952,2.3411688363781)
    --(axis cs:5944,2.33843480070068)
    --(axis cs:5936,2.3358724907561)
    --(axis cs:5920,2.33349436897421)
    --(axis cs:5904,2.33131343350915)
    --(axis cs:5900,2.32934311673871)
    --(axis cs:5888,2.32759714865009)
    --(axis cs:5880,2.32460732286519)
    --(axis cs:5868,2.32166207627141)
    --(axis cs:5864,2.31875900568946)
    --(axis cs:5828,2.31589584499317)
    --(axis cs:5816,2.31307045885083)
    --(axis cs:5808,2.31028083634449)
    --(axis cs:5800,2.30752508457013)
    --(axis cs:5768,2.30480142230078)
    --(axis cs:5760,2.30210817377588)
    --(axis cs:5740,2.30492800391638)
    --(axis cs:5736,2.307883772819)
    --(axis cs:5712,2.31098076822486)
    --(axis cs:5700,2.31422418214109)
    --(axis cs:5688,2.31761905904306)
    --(axis cs:5680,2.32117024072879)
    --(axis cs:5640,2.32488230882452)
    --(axis cs:5632,2.32875952618104)
    --(axis cs:5628,2.32223956105252)
    --(axis cs:5620,2.3158962717449)
    --(axis cs:5616,2.3097363163997)
    --(axis cs:5608,2.30376600799196)
    --(axis cs:5600,2.29799121587201)
    --(axis cs:5572,2.29241726680162)
    --(axis cs:5556,2.28704884883163)
    --(axis cs:5552,2.28188992166071)
    --(axis cs:5544,2.276943637192)
    --(axis cs:5504,2.27221227382854)
    --(axis cs:5480,2.2703633945331)
    --(axis cs:5472,2.26972707277708)
    --(axis cs:5460,2.27044721461667)
    --(axis cs:5444,2.27264475111185)
    --(axis cs:5440,2.27640090058386)
    --(axis cs:5424,2.28174408858206)
    --(axis cs:5412,2.28864501438246)
    --(axis cs:5376,2.29702173344001)
    --(axis cs:5352,2.29664008197545)
    --(axis cs:5344,2.29716787812959)
    --(axis cs:5340,2.29867900233747)
    --(axis cs:5328,2.30123068263775)
    --(axis cs:5320,2.30485720919547)
    --(axis cs:5312,2.30956578664789)
    --(axis cs:5296,2.31533562582349)
    --(axis cs:5284,2.32212052973052)
    --(axis cs:5280,2.3298542608059)
    --(axis cs:5248,2.3384573406015)
    --(axis cs:5236,2.33430693294309)
    --(axis cs:5224,2.3304288463154)
    --(axis cs:5216,2.32682116279637)
    --(axis cs:5208,2.32348041148071)
    --(axis cs:5200,2.32040166780514)
    --(axis cs:5184,2.31757868961182)
    --(axis cs:5168,2.31500408150678)
    --(axis cs:5160,2.3126694780091)
    --(axis cs:5152,2.31056573584726)
    --(axis cs:5120,2.30868312643025)
    --(axis cs:5096,2.30216050505382)
    --(axis cs:5088,2.29606292579088)
    --(axis cs:5060,2.29042332286441)
    --(axis cs:5056,2.28527324380927)
    --(axis cs:5040,2.2806415735159)
    --(axis cs:5028,2.27655317241557)
    --(axis cs:5024,2.27302755150096)
    --(axis cs:5000,2.27007773089736)
    --(axis cs:4992,2.26770942756864)
    --(axis cs:4968,2.26564823370265)
    --(axis cs:4960,2.26417518614166)
    --(axis cs:4956,2.2633079052465)
    --(axis cs:4928,2.26305589235717)
    --(axis cs:4920,2.26341986758207)
    --(axis cs:4900,2.26439171869382)
    --(axis cs:4896,2.265955069373)
    --(axis cs:4892,2.26808637676627)
    --(axis cs:4872,2.27075639474989)
    --(axis cs:4864,2.27393180725086)
    --(axis cs:4840,2.26870600723129)
    --(axis cs:4828,2.2637538971451)
    --(axis cs:4800,2.25910988026112)
    --(axis cs:4796,2.25481176869541)
    --(axis cs:4780,2.25090042592781)
    --(axis cs:4772,2.24741903806021)
    --(axis cs:4764,2.2444119236739)
    --(axis cs:4752,2.24192283049191)
    --(axis cs:4736,2.23999274514442)
    --(axis cs:4732,2.24640484250669)
    --(axis cs:4712,2.25333637143172)
    --(axis cs:4704,2.26073558431741)
    --(axis cs:4692,2.26855222272913)
    --(axis cs:4680,2.2767390525522)
    --(axis cs:4660,2.28525275596895)
    --(axis cs:4640,2.29405432037951)
    --(axis cs:4632,2.303109071844)
    --(axis cs:4608,2.31238648113775)
    --(axis cs:4592,2.30215508896032)
    --(axis cs:4584,2.29225255799166)
    --(axis cs:4556,2.2827037318475)
    --(axis cs:4536,2.2735330808581)
    --(axis cs:4524,2.2647639810688)
    --(axis cs:4520,2.25641790124016)
    --(axis cs:4500,2.24851354540692)
    --(axis cs:4496,2.24106601682798)
    --(axis cs:4480,2.23408608094705)
    --(axis cs:4464,2.24070632620284)
    --(axis cs:4456,2.24854483327684)
    --(axis cs:4452,2.25756199932243)
    --(axis cs:4424,2.26768975251565)
    --(axis cs:4396,2.2788396982604)
    --(axis cs:4368,2.29091212289119)
    --(axis cs:4360,2.30380409369072)
    --(axis cs:4352,2.31741564855186)
    --(axis cs:4332,2.31624760768676)
    --(axis cs:4328,2.31549104288276)
    --(axis cs:4320,2.31514781706004)
    --(axis cs:4312,2.31521657452476)
    --(axis cs:4296,2.31569279324786)
    --(axis cs:4268,2.31656895653095)
    --(axis cs:4240,2.31783482916925)
    --(axis cs:4224,2.31947781523189)
    --(axis cs:4220,2.32372844868509)
    --(axis cs:4204,2.32799926146372)
    --(axis cs:4200,2.33228971541078)
    --(axis cs:4176,2.33659928470893)
    --(axis cs:4168,2.34092745592348)
    --(axis cs:4160,2.34527372800743)
    --(axis cs:4140,2.34963761227203)
    --(axis cs:4112,2.35401863232624)
    --(axis cs:4096,2.35841632398841)
    --(axis cs:4088,2.35405345702849)
    --(axis cs:4080,2.34973312328612)
    --(axis cs:4072,2.34545981230258)
    --(axis cs:4044,2.34123862297592)
    --(axis cs:4040,2.33707536092094)
    --(axis cs:4032,2.33297665255562)
    --(axis cs:4028,2.32895007852754)
    --(axis cs:4012,2.32500432922043)
    --(axis cs:4000,2.3211493850021)
    --(axis cs:3976,2.31739672342475)
    --(axis cs:3968,2.31375955451177)
    --(axis cs:3948,2.31145017138467)
    --(axis cs:3944,2.30971657296514)
    --(axis cs:3940,2.30856346202522)
    --(axis cs:3908,2.30798708470048)
    --(axis cs:3892,2.30797549897717)
    --(axis cs:3888,2.30850940384704)
    --(axis cs:3884,2.30956339988725)
    --(axis cs:3880,2.31110750099112)
    --(axis cs:3864,2.31310870908903)
    --(axis cs:3848,2.31553249253653)
    --(axis cs:3840,2.31834405874987)
    --(axis cs:3816,2.31840444755592)
    --(axis cs:3808,2.31883822029965)
    --(axis cs:3800,2.31964309491289)
    --(axis cs:3772,2.32081390152806)
    --(axis cs:3764,2.32234278162915)
    --(axis cs:3748,2.3242194790252)
    --(axis cs:3744,2.32643169853317)
    --(axis cs:3720,2.32896550502804)
    --(axis cs:3712,2.33180573575075)
    --(axis cs:3696,2.31783626446274)
    --(axis cs:3688,2.30398999270779)
    --(axis cs:3680,2.2902887963477)
    --(axis cs:3660,2.27675946631766)
    --(axis cs:3640,2.26343493870011)
    --(axis cs:3636,2.25035579678697)
    --(axis cs:3612,2.23757204135877)
    --(axis cs:3600,2.22514504785523)
    --(axis cs:3592,2.21314947443335)
    --(axis cs:3584,2.20167461491875)
    --(axis cs:3560,2.21362713348566)
    --(axis cs:3528,2.22647839858749)
    --(axis cs:3520,2.23998580378357)
    --(axis cs:3512,2.25397803482779)
    --(axis cs:3500,2.26833422319858)
    --(axis cs:3484,2.28296829412456)
    --(axis cs:3456,2.29781808475646)
    --(axis cs:3444,2.30182733518022)
    --(axis cs:3432,2.30617918740445)
    --(axis cs:3400,2.31087071187171)
    --(axis cs:3380,2.31589692383195)
    --(axis cs:3368,2.32125093394942)
    --(axis cs:3360,2.32692414835547)
    --(axis cs:3352,2.33290650517759)
    --(axis cs:3328,2.33918673337898)
    --(axis cs:3312,2.33444582995879)
    --(axis cs:3304,2.33010408895804)
    --(axis cs:3248,2.32619255840781)
    --(axis cs:3240,2.32274185674435)
    --(axis cs:3236,2.31978123609578)
    --(axis cs:3220,2.31733752092937)
    --(axis cs:3200,2.31543398659798)
    --(axis cs:3192,2.31461545603417)
    --(axis cs:3176,2.31388785179617)
    --(axis cs:3168,2.31324816014674)
    --(axis cs:3112,2.31269335471472)
    --(axis cs:3108,2.31222041364191)
    --(axis cs:3100,2.31182633495124)
    --(axis cs:3084,2.31150815012275)
    --(axis cs:3080,2.31126293590492)
    --(axis cs:3072,2.31108782442136)
    --(axis cs:3060,2.30538271071452)
    --(axis cs:3048,2.2998258707052)
    --(axis cs:3040,2.29444244835533)
    --(axis cs:3024,2.28926286257898)
    --(axis cs:2984,2.28432398557929)
    --(axis cs:2980,2.27967051699293)
    --(axis cs:2960,2.27535650646081)
    --(axis cs:2952,2.27144688976269)
    --(axis cs:2944,2.26801875363118)
    --(axis cs:2940,2.28175217048867)
    --(axis cs:2920,2.29650784774896)
    --(axis cs:2880,2.31204897728991)
    --(axis cs:2856,2.32819538165741)
    --(axis cs:2852,2.3448118975246)
    --(axis cs:2824,2.3617973553451)
    --(axis cs:2820,2.37907568171312)
    --(axis cs:2816,2.39658919724245)
    --(axis cs:2800,2.39194484649815)
    --(axis cs:2792,2.38768453837978)
    --(axis cs:2776,2.38384678751531)
    --(axis cs:2760,2.38047208279121)
    --(axis cs:2736,2.37760213383177)
    --(axis cs:2720,2.37527881767004)
    --(axis cs:2716,2.3735428216907)
    --(axis cs:2696,2.37243202312525)
    --(axis cs:2688,2.3719797014725)
    --(axis cs:2680,2.36421384585782)
    --(axis cs:2664,2.35704684846548)
    --(axis cs:2660,2.35050539386751)
    --(axis cs:2636,2.34460955227207)
    --(axis cs:2600,2.33937156120621)
    --(axis cs:2592,2.33479504041121)
    --(axis cs:2584,2.33087475342458)
    --(axis cs:2560,2.32759695156935)
    --(axis cs:2540,2.3254901431211)
    --(axis cs:2536,2.32383556486175)
    --(axis cs:2520,2.322608408864)
    --(axis cs:2496,2.32178239242819)
    --(axis cs:2460,2.32133055823887)
    --(axis cs:2456,2.32122595866925)
    --(axis cs:2448,2.32144220775449)
    --(axis cs:2440,2.32195389993002)
    --(axis cs:2432,2.32273690557416)
    --(axis cs:2408,2.31930565473206)
    --(axis cs:2400,2.3163675501219)
    --(axis cs:2380,2.31396789169497)
    --(axis cs:2368,2.31215213217654)
    --(axis cs:2352,2.31096433361718)
    --(axis cs:2324,2.31044532439689)
    --(axis cs:2320,2.31063067362594)
    --(axis cs:2304,2.31154866847792)
    --(axis cs:2280,2.31690653242151)
    --(axis cs:2260,2.3232975760973)
    --(axis cs:2240,2.330661733991)
    --(axis cs:2184,2.33892754655461)
    --(axis cs:2176,2.3480172629821)
    --(axis cs:2172,2.34236229986778)
    --(axis cs:2160,2.33728970220633)
    --(axis cs:2152,2.3327894139004)
    --(axis cs:2120,2.32884628904623)
    --(axis cs:2112,2.32544077266276)
    --(axis cs:2100,2.3225497196973)
    --(axis cs:2080,2.32014727884799)
    --(axis cs:2056,2.31820577276013)
    --(axis cs:2048,2.31669651895422)
    --(axis cs:2044,2.31545701294184)
    --(axis cs:2032,2.31507409026557)
    --(axis cs:2024,2.3156444291864)
    --(axis cs:2016,2.31726305206614)
    --(axis cs:1980,2.32001752868266)
    --(axis cs:1960,2.32398131154462)
    --(axis cs:1928,2.32920712701238)
    --(axis cs:1920,2.33572164126169)
    --(axis cs:1908,2.33765753422532)
    --(axis cs:1904,2.3397206211062)
    --(axis cs:1896,2.34191108461914)
    --(axis cs:1872,2.34422881894766)
    --(axis cs:1848,2.34667343093933)
    --(axis cs:1840,2.34924424452757)
    --(axis cs:1828,2.3519403082646)
    --(axis cs:1820,2.3547604057717)
    --(axis cs:1800,2.35770306884293)
    --(axis cs:1792,2.36076659288103)
    --(axis cs:1776,2.35956529194404)
    --(axis cs:1772,2.35839375985341)
    --(axis cs:1768,2.35725080302974)
    --(axis cs:1760,2.3561352777476)
    --(axis cs:1728,2.35504608859249)
    --(axis cs:1700,2.35398218686506)
    --(axis cs:1696,2.35294256895195)
    --(axis cs:1680,2.35192627467951)
    --(axis cs:1664,2.35093238566441)
    --(axis cs:1656,2.34703544939819)
    --(axis cs:1648,2.34377535923372)
    --(axis cs:1644,2.3411531122519)
    --(axis cs:1640,2.3391634580316)
    --(axis cs:1600,2.33779515180188)
    --(axis cs:1584,2.33703148128333)
    --(axis cs:1568,2.33685101143583)
    --(axis cs:1560,2.33722847367796)
    --(axis cs:1540,2.33813572075712)
    --(axis cs:1536,2.33954267435036)
    --(axis cs:1528,2.33989643067738)
    --(axis cs:1516,2.34064400887211)
    --(axis cs:1512,2.34176703978862)
    --(axis cs:1480,2.34324649204893)
    --(axis cs:1440,2.34506302408458)
    --(axis cs:1420,2.34719729208494)
    --(axis cs:1408,2.34963020954676)
    --(axis cs:1400,2.35591325335678)
    --(axis cs:1388,2.36308559207483)
    --(axis cs:1384,2.37103658550591)
    --(axis cs:1372,2.37966744697912)
    --(axis cs:1344,2.38889122614629)
    --(axis cs:1320,2.39863214493311)
    --(axis cs:1296,2.40882459271927)
    --(axis cs:1280,2.41941198819657)
    --(axis cs:1260,2.42027168556191)
    --(axis cs:1256,2.42146862665989)
    --(axis cs:1232,2.42299850859898)
    --(axis cs:1176,2.42485617458486)
    --(axis cs:1160,2.42703568329848)
    --(axis cs:1152,2.42953038579298)
    --(axis cs:1140,2.42522758190338)
    --(axis cs:1132,2.42435448717826)
    --(axis cs:1128,2.4265868015123)
    --(axis cs:1120,2.43157450110531)
    --(axis cs:1092,2.43896977442149)
    --(axis cs:1024,2.44844608102065)
    --(axis cs:1012,2.43594851168691)
    --(axis cs:1008,2.42349606799433)
    --(axis cs:1004,2.41109572912647)
    --(axis cs:1000,2.39875596767509)
    --(axis cs:960,2.38648716389566)
    --(axis cs:896,2.37430216274873)
    --(axis cs:864,2.36221703299783)
    --(axis cs:800,2.35025211648949)
    --(axis cs:768,2.33843350062977)
    --(axis cs:720,2.32679511781671)
    --(axis cs:640,2.31538178823514)
    --(axis cs:576,2.30425370267686)
    --(axis cs:512,2.29349312881842)
    --(axis cs:480,2.28321456787554)
    --(axis cs:432,2.27358022080449)
    --(axis cs:384,2.26482332541221)
    --(axis cs:320,2.25728196763229)
    --(axis cs:288,2.25144271386402)
    --(axis cs:256,2.24797989370257)
    --(axis cs:160,2.24774243874503)
    --(axis cs:144,2.25159968048739)
    --(axis cs:128,2.26011080594778)
    --cycle;

    \path [draw=color4, fill=color4, opacity=0.2]
    (axis cs:128,2.16318460623264)
    --(axis cs:128,1.54988305020607)
    --(axis cs:144,1.55059375485434)
    --(axis cs:160,1.5432843461476)
    --(axis cs:256,1.52743480960974)
    --(axis cs:288,1.50271446051887)
    --(axis cs:320,1.42659981564522)
    --(axis cs:384,1.31613489212358)
    --(axis cs:432,1.21543817832761)
    --(axis cs:480,1.00032275086583)
    --(axis cs:512,0.73374395650898)
    --(axis cs:576,1.16609325875729)
    --(axis cs:640,1.51080627447091)
    --(axis cs:720,1.68719399806118)
    --(axis cs:768,1.85368305722213)
    --(axis cs:800,1.87744401050469)
    --(axis cs:864,1.87489033543848)
    --(axis cs:896,1.82208198857798)
    --(axis cs:960,1.82639219108371)
    --(axis cs:1000,1.82672946081797)
    --(axis cs:1004,1.82241367407637)
    --(axis cs:1008,1.81328146115377)
    --(axis cs:1012,1.79977768181556)
    --(axis cs:1024,1.78271948146691)
    --(axis cs:1092,1.68893412772378)
    --(axis cs:1120,1.58896769643079)
    --(axis cs:1128,1.48621756680954)
    --(axis cs:1132,1.38203442639924)
    --(axis cs:1140,1.27702976959714)
    --(axis cs:1152,1.17151424292505)
    --(axis cs:1160,1.16115852012048)
    --(axis cs:1176,1.14564572788411)
    --(axis cs:1232,1.12566208596615)
    --(axis cs:1256,1.10187908896872)
    --(axis cs:1260,1.07490871134141)
    --(axis cs:1280,1.04528327094127)
    --(axis cs:1296,1.08974122228455)
    --(axis cs:1320,1.13051593374493)
    --(axis cs:1344,1.16658152295825)
    --(axis cs:1372,1.1966755495068)
    --(axis cs:1384,1.21935083566268)
    --(axis cs:1388,1.23314169256297)
    --(axis cs:1400,1.23686037764137)
    --(axis cs:1408,1.22993687234544)
    --(axis cs:1420,1.30546593531561)
    --(axis cs:1440,1.37815940298196)
    --(axis cs:1480,1.44736109108813)
    --(axis cs:1512,1.5123367743365)
    --(axis cs:1516,1.57234292208856)
    --(axis cs:1528,1.6267428028224)
    --(axis cs:1536,1.67514537776943)
    --(axis cs:1540,1.6556458554902)
    --(axis cs:1560,1.63334471316158)
    --(axis cs:1568,1.60835600942439)
    --(axis cs:1584,1.5808561016691)
    --(axis cs:1600,1.55106292104592)
    --(axis cs:1640,1.51921464381116)
    --(axis cs:1644,1.48555157166744)
    --(axis cs:1648,1.45030303976715)
    --(axis cs:1656,1.41367944074459)
    --(axis cs:1664,1.37586845354655)
    --(axis cs:1680,1.40891831864212)
    --(axis cs:1696,1.43234426357691)
    --(axis cs:1700,1.44342212163036)
    --(axis cs:1728,1.44008683299291)
    --(axis cs:1760,1.42193413844966)
    --(axis cs:1768,1.39045126643963)
    --(axis cs:1772,1.34822382869682)
    --(axis cs:1776,1.2979252697564)
    --(axis cs:1792,1.24176295089865)
    --(axis cs:1800,1.25001314945616)
    --(axis cs:1820,1.25359048259078)
    --(axis cs:1828,1.25189923015288)
    --(axis cs:1840,1.24445494290081)
    --(axis cs:1848,1.23096463954708)
    --(axis cs:1872,1.21138298547464)
    --(axis cs:1896,1.18592151038926)
    --(axis cs:1904,1.15500680456205)
    --(axis cs:1908,1.11920545176039)
    --(axis cs:1920,1.07914295950136)
    --(axis cs:1928,1.17325585762692)
    --(axis cs:1960,1.2640689771416)
    --(axis cs:1980,1.34968896338503)
    --(axis cs:2016,1.42690896979416)
    --(axis cs:2024,1.49068153478568)
    --(axis cs:2032,1.53485694439688)
    --(axis cs:2044,1.55587470078526)
    --(axis cs:2048,1.55615600525438)
    --(axis cs:2056,1.5669048551354)
    --(axis cs:2080,1.56861976369831)
    --(axis cs:2100,1.56148649799589)
    --(axis cs:2112,1.54649406011349)
    --(axis cs:2120,1.52504391529669)
    --(axis cs:2152,1.49855223714364)
    --(axis cs:2160,1.46822818736841)
    --(axis cs:2172,1.43501612132649)
    --(axis cs:2176,1.39962191022094)
    --(axis cs:2184,1.5009150256797)
    --(axis cs:2240,1.59780008896024)
    --(axis cs:2260,1.68352498832945)
    --(axis cs:2280,1.73642684759335)
    --(axis cs:2304,1.72237952697963)
    --(axis cs:2320,1.73031645419654)
    --(axis cs:2324,1.71629748043975)
    --(axis cs:2352,1.67643515514767)
    --(axis cs:2368,1.61871763112968)
    --(axis cs:2380,1.55187289527428)
    --(axis cs:2400,1.48050550566685)
    --(axis cs:2408,1.40672658573167)
    --(axis cs:2432,1.33154871337145)
    --(axis cs:2440,1.32941700634129)
    --(axis cs:2448,1.32631816217552)
    --(axis cs:2456,1.32219534890105)
    --(axis cs:2460,1.3169966804851)
    --(axis cs:2496,1.31067723023308)
    --(axis cs:2520,1.30320096937639)
    --(axis cs:2536,1.29454245559777)
    --(axis cs:2540,1.2846880984188)
    --(axis cs:2560,1.27363686017531)
    --(axis cs:2584,1.31424615606295)
    --(axis cs:2592,1.34040202140492)
    --(axis cs:2600,1.34471097213291)
    --(axis cs:2636,1.32254369332047)
    --(axis cs:2660,1.27670225210083)
    --(axis cs:2664,1.21443946017348)
    --(axis cs:2680,1.14210725307997)
    --(axis cs:2688,1.06371591257814)
    --(axis cs:2696,1.11878477660356)
    --(axis cs:2716,1.17023008431673)
    --(axis cs:2720,1.21724163021076)
    --(axis cs:2736,1.25894669852323)
    --(axis cs:2760,1.29451524817706)
    --(axis cs:2776,1.3233129099908)
    --(axis cs:2792,1.3450543659016)
    --(axis cs:2800,1.35988286511107)
    --(axis cs:2816,1.3683294786452)
    --(axis cs:2820,1.41909201343336)
    --(axis cs:2824,1.46642497832003)
    --(axis cs:2852,1.50884874607578)
    --(axis cs:2856,1.54433240480986)
    --(axis cs:2880,1.57047744278951)
    --(axis cs:2920,1.58525271762674)
    --(axis cs:2940,1.58806617511909)
    --(axis cs:2944,1.58015265437335)
    --(axis cs:2952,1.61201773700612)
    --(axis cs:2960,1.63694062802963)
    --(axis cs:2980,1.65425142876085)
    --(axis cs:2984,1.66401579511345)
    --(axis cs:3024,1.66700529417428)
    --(axis cs:3040,1.66438469610287)
    --(axis cs:3048,1.65736417565637)
    --(axis cs:3060,1.64699229007148)
    --(axis cs:3072,1.6340941913381)
    --(axis cs:3080,1.60067596685427)
    --(axis cs:3084,1.55889859130542)
    --(axis cs:3100,1.50947960919781)
    --(axis cs:3108,1.4534697276295)
    --(axis cs:3112,1.3920126121033)
    --(axis cs:3168,1.32617358820026)
    --(axis cs:3176,1.25685876371661)
    --(axis cs:3192,1.18479930974282)
    --(axis cs:3200,1.11056865847902)
    --(axis cs:3220,1.15635072973652)
    --(axis cs:3236,1.18632187427861)
    --(axis cs:3240,1.19628675401105)
    --(axis cs:3248,1.18351827170438)
    --(axis cs:3304,1.14820920638844)
    --(axis cs:3312,1.09335842168618)
    --(axis cs:3328,1.02321999253695)
    --(axis cs:3352,1.14102646211143)
    --(axis cs:3360,1.25353628243804)
    --(axis cs:3368,1.35858580773545)
    --(axis cs:3380,1.45324198290743)
    --(axis cs:3400,1.53402287398474)
    --(axis cs:3432,1.59781595857239)
    --(axis cs:3444,1.6433283151611)
    --(axis cs:3456,1.67186096019433)
    --(axis cs:3484,1.70239377145859)
    --(axis cs:3500,1.72964698256879)
    --(axis cs:3512,1.75269239083877)
    --(axis cs:3520,1.77044719896368)
    --(axis cs:3528,1.78179817378958)
    --(axis cs:3560,1.78583696435932)
    --(axis cs:3584,1.78213722233195)
    --(axis cs:3592,1.79974279349526)
    --(axis cs:3600,1.8154768900758)
    --(axis cs:3612,1.8291227877676)
    --(axis cs:3636,1.8404893144002)
    --(axis cs:3640,1.84943262984738)
    --(axis cs:3660,1.855875592449)
    --(axis cs:3680,1.85981922457034)
    --(axis cs:3688,1.86134255566414)
    --(axis cs:3696,1.86059089597325)
    --(axis cs:3712,1.85775633862896)
    --(axis cs:3720,1.81039354988149)
    --(axis cs:3744,1.75565788850211)
    --(axis cs:3748,1.69407725455125)
    --(axis cs:3764,1.6265846581151)
    --(axis cs:3772,1.55425253102803)
    --(axis cs:3800,1.47809008175343)
    --(axis cs:3808,1.39894704854948)
    --(axis cs:3816,1.31749603231191)
    --(axis cs:3840,1.23425280184553)
    --(axis cs:3848,1.23095953211589)
    --(axis cs:3864,1.2199472539646)
    --(axis cs:3880,1.20161095356228)
    --(axis cs:3884,1.1766350574307)
    --(axis cs:3888,1.14586078364427)
    --(axis cs:3892,1.11016155366263)
    --(axis cs:3908,1.07035625038536)
    --(axis cs:3940,1.02716433698385)
    --(axis cs:3944,0.981192475624533)
    --(axis cs:3948,0.932939582071688)
    --(axis cs:3968,0.882810236232515)
    --(axis cs:3976,0.89880953872494)
    --(axis cs:4000,0.914343451958321)
    --(axis cs:4012,0.929391631614827)
    --(axis cs:4028,0.943933537551321)
    --(axis cs:4032,0.957948562418869)
    --(axis cs:4040,0.971416177845986)
    --(axis cs:4044,0.984316097608107)
    --(axis cs:4072,0.996628456523437)
    --(axis cs:4080,1.00833400305092)
    --(axis cs:4088,1.01941430274915)
    --(axis cs:4096,1.02985194892717)
    --(axis cs:4112,1.08625825192206)
    --(axis cs:4140,1.14036540573323)
    --(axis cs:4160,1.19174537298834)
    --(axis cs:4168,1.23990432396305)
    --(axis cs:4176,1.2842908020056)
    --(axis cs:4200,1.32431817878376)
    --(axis cs:4204,1.35940567637068)
    --(axis cs:4220,1.38903782763026)
    --(axis cs:4224,1.41283390278214)
    --(axis cs:4240,1.50260551781563)
    --(axis cs:4268,1.59122222078362)
    --(axis cs:4296,1.67816376044359)
    --(axis cs:4312,1.76258610095095)
    --(axis cs:4320,1.84308548144324)
    --(axis cs:4328,1.91733863626971)
    --(axis cs:4332,1.98180632692671)
    --(axis cs:4352,2.03234644435078)
    --(axis cs:4360,2.01417526824666)
    --(axis cs:4368,1.98856448170872)
    --(axis cs:4396,1.95562423243428)
    --(axis cs:4424,1.91632279677847)
    --(axis cs:4452,1.87201106413948)
    --(axis cs:4456,1.82397439888759)
    --(axis cs:4464,1.77323498159778)
    --(axis cs:4480,1.72053911193911)
    --(axis cs:4496,1.70934676868803)
    --(axis cs:4500,1.69240865312301)
    --(axis cs:4520,1.66950681945912)
    --(axis cs:4524,1.64080284280992)
    --(axis cs:4536,1.60679014649805)
    --(axis cs:4556,1.56816440192443)
    --(axis cs:4584,1.52568099485176)
    --(axis cs:4592,1.48005142580939)
    --(axis cs:4608,1.43189106898451)
    --(axis cs:4632,1.47234529488332)
    --(axis cs:4640,1.49488080477297)
    --(axis cs:4660,1.48851135086659)
    --(axis cs:4680,1.44629963193255)
    --(axis cs:4692,1.37341632334918)
    --(axis cs:4704,1.28091188243085)
    --(axis cs:4712,1.17722414382468)
    --(axis cs:4732,1.06713507864747)
    --(axis cs:4736,0.953202819740749)
    --(axis cs:4752,1.00606193031607)
    --(axis cs:4764,1.05683049585852)
    --(axis cs:4772,1.10521084978136)
    --(axis cs:4780,1.15088218754094)
    --(axis cs:4796,1.19351145568033)
    --(axis cs:4800,1.23277030946885)
    --(axis cs:4828,1.26835786910291)
    --(axis cs:4840,1.3000271313318)
    --(axis cs:4864,1.32761079225973)
    --(axis cs:4872,1.32658106867337)
    --(axis cs:4892,1.32233286847683)
    --(axis cs:4896,1.31471955510786)
    --(axis cs:4900,1.30366317671691)
    --(axis cs:4920,1.28916288103805)
    --(axis cs:4928,1.27129500968078)
    --(axis cs:4956,1.25020484847586)
    --(axis cs:4960,1.22609201512084)
    --(axis cs:4968,1.19919266282875)
    --(axis cs:4992,1.16976173471525)
    --(axis cs:5000,1.24557719639547)
    --(axis cs:5024,1.31990192314309)
    --(axis cs:5028,1.39192230927704)
    --(axis cs:5040,1.46018937957179)
    --(axis cs:5056,1.52202382728414)
    --(axis cs:5060,1.57256439313496)
    --(axis cs:5088,1.60450908012827)
    --(axis cs:5096,1.61205618757664)
    --(axis cs:5120,1.59719677130402)
    --(axis cs:5152,1.63825408720377)
    --(axis cs:5160,1.67713411130754)
    --(axis cs:5168,1.71310615520387)
    --(axis cs:5184,1.74529382854737)
    --(axis cs:5200,1.77281140724421)
    --(axis cs:5208,1.79502782546061)
    --(axis cs:5216,1.81183430754744)
    --(axis cs:5224,1.82369717827738)
    --(axis cs:5236,1.83144528200173)
    --(axis cs:5248,1.83598144094174)
    --(axis cs:5280,1.86578150106001)
    --(axis cs:5284,1.89356767321613)
    --(axis cs:5296,1.91767093724623)
    --(axis cs:5312,1.93486394242675)
    --(axis cs:5320,1.94045446164167)
    --(axis cs:5328,1.9321291260285)
    --(axis cs:5340,1.9130738169119)
    --(axis cs:5344,1.88786007024559)
    --(axis cs:5352,1.85936996663646)
    --(axis cs:5376,1.82906855428344)
    --(axis cs:5412,1.80144661712891)
    --(axis cs:5424,1.77150476245558)
    --(axis cs:5440,1.73772762854773)
    --(axis cs:5444,1.69766512979555)
    --(axis cs:5460,1.64831124366526)
    --(axis cs:5472,1.58808334495631)
    --(axis cs:5480,1.51844885940835)
    --(axis cs:5504,1.44240454410131)
    --(axis cs:5544,1.48410832552546)
    --(axis cs:5552,1.52465420765032)
    --(axis cs:5556,1.5635100326092)
    --(axis cs:5572,1.59990601432188)
    --(axis cs:5600,1.63285922786906)
    --(axis cs:5608,1.66143115898062)
    --(axis cs:5616,1.68522007071462)
    --(axis cs:5620,1.70464265793606)
    --(axis cs:5628,1.72064270600275)
    --(axis cs:5632,1.73420043183309)
    --(axis cs:5640,1.75934723110154)
    --(axis cs:5680,1.72272317198277)
    --(axis cs:5688,1.65649454329261)
    --(axis cs:5700,1.582484881685)
    --(axis cs:5712,1.50583906057975)
    --(axis cs:5736,1.42803153832309)
    --(axis cs:5740,1.34961714304506)
    --(axis cs:5760,1.27084758375339)
    --(axis cs:5768,1.29338347451596)
    --(axis cs:5800,1.31509956836666)
    --(axis cs:5808,1.33587236768037)
    --(axis cs:5816,1.3555589016431)
    --(axis cs:5828,1.37399500430368)
    --(axis cs:5864,1.39099447152907)
    --(axis cs:5868,1.40634980187413)
    --(axis cs:5880,1.41983542716479)
    --(axis cs:5888,1.43121441892812)
    --(axis cs:5900,1.45623051128432)
    --(axis cs:5904,1.47872921999416)
    --(axis cs:5920,1.49852390167474)
    --(axis cs:5936,1.51547792103032)
    --(axis cs:5944,1.52952006412366)
    --(axis cs:5952,1.54065323718951)
    --(axis cs:5956,1.54895410262195)
    --(axis cs:5960,1.55456375372191)
    --(axis cs:5992,1.55767193164957)
    --(axis cs:5996,1.55849855859789)
    --(axis cs:6016,1.5572761617972)
    --(axis cs:6040,1.59775320919777)
    --(axis cs:6048,1.63776747787087)
    --(axis cs:6072,1.67724574913563)
    --(axis cs:6076,1.71610149596051)
    --(axis cs:6080,1.75423277254612)
    --(axis cs:6088,1.79152017518283)
    --(axis cs:6092,1.827825223683)
    --(axis cs:6120,1.86298973274737)
    --(axis cs:6124,1.89683700381977)
    --(axis cs:6144,1.92917589146079)
    --(axis cs:6180,1.92870736921673)
    --(axis cs:6192,1.92632030323665)
    --(axis cs:6212,1.92199679136074)
    --(axis cs:6216,1.91576534064235)
    --(axis cs:6228,1.90769756543887)
    --(axis cs:6240,1.89790034990158)
    --(axis cs:6248,1.88650534794923)
    --(axis cs:6272,1.87365796832142)
    --(axis cs:6280,1.86878076581066)
    --(axis cs:6320,1.86373561493125)
    --(axis cs:6336,1.85850797283449)
    --(axis cs:6340,1.85308200297577)
    --(axis cs:6356,1.8474405103696)
    --(axis cs:6360,1.84156489457489)
    --(axis cs:6376,1.83543512879954)
    --(axis cs:6384,1.82902977531183)
    --(axis cs:6400,1.82232604903814)
    --(axis cs:6412,1.80812893705521)
    --(axis cs:6440,1.79088030358144)
    --(axis cs:6460,1.77099740790945)
    --(axis cs:6468,1.74889762622907)
    --(axis cs:6480,1.72496232379691)
    --(axis cs:6484,1.6995205209889)
    --(axis cs:6500,1.67284611145155)
    --(axis cs:6504,1.64516233364583)
    --(axis cs:6528,1.61664910635334)
    --(axis cs:6544,1.6280223696034)
    --(axis cs:6552,1.63356116882651)
    --(axis cs:6560,1.63203260569227)
    --(axis cs:6596,1.62241986407257)
    --(axis cs:6600,1.60422762027378)
    --(axis cs:6616,1.57766250765099)
    --(axis cs:6624,1.54355529807114)
    --(axis cs:6632,1.50308459734468)
    --(axis cs:6648,1.45748422589039)
    --(axis cs:6656,1.40785733160437)
    --(axis cs:6688,1.48155292529365)
    --(axis cs:6720,1.55069238621839)
    --(axis cs:6724,1.61141334918056)
    --(axis cs:6740,1.65613046735113)
    --(axis cs:6748,1.67372282493345)
    --(axis cs:6760,1.65896374438319)
    --(axis cs:6768,1.61975441322471)
    --(axis cs:6776,1.56679518110669)
    --(axis cs:6784,1.50661141770059)
    --(axis cs:6816,1.54501070954822)
    --(axis cs:6852,1.58317206784007)
    --(axis cs:6860,1.62099462571134)
    --(axis cs:6880,1.65831329759637)
    --(axis cs:6884,1.69484099056201)
    --(axis cs:6888,1.73004095842914)
    --(axis cs:6904,1.7628256149122)
    --(axis cs:6912,1.79084570651934)
    --(axis cs:6920,1.78077220340206)
    --(axis cs:6944,1.76690851541233)
    --(axis cs:6980,1.75036688999982)
    --(axis cs:7000,1.73198346241216)
    --(axis cs:7016,1.71232933953215)
    --(axis cs:7020,1.69178307594974)
    --(axis cs:7024,1.67059603247917)
    --(axis cs:7040,1.6489377789045)
    --(axis cs:7048,1.6690683502426)
    --(axis cs:7056,1.68353698210902)
    --(axis cs:7072,1.6904350243285)
    --(axis cs:7080,1.68816877935388)
    --(axis cs:7108,1.67629207391795)
    --(axis cs:7140,1.65579350133044)
    --(axis cs:7144,1.62849152924329)
    --(axis cs:7152,1.59622909811771)
    --(axis cs:7160,1.56046966325044)
    --(axis cs:7168,1.5222540707121)
    --(axis cs:7180,1.57183064377657)
    --(axis cs:7200,1.62030440752213)
    --(axis cs:7216,1.66693618689189)
    --(axis cs:7224,1.71025634475457)
    --(axis cs:7236,1.74721726064898)
    --(axis cs:7240,1.77207268630232)
    --(axis cs:7272,1.77838201568198)
    --(axis cs:7280,1.7665803031969)
    --(axis cs:7296,1.74333544700339)
    --(axis cs:7300,1.77259891342447)
    --(axis cs:7320,1.79905616329363)
    --(axis cs:7344,1.82066663640187)
    --(axis cs:7352,1.83438377947345)
    --(axis cs:7360,1.83766401165522)
    --(axis cs:7364,1.8310718517297)
    --(axis cs:7392,1.81761175637869)
    --(axis cs:7400,1.80006714456854)
    --(axis cs:7412,1.78015380115136)
    --(axis cs:7424,1.75881873393091)
    --(axis cs:7440,1.74680274808453)
    --(axis cs:7448,1.7343482543491)
    --(axis cs:7488,1.72148824999593)
    --(axis cs:7496,1.70825477031242)
    --(axis cs:7504,1.69467842641019)
    --(axis cs:7520,1.68078809463093)
    --(axis cs:7528,1.66661073343726)
    --(axis cs:7540,1.65217130198115)
    --(axis cs:7552,1.63749275583206)
    --(axis cs:7560,1.68175045924359)
    --(axis cs:7580,1.7175995745931)
    --(axis cs:7596,1.74019096202618)
    --(axis cs:7624,1.74533020222221)
    --(axis cs:7632,1.73332143761052)
    --(axis cs:7644,1.70863458315753)
    --(axis cs:7656,1.67599965515191)
    --(axis cs:7668,1.63859729337317)
    --(axis cs:7680,1.59827821357286)
    --(axis cs:7720,1.67463392751309)
    --(axis cs:7728,1.75014575626057)
    --(axis cs:7764,1.82427200558782)
    --(axis cs:7768,1.8959408005006)
    --(axis cs:7776,1.96286271131172)
    --(axis cs:7784,2.02011320790769)
    --(axis cs:7800,2.05967662572515)
    --(axis cs:7808,2.07770732927003)
    --(axis cs:7840,2.08362151956113)
    --(axis cs:7860,2.0873446379453)
    --(axis cs:7864,2.08791466276981)
    --(axis cs:7880,2.08428156445606)
    --(axis cs:7896,2.07578316921971)
    --(axis cs:7912,2.06259702959355)
    --(axis cs:7920,2.04560820890575)
    --(axis cs:7924,2.02587248967587)
    --(axis cs:7928,2.00425538504612)
    --(axis cs:7936,1.98136174396158)
    --(axis cs:7992,1.96604068534723)
    --(axis cs:8000,1.94447445939337)
    --(axis cs:8024,1.91555873290989)
    --(axis cs:8028,1.87943063819635)
    --(axis cs:8040,1.83736613418497)
    --(axis cs:8060,1.79097870755477)
    --(axis cs:8064,1.7416228124586)
    --(axis cs:8124,1.72375130091778)
    --(axis cs:8140,1.69743517762463)
    --(axis cs:8156,1.66482065939164)
    --(axis cs:8160,1.62777840330506)
    --(axis cs:8164,1.58767506141417)
    --(axis cs:8168,1.54543953377137)
    --(axis cs:8192,1.50169096795185)
    --(axis cs:8200,1.53020365897462)
    --(axis cs:8204,1.55811203128571)
    --(axis cs:8208,1.5853569798526)
    --(axis cs:8232,1.61187578573392)
    --(axis cs:8252,1.63760291361315)
    --(axis cs:8280,1.66247119445764)
    --(axis cs:8288,1.68641343133903)
    --(axis cs:8292,1.70936442673462)
    --(axis cs:8296,1.73126337113897)
    --(axis cs:8320,1.75205646053908)
    --(axis cs:8328,1.77105845955746)
    --(axis cs:8344,1.78872125395342)
    --(axis cs:8352,1.80475075792859)
    --(axis cs:8360,1.81880237367808)
    --(axis cs:8388,1.83049227642669)
    --(axis cs:8400,1.8394258161622)
    --(axis cs:8420,1.84524590015743)
    --(axis cs:8424,1.84769468345298)
    --(axis cs:8448,1.8466691358333)
    --(axis cs:8456,1.87330380357155)
    --(axis cs:8480,1.8989441590785)
    --(axis cs:8496,1.92321867032856)
    --(axis cs:8512,1.94560246128573)
    --(axis cs:8520,1.9653860221833)
    --(axis cs:8548,1.98170449247571)
    --(axis cs:8552,1.99370710353781)
    --(axis cs:8556,2.00087818425664)
    --(axis cs:8560,2.00330660125225)
    --(axis cs:8568,2.00163534887235)
    --(axis cs:8576,1.99674629149536)
    --(axis cs:8588,1.99286314452794)
    --(axis cs:8640,1.96596542236991)
    --(axis cs:8652,1.9229062840458)
    --(axis cs:8680,1.87102969259316)
    --(axis cs:8684,1.81451788105998)
    --(axis cs:8700,1.75543289990132)
    --(axis cs:8704,1.69481516967836)
    --(axis cs:8716,1.73868078762897)
    --(axis cs:8736,1.77324055644913)
    --(axis cs:8780,1.79112525021398)
    --(axis cs:8784,1.78245605491889)
    --(axis cs:8800,1.74273498896757)
    --(axis cs:8808,1.67849398947121)
    --(axis cs:8820,1.59947054398849)
    --(axis cs:8832,1.51224042469069)
    --(axis cs:8840,1.59351071398668)
    --(axis cs:8844,1.66689321911291)
    --(axis cs:8904,1.72838044341072)
    --(axis cs:8916,1.77328617098078)
    --(axis cs:8928,1.79853756622565)
    --(axis cs:8936,1.80506870193153)
    --(axis cs:8952,1.79702292870283)
    --(axis cs:8960,1.77896756067119)
    --(axis cs:8972,1.81459812831359)
    --(axis cs:8980,1.84942947660572)
    --(axis cs:8988,1.88320262358057)
    --(axis cs:9000,1.91555076129768)
    --(axis cs:9048,1.94595165436508)
    --(axis cs:9064,1.97366893652359)
    --(axis cs:9072,1.99770340812745)
    --(axis cs:9076,2.01681774239823)
    --(axis cs:9088,2.02974407914717)
    --(axis cs:9092,2.04065379734882)
    --(axis cs:9100,2.05079290580257)
    --(axis cs:9120,2.06013234504838)
    --(axis cs:9156,2.06865454485329)
    --(axis cs:9160,2.07635476962259)
    --(axis cs:9184,2.0832414919432)
    --(axis cs:9192,2.08933572754957)
    --(axis cs:9208,2.09466944969289)
    --(axis cs:9216,2.09928334940814)
    --(axis cs:9220,2.04592026605541)
    --(axis cs:9232,1.98304954013774)
    --(axis cs:9240,1.91402805845969)
    --(axis cs:9260,1.84113012679035)
    --(axis cs:9280,1.76574615376599)
    --(axis cs:9296,1.68871426773203)
    --(axis cs:9312,1.610550362664)
    --(axis cs:9320,1.53158239906482)
    --(axis cs:9344,1.45202607573573)
    --(axis cs:9348,1.50384703515416)
    --(axis cs:9360,1.54802998720216)
    --(axis cs:9372,1.58202771246799)
    --(axis cs:9400,1.60312266353126)
    --(axis cs:9408,1.60923091926231)
    --(axis cs:9440,1.59983373339163)
    --(axis cs:9448,1.57625167098435)
    --(axis cs:9472,1.5409797460676)
    --(axis cs:9476,1.56249588144051)
    --(axis cs:9480,1.58365442773849)
    --(axis cs:9492,1.60442697162143)
    --(axis cs:9504,1.6247832160634)
    --(axis cs:9540,1.6446910472739)
    --(axis cs:9576,1.66411666902302)
    --(axis cs:9596,1.68302481902634)
    --(axis cs:9600,1.70137908163116)
    --(axis cs:9604,1.68479987617389)
    --(axis cs:9636,1.65888999379843)
    --(axis cs:9640,1.62310756050202)
    --(axis cs:9648,1.57773545201645)
    --(axis cs:9660,1.52377326352551)
    --(axis cs:9680,1.4626035398951)
    --(axis cs:9704,1.39565198978188)
    --(axis cs:9728,1.32417970800463)
    --(axis cs:9736,1.37506786289242)
    --(axis cs:9744,1.42545271524299)
    --(axis cs:9760,1.4752648069998)
    --(axis cs:9764,1.52442400512023)
    --(axis cs:9792,1.57283819875497)
    --(axis cs:9800,1.62040213512912)
    --(axis cs:9820,1.66699660916565)
    --(axis cs:9828,1.71248832228236)
    --(axis cs:9832,1.75673083422671)
    --(axis cs:9856,1.79956711636898)
    --(axis cs:9864,1.82205423893606)
    --(axis cs:9868,1.84411820238347)
    --(axis cs:9900,1.86565743940718)
    --(axis cs:9912,1.88653930257015)
    --(axis cs:9920,1.90658963016277)
    --(axis cs:9936,1.92557960958009)
    --(axis cs:9960,1.94321085289427)
    --(axis cs:9968,1.95910226854925)
    --(axis cs:9984,1.97278748041233)
    --(axis cs:9996,1.97706161517275)
    --(axis cs:10000,1.97824314136569)
    --(axis cs:10000,2.2907181607446)
    --(axis cs:10000,2.2907181607446)
    --(axis cs:9996,2.28590122423158)
    --(axis cs:9984,2.28417689628604)
    --(axis cs:9968,2.2938611635621)
    --(axis cs:9960,2.30575163463005)
    --(axis cs:9936,2.31938193335721)
    --(axis cs:9920,2.33437096818751)
    --(axis cs:9912,2.3504203511931)
    --(axis cs:9900,2.36730126976905)
    --(axis cs:9868,2.38483956220573)
    --(axis cs:9864,2.40290258106612)
    --(axis cs:9856,2.42138875904618)
    --(axis cs:9832,2.40178843519131)
    --(axis cs:9828,2.38359434113854)
    --(axis cs:9820,2.36664944825811)
    --(axis cs:9800,2.35080731629751)
    --(axis cs:9792,2.33593464667453)
    --(axis cs:9764,2.32191223431213)
    --(axis cs:9760,2.30863482643544)
    --(axis cs:9744,2.29601031219511)
    --(axis cs:9736,2.28395855854855)
    --(axis cs:9728,2.27241010743921)
    --(axis cs:9704,2.26580859919853)
    --(axis cs:9680,2.26372782262188)
    --(axis cs:9660,2.26742887252805)
    --(axis cs:9648,2.27833745757368)
    --(axis cs:9640,2.29783612262468)
    --(axis cs:9636,2.32692446286484)
    --(axis cs:9604,2.36588535402595)
    --(axis cs:9600,2.41417692210525)
    --(axis cs:9596,2.41143442718064)
    --(axis cs:9576,2.40924581965452)
    --(axis cs:9540,2.4075746838742)
    --(axis cs:9504,2.40638575755526)
    --(axis cs:9492,2.40564524446779)
    --(axis cs:9480,2.4053210308213)
    --(axis cs:9476,2.40538281958983)
    --(axis cs:9472,2.40580219743331)
    --(axis cs:9448,2.36684283871169)
    --(axis cs:9440,2.33957334249954)
    --(axis cs:9408,2.32648872282399)
    --(axis cs:9400,2.32890954475017)
    --(axis cs:9372,2.34631706200858)
    --(axis cs:9360,2.37662735346954)
    --(axis cs:9348,2.41712287171267)
    --(axis cs:9344,2.46525639732624)
    --(axis cs:9320,2.45301279271465)
    --(axis cs:9312,2.44135754783298)
    --(axis cs:9296,2.43050636148244)
    --(axis cs:9280,2.42078719416599)
    --(axis cs:9260,2.41271593985912)
    --(axis cs:9240,2.40713072690729)
    --(axis cs:9232,2.40542196394673)
    --(axis cs:9220,2.40986395674656)
    --(axis cs:9216,2.42381359211133)
    --(axis cs:9208,2.41197135877296)
    --(axis cs:9192,2.40084894786265)
    --(axis cs:9184,2.39048705041539)
    --(axis cs:9160,2.38091763968237)
    --(axis cs:9156,2.37216173139805)
    --(axis cs:9120,2.36422779814934)
    --(axis cs:9100,2.35711110434151)
    --(axis cs:9092,2.35079407974165)
    --(axis cs:9088,2.34524766488966)
    --(axis cs:9076,2.34693692156572)
    --(axis cs:9072,2.35481417576362)
    --(axis cs:9064,2.36761156729459)
    --(axis cs:9048,2.38409176938022)
    --(axis cs:9000,2.40325558237474)
    --(axis cs:8988,2.42436664001897)
    --(axis cs:8980,2.44690270692093)
    --(axis cs:8972,2.47049697514018)
    --(axis cs:8960,2.4948904627097)
    --(axis cs:8952,2.4176773739372)
    --(axis cs:8936,2.35047387996763)
    --(axis cs:8928,2.29784729493264)
    --(axis cs:8916,2.26394096943664)
    --(axis cs:8904,2.24968897626583)
    --(axis cs:8844,2.25201847982278)
    --(axis cs:8840,2.26624326420815)
    --(axis cs:8832,2.28835583276326)
    --(axis cs:8820,2.24311605811655)
    --(axis cs:8808,2.2060829572849)
    --(axis cs:8800,2.18383230243963)
    --(axis cs:8784,2.18610158113939)
    --(axis cs:8780,2.21942273049538)
    --(axis cs:8736,2.2792977689113)
    --(axis cs:8716,2.35584788238254)
    --(axis cs:8704,2.44170384498424)
    --(axis cs:8700,2.39845163186089)
    --(axis cs:8684,2.35673216780185)
    --(axis cs:8680,2.31758587336828)
    --(axis cs:8652,2.28307479901525)
    --(axis cs:8640,2.25738117779076)
    --(axis cs:8588,2.24784897273235)
    --(axis cs:8576,2.26133134286455)
    --(axis cs:8568,2.2407502620775)
    --(axis cs:8560,2.22338698628755)
    --(axis cs:8556,2.21012337987311)
    --(axis cs:8552,2.20160243718189)
    --(axis cs:8548,2.19791302483394)
    --(axis cs:8520,2.19853947171629)
    --(axis cs:8512,2.20263100920382)
    --(axis cs:8496,2.20932277675093)
    --(axis cs:8480,2.21790526459094)
    --(axis cs:8456,2.22785359668784)
    --(axis cs:8448,2.23879624101604)
    --(axis cs:8424,2.23686667198222)
    --(axis cs:8420,2.23841143386363)
    --(axis cs:8400,2.24332749644473)
    --(axis cs:8388,2.25135701476611)
    --(axis cs:8360,2.26214289610058)
    --(axis cs:8352,2.27529049043594)
    --(axis cs:8344,2.29041597299698)
    --(axis cs:8328,2.3071747459788)
    --(axis cs:8320,2.32527272358305)
    --(axis cs:8296,2.31203881952188)
    --(axis cs:8292,2.29991077046496)
    --(axis cs:8288,2.28883477239927)
    --(axis cs:8280,2.27875001581938)
    --(axis cs:8252,2.26959130320259)
    --(axis cs:8232,2.26129143762054)
    --(axis cs:8208,2.25378325004059)
    --(axis cs:8204,2.2470012051462)
    --(axis cs:8200,2.24088258399602)
    --(axis cs:8192,2.23536828155751)
    --(axis cs:8168,2.20501536979898)
    --(axis cs:8164,2.17617549621717)
    --(axis cs:8160,2.14946780838728)
    --(axis cs:8156,2.12582120636168)
    --(axis cs:8140,2.10660234218968)
    --(axis cs:8124,2.09368187295752)
    --(axis cs:8064,2.08920601547769)
    --(axis cs:8060,2.09618203133034)
    --(axis cs:8040,2.10612651564896)
    --(axis cs:8028,2.12039392258641)
    --(axis cs:8024,2.14059773882169)
    --(axis cs:8000,2.16801392328703)
    --(axis cs:7992,2.202779608282)
    --(axis cs:7936,2.24379046061647)
    --(axis cs:7928,2.23594336547282)
    --(axis cs:7924,2.22937280678397)
    --(axis cs:7920,2.22468363349499)
    --(axis cs:7912,2.22274135874809)
    --(axis cs:7896,2.22460176506283)
    --(axis cs:7880,2.23114991576737)
    --(axis cs:7864,2.24256336339452)
    --(axis cs:7860,2.25817993415993)
    --(axis cs:7840,2.276949598485)
    --(axis cs:7808,2.29791033471698)
    --(axis cs:7800,2.25249479431231)
    --(axis cs:7784,2.22861196818021)
    --(axis cs:7776,2.22241622082662)
    --(axis cs:7768,2.22589188768818)
    --(axis cs:7764,2.2341144386514)
    --(axis cs:7728,2.2447944440291)
    --(axis cs:7720,2.25686002882702)
    --(axis cs:7680,2.26976949881769)
    --(axis cs:7668,2.21712478364894)
    --(axis cs:7656,2.16739678650175)
    --(axis cs:7644,2.1224362231277)
    --(axis cs:7632,2.08542373330627)
    --(axis cs:7624,2.06108933332613)
    --(axis cs:7596,2.05390293815373)
    --(axis cs:7580,2.06416869021836)
    --(axis cs:7560,2.08769217019943)
    --(axis cs:7552,2.11962423824252)
    --(axis cs:7540,2.11974674041729)
    --(axis cs:7528,2.12010835728503)
    --(axis cs:7520,2.12073204441522)
    --(axis cs:7504,2.12164276095981)
    --(axis cs:7496,2.12286746538144)
    --(axis cs:7488,2.12443503402179)
    --(axis cs:7448,2.12637607799247)
    --(axis cs:7440,2.12872263258089)
    --(axis cs:7424,2.13150769505837)
    --(axis cs:7412,2.10020667778886)
    --(axis cs:7400,2.07032738432261)
    --(axis cs:7392,2.0428168224634)
    --(axis cs:7364,2.01939077706333)
    --(axis cs:7360,2.00283266708874)
    --(axis cs:7352,1.99614694922145)
    --(axis cs:7344,1.99989814224397)
    --(axis cs:7320,2.01154266530314)
    --(axis cs:7300,2.02803396512324)
    --(axis cs:7296,2.04733148149525)
    --(axis cs:7280,2.00956458921873)
    --(axis cs:7272,1.98324084065063)
    --(axis cs:7240,1.97502813394728)
    --(axis cs:7236,1.9853615235176)
    --(axis cs:7224,2.007800403329)
    --(axis cs:7216,2.03659852510866)
    --(axis cs:7200,2.06870826839541)
    --(axis cs:7180,2.10265999605796)
    --(axis cs:7168,2.1377145330394)
    --(axis cs:7160,2.10985278518517)
    --(axis cs:7152,2.084447195002)
    --(axis cs:7144,2.06253860856053)
    --(axis cs:7140,2.04559048115748)
    --(axis cs:7108,2.03544575325408)
    --(axis cs:7080,2.03392289250225)
    --(axis cs:7072,2.04201049221173)
    --(axis cs:7056,2.05926237911532)
    --(axis cs:7048,2.08408485566584)
    --(axis cs:7040,2.11456927168804)
    --(axis cs:7024,2.09419674431968)
    --(axis cs:7020,2.07429542705543)
    --(axis cs:7016,2.05503488967934)
    --(axis cs:7000,2.03666649300564)
    --(axis cs:6980,2.0195687916243)
    --(axis cs:6944,2.0043128924181)
    --(axis cs:6920,1.99173493063468)
    --(axis cs:6912,1.98294715372372)
    --(axis cs:6904,2.00691877899396)
    --(axis cs:6888,2.03565496914011)
    --(axis cs:6884,2.06680647067034)
    --(axis cs:6880,2.09928569729909)
    --(axis cs:6860,2.13255590284722)
    --(axis cs:6852,2.16632999438158)
    --(axis cs:6816,2.20044288633654)
    --(axis cs:6784,2.23479371184727)
    --(axis cs:6776,2.16430359716802)
    --(axis cs:6768,2.10103801377685)
    --(axis cs:6760,2.05152233134522)
    --(axis cs:6748,2.02645689952182)
    --(axis cs:6740,2.03374290583099)
    --(axis cs:6724,2.0681536727284)
    --(axis cs:6720,2.11856828441743)
    --(axis cs:6688,2.17740139406903)
    --(axis cs:6656,2.24079063648515)
    --(axis cs:6648,2.22257731052076)
    --(axis cs:6632,2.20839050738811)
    --(axis cs:6624,2.19933337498328)
    --(axis cs:6616,2.19663973372507)
    --(axis cs:6600,2.20148818942391)
    --(axis cs:6596,2.21470951394675)
    --(axis cs:6560,2.23651034064868)
    --(axis cs:6552,2.26639534583608)
    --(axis cs:6544,2.30334771338083)
    --(axis cs:6528,2.34613454495251)
    --(axis cs:6504,2.3296348579638)
    --(axis cs:6500,2.31396462046186)
    --(axis cs:6484,2.29930375122829)
    --(axis cs:6480,2.28587548872406)
    --(axis cs:6468,2.27395372659567)
    --(axis cs:6460,2.26386748521907)
    --(axis cs:6440,2.25599812985086)
    --(axis cs:6412,2.25076303668086)
    --(axis cs:6400,2.24857946500172)
    --(axis cs:6384,2.26643309460774)
    --(axis cs:6376,2.28458509699974)
    --(axis cs:6360,2.30301268710411)
    --(axis cs:6356,2.32169442718911)
    --(axis cs:6340,2.34061029046265)
    --(axis cs:6336,2.35974167648364)
    --(axis cs:6320,2.3790713902666)
    --(axis cs:6280,2.3985835952669)
    --(axis cs:6272,2.41826374863585)
    --(axis cs:6248,2.41168109705662)
    --(axis cs:6240,2.40655082315284)
    --(axis cs:6228,2.40301833566413)
    --(axis cs:6216,2.40121528850922)
    --(axis cs:6212,2.4012485658394)
    --(axis cs:6192,2.40318978201207)
    --(axis cs:6180,2.40706744408056)
    --(axis cs:6144,2.41286364988508)
    --(axis cs:6124,2.40089485311146)
    --(axis cs:6120,2.39043443976924)
    --(axis cs:6092,2.38129126441898)
    --(axis cs:6088,2.37328862850452)
    --(axis cs:6080,2.3662683467266)
    --(axis cs:6076,2.36009193889758)
    --(axis cs:6072,2.35464000130783)
    --(axis cs:6048,2.34981058815797)
    --(axis cs:6040,2.34551717241644)
    --(axis cs:6016,2.34168653540238)
    --(axis cs:5996,2.31215491804181)
    --(axis cs:5992,2.28467232443025)
    --(axis cs:5960,2.25947128179803)
    --(axis cs:5956,2.23677171233811)
    --(axis cs:5952,2.21676335721068)
    --(axis cs:5944,2.19958730971665)
    --(axis cs:5936,2.1853202322501)
    --(axis cs:5920,2.17396503104581)
    --(axis cs:5904,2.16545049216651)
    --(axis cs:5900,2.15963998031647)
    --(axis cs:5888,2.15634685211279)
    --(axis cs:5880,2.17137410813194)
    --(axis cs:5868,2.18850799767842)
    --(axis cs:5864,2.20751159227931)
    --(axis cs:5828,2.22815932376051)
    --(axis cs:5816,2.25024369067691)
    --(axis cs:5808,2.27357848889547)
    --(axis cs:5800,2.29799955246499)
    --(axis cs:5768,2.32336391057151)
    --(axis cs:5760,2.3495480655899)
    --(axis cs:5740,2.27843716527035)
    --(axis cs:5736,2.20768142896442)
    --(axis cs:5712,2.13753256567987)
    --(axis cs:5700,2.06854540354674)
    --(axis cs:5688,2.00219440091123)
    --(axis cs:5680,1.94362443119318)
    --(axis cs:5640,1.91465903104652)
    --(axis cs:5632,1.94746448928708)
    --(axis cs:5628,1.90856889669199)
    --(axis cs:5620,1.87211562633327)
    --(axis cs:5616,1.83908489512928)
    --(axis cs:5608,1.81042048843785)
    --(axis cs:5600,1.786539101124)
    --(axis cs:5572,1.76703899624576)
    --(axis cs:5556,1.75098165953301)
    --(axis cs:5552,1.73738416606646)
    --(axis cs:5544,1.72547672976591)
    --(axis cs:5504,1.71472719276463)
    --(axis cs:5480,1.74871469829847)
    --(axis cs:5472,1.7891120335914)
    --(axis cs:5460,1.83891595572333)
    --(axis cs:5444,1.89959389043392)
    --(axis cs:5440,1.96956321252262)
    --(axis cs:5424,2.04581789945565)
    --(axis cs:5412,2.12590786562321)
    --(axis cs:5376,2.20831774930955)
    --(axis cs:5352,2.17825011045064)
    --(axis cs:5344,2.14999378033563)
    --(axis cs:5340,2.12501380716343)
    --(axis cs:5328,2.10619227154095)
    --(axis cs:5320,2.09810070942189)
    --(axis cs:5312,2.10392500213092)
    --(axis cs:5296,2.12135178080556)
    --(axis cs:5284,2.14568881832976)
    --(axis cs:5280,2.17370876398)
    --(axis cs:5248,2.20374259759238)
    --(axis cs:5236,2.16581965893275)
    --(axis cs:5224,2.13110866505746)
    --(axis cs:5216,2.10051243818777)
    --(axis cs:5208,2.07485982267496)
    --(axis cs:5200,2.05461714329172)
    --(axis cs:5184,2.03967562438893)
    --(axis cs:5168,2.02940420013279)
    --(axis cs:5160,2.02291714642947)
    --(axis cs:5152,2.01933807293361)
    --(axis cs:5120,2.01793629123372)
    --(axis cs:5096,1.97648315628134)
    --(axis cs:5088,1.95743654504995)
    --(axis cs:5060,1.96278751336351)
    --(axis cs:5056,1.98673436053456)
    --(axis cs:5040,2.02197508956715)
    --(axis cs:5028,2.06364844118215)
    --(axis cs:5024,2.10907510863634)
    --(axis cs:5000,2.1568061167042)
    --(axis cs:4992,2.20602785970467)
    --(axis cs:4968,2.1987846409388)
    --(axis cs:4960,2.19407299799435)
    --(axis cs:4956,2.19214787398697)
    --(axis cs:4928,2.19324542212968)
    --(axis cs:4920,2.19756526012005)
    --(axis cs:4900,2.20525267378882)
    --(axis cs:4896,2.21638400474551)
    --(axis cs:4892,2.23095840072419)
    --(axis cs:4872,2.24889790987528)
    --(axis cs:4864,2.27005589563656)
    --(axis cs:4840,2.24771219265945)
    --(axis cs:4828,2.22945409098331)
    --(axis cs:4800,2.21511428671233)
    --(axis cs:4796,2.20444577659582)
    --(axis cs:4780,2.19714768083017)
    --(axis cs:4772,2.19289165468472)
    --(axis cs:4764,2.19134464470253)
    --(axis cs:4752,2.19218584633995)
    --(axis cs:4736,2.19511759301023)
    --(axis cs:4732,2.13558912710267)
    --(axis cs:4712,2.07990385492461)
    --(axis cs:4704,2.03061990931759)
    --(axis cs:4692,1.99251926139842)
    --(axis cs:4680,1.97403974581419)
    --(axis cs:4660,1.98623181987931)
    --(axis cs:4640,2.03426615897209)
    --(axis cs:4632,2.11120546186088)
    --(axis cs:4608,2.20606348075885)
    --(axis cs:4592,2.19864733742111)
    --(axis cs:4584,2.1937619818659)
    --(axis cs:4556,2.19202278828038)
    --(axis cs:4536,2.19414125719391)
    --(axis cs:4524,2.20087277436919)
    --(axis cs:4520,2.21291301120715)
    --(axis cs:4500,2.2307553910304)
    --(axis cs:4496,2.25456148895254)
    --(axis cs:4480,2.2841133591886)
    --(axis cs:4464,2.28095516296414)
    --(axis cs:4456,2.27975341910853)
    --(axis cs:4452,2.28125442729083)
    --(axis cs:4424,2.28648036808604)
    --(axis cs:4396,2.29671660586442)
    --(axis cs:4368,2.31331403002419)
    --(axis cs:4360,2.33724091692044)
    --(axis cs:4352,2.36860741425052)
    --(axis cs:4332,2.3370732400952)
    --(axis cs:4328,2.31946663917281)
    --(axis cs:4320,2.31164550241989)
    --(axis cs:4312,2.31007059133279)
    --(axis cs:4296,2.31241864026076)
    --(axis cs:4268,2.31728588834134)
    --(axis cs:4240,2.32382829972994)
    --(axis cs:4224,2.33152562318404)
    --(axis cs:4220,2.31742043559291)
    --(axis cs:4204,2.30915132410947)
    --(axis cs:4200,2.30633755895338)
    --(axis cs:4176,2.30846367298852)
    --(axis cs:4168,2.31494888828807)
    --(axis cs:4160,2.32520657651976)
    --(axis cs:4140,2.33868528103185)
    --(axis cs:4112,2.35489117210001)
    --(axis cs:4096,2.37339621235189)
    --(axis cs:4088,2.37414105889849)
    --(axis cs:4080,2.3755285589653)
    --(axis cs:4072,2.37754130586137)
    --(axis cs:4044,2.38016086514528)
    --(axis cs:4040,2.38336798527598)
    --(axis cs:4032,2.38714280107168)
    --(axis cs:4028,2.3914650263078)
    --(axis cs:4012,2.39631413261288)
    --(axis cs:4000,2.40166951263796)
    --(axis cs:3976,2.40751062623993)
    --(axis cs:3968,2.41381712910093)
    --(axis cs:3948,2.36965293510929)
    --(axis cs:3944,2.32736519340398)
    --(axis cs:3940,2.2873584838922)
    --(axis cs:3908,2.25013172233822)
    --(axis cs:3892,2.21629157090849)
    --(axis cs:3888,2.18655749277438)
    --(axis cs:3884,2.16174837083548)
    --(axis cs:3880,2.14273762655144)
    --(axis cs:3864,2.13036647799666)
    --(axis cs:3848,2.12531935169291)
    --(axis cs:3840,2.12799123381079)
    --(axis cs:3816,2.14103654493245)
    --(axis cs:3808,2.15587407028292)
    --(axis cs:3800,2.17301957866701)
    --(axis cs:3772,2.19314567098045)
    --(axis cs:3764,2.21710208548142)
    --(axis cs:3748,2.2458980306333)
    --(axis cs:3744,2.28060593827049)
    --(axis cs:3720,2.32215881847914)
    --(axis cs:3712,2.37108457131971)
    --(axis cs:3696,2.35529998142334)
    --(axis cs:3688,2.34159828918036)
    --(axis cs:3680,2.33017158772209)
    --(axis cs:3660,2.32116518729134)
    --(axis cs:3640,2.31465811734087)
    --(axis cs:3636,2.31065140023597)
    --(axis cs:3612,2.30906789431649)
    --(axis cs:3600,2.30976375945621)
    --(axis cs:3592,2.31254782348467)
    --(axis cs:3584,2.31720336209589)
    --(axis cs:3560,2.31581704204057)
    --(axis cs:3528,2.32216925458236)
    --(axis cs:3520,2.33583365138031)
    --(axis cs:3512,2.35590188147727)
    --(axis cs:3500,2.38126071171929)
    --(axis cs:3484,2.41082734480154)
    --(axis cs:3456,2.44367357803786)
    --(axis cs:3444,2.36284100122746)
    --(axis cs:3432,2.29898813597254)
    --(axis cs:3400,2.25341599871656)
    --(axis cs:3380,2.22483166795024)
    --(axis cs:3368,2.2101226212786)
    --(axis cs:3360,2.20580692473238)
    --(axis cs:3352,2.20895152321537)
    --(axis cs:3328,2.21739277094622)
    --(axis cs:3312,2.16999328621986)
    --(axis cs:3304,2.13788144594048)
    --(axis cs:3248,2.12531132504742)
    --(axis cs:3240,2.13528178716363)
    --(axis cs:3236,2.16798561131895)
    --(axis cs:3220,2.22069570028391)
    --(axis cs:3200,2.2892167159643)
    --(axis cs:3192,2.27698052127989)
    --(axis cs:3176,2.2669155238855)
    --(axis cs:3168,2.25959515598125)
    --(axis cs:3112,2.25575058865761)
    --(axis cs:3108,2.25628792971081)
    --(axis cs:3100,2.2622725047219)
    --(axis cs:3084,2.27484797919369)
    --(axis cs:3080,2.29506506022424)
    --(axis cs:3072,2.32364129231981)
    --(axis cs:3060,2.27482726392829)
    --(axis cs:3048,2.22853944868525)
    --(axis cs:3040,2.18560299858061)
    --(axis cs:3024,2.14706647085104)
    --(axis cs:2984,2.11414004025373)
    --(axis cs:2980,2.08798847694819)
    --(axis cs:2960,2.06938334802126)
    --(axis cs:2952,2.05839030938663)
    --(axis cs:2944,2.05433946236125)
    --(axis cs:2940,2.02443949348419)
    --(axis cs:2920,2.00526650284522)
    --(axis cs:2880,1.99805532955112)
    --(axis cs:2856,2.00221391939946)
    --(axis cs:2852,2.01571113000221)
    --(axis cs:2824,2.03614844962665)
    --(axis cs:2820,2.06149496638199)
    --(axis cs:2816,2.09027105303883)
    --(axis cs:2800,2.05055993561042)
    --(axis cs:2792,2.01723070385736)
    --(axis cs:2776,1.99081442880562)
    --(axis cs:2760,1.97145435965683)
    --(axis cs:2736,1.95886517834812)
    --(axis cs:2720,1.95241251569806)
    --(axis cs:2716,1.95126633062955)
    --(axis cs:2696,1.95455390738018)
    --(axis cs:2688,1.96146504044307)
    --(axis cs:2680,1.9080254578422)
    --(axis cs:2664,1.86064500864965)
    --(axis cs:2660,1.82333397462325)
    --(axis cs:2636,1.80244429130457)
    --(axis cs:2600,1.80522877039308)
    --(axis cs:2592,1.83448947902203)
    --(axis cs:2584,1.88559710226496)
    --(axis cs:2560,1.95115815605356)
    --(axis cs:2540,1.96001159943915)
    --(axis cs:2536,1.97006192388928)
    --(axis cs:2520,1.98130809173975)
    --(axis cs:2496,1.99373651251216)
    --(axis cs:2460,2.00732174388923)
    --(axis cs:2456,2.02202775710237)
    --(axis cs:2448,2.037809625457)
    --(axis cs:2440,2.05461546292031)
    --(axis cs:2432,2.07238843751925)
    --(axis cs:2408,2.04093623955328)
    --(axis cs:2400,2.01088299401235)
    --(axis cs:2380,1.98324127879916)
    --(axis cs:2368,1.96012221733802)
    --(axis cs:2352,1.94613036771427)
    --(axis cs:2324,1.94999371681644)
    --(axis cs:2320,1.9797004174539)
    --(axis cs:2304,2.03136301906505)
    --(axis cs:2280,2.00676844603588)
    --(axis cs:2260,2.04912305288432)
    --(axis cs:2240,2.12430069983807)
    --(axis cs:2184,2.21063851070315)
    --(axis cs:2176,2.30138437374645)
    --(axis cs:2172,2.25888903836219)
    --(axis cs:2160,2.21857584804155)
    --(axis cs:2152,2.1811506739876)
    --(axis cs:2120,2.14755787155583)
    --(axis cs:2112,2.11900660246031)
    --(axis cs:2100,2.09691304029919)
    --(axis cs:2080,2.08267865031806)
    --(axis cs:2056,2.07729243460226)
    --(axis cs:2048,2.08094016020455)
    --(axis cs:2044,2.020812324202)
    --(axis cs:2032,1.9814209401187)
    --(axis cs:2024,1.96518720925824)
    --(axis cs:2016,1.96855063377808)
    --(axis cs:1980,1.98536149971554)
    --(axis cs:1960,2.01057234548728)
    --(axis cs:1928,2.0409763245303)
    --(axis cs:1920,2.07468008218418)
    --(axis cs:1908,2.06371622155822)
    --(axis cs:1904,2.05701350038965)
    --(axis cs:1896,2.05519742619551)
    --(axis cs:1872,2.0588345827432)
    --(axis cs:1848,2.06835156030384)
    --(axis cs:1840,2.08395988858319)
    --(axis cs:1828,2.10561423296419)
    --(axis cs:1820,2.13302161215937)
    --(axis cs:1800,2.16569757692706)
    --(axis cs:1792,2.20304640711766)
    --(axis cs:1776,2.15964655581265)
    --(axis cs:1772,2.12211046442499)
    --(axis cs:1768,2.09264549423494)
    --(axis cs:1760,2.07392508977766)
    --(axis cs:1728,2.06853486278716)
    --(axis cs:1700,2.07796204170247)
    --(axis cs:1696,2.10180236730868)
    --(axis cs:1680,2.13799077979622)
    --(axis cs:1664,2.18380311244454)
    --(axis cs:1656,2.18247322734682)
    --(axis cs:1648,2.18233073042458)
    --(axis cs:1644,2.1835633006246)
    --(axis cs:1640,2.18638133058121)
    --(axis cs:1600,2.19101415544675)
    --(axis cs:1584,2.19770207692389)
    --(axis cs:1568,2.20668327126892)
    --(axis cs:1560,2.21817566963205)
    --(axis cs:1540,2.23235562940374)
    --(axis cs:1536,2.24933720922484)
    --(axis cs:1528,2.20228094722478)
    --(axis cs:1516,2.16122199101153)
    --(axis cs:1512,2.12576930181651)
    --(axis cs:1480,2.09528614811778)
    --(axis cs:1440,2.06902899927687)
    --(axis cs:1420,2.04626362999613)
    --(axis cs:1408,2.02633385601922)
    --(axis cs:1400,2.02698583455222)
    --(axis cs:1388,2.03828000345954)
    --(axis cs:1384,2.05964634418876)
    --(axis cs:1372,2.08989711417357)
    --(axis cs:1344,2.12756662455105)
    --(axis cs:1320,2.17120769759329)
    --(axis cs:1296,2.21955789288259)
    --(axis cs:1280,2.27159132805481)
    --(axis cs:1260,2.22760928370973)
    --(axis cs:1256,2.18628230213748)
    --(axis cs:1232,2.14814270119511)
    --(axis cs:1176,2.11380245533222)
    --(axis cs:1160,2.08393305915092)
    --(axis cs:1152,2.05922073240141)
    --(axis cs:1140,2.05178352710331)
    --(axis cs:1132,2.04485719167519)
    --(axis cs:1128,2.03875237263887)
    --(axis cs:1120,2.0340805643916)
    --(axis cs:1092,2.03219245447259)
    --(axis cs:1024,2.03648542210344)
    --(axis cs:1012,2.03057231991427)
    --(axis cs:1008,2.02821363873553)
    --(axis cs:1004,2.03022652397239)
    --(axis cs:1000,2.03705583539026)
    --(axis cs:960,2.04853820328399)
    --(axis cs:896,2.0639935039492)
    --(axis cs:864,2.08239321286441)
    --(axis cs:800,2.15104759357391)
    --(axis cs:768,2.24601660263219)
    --(axis cs:720,2.25351241163273)
    --(axis cs:640,2.2709068850626)
    --(axis cs:576,2.26937904720398)
    --(axis cs:512,2.35548749588006)
    --(axis cs:480,2.21015512787059)
    --(axis cs:432,2.11628612675617)
    --(axis cs:384,2.13683583930758)
    --(axis cs:320,2.0859923956005)
    --(axis cs:288,2.06949923054141)
    --(axis cs:256,2.10440036126511)
    --(axis cs:160,2.1156283199152)
    --(axis cs:144,2.13539640639641)
    --(axis cs:128,2.16318460623264)
    --cycle;

    \addplot [semithick, color0]
    table {%
    128 2.19744906218156
    144 2.16332064273853
    160 2.1291922232955
    256 2.09506380385247
    288 2.06093538440944
    320 2.02680696496641
    384 1.99267854552338
    432 1.95855012608035
    480 1.92442170663732
    512 1.89029328719429
    576 1.85616486775126
    640 1.82203644830824
    720 1.78790802886521
    768 1.75377960942218
    800 1.71965118997915
    864 1.68552277053612
    896 1.65139435109309
    960 1.61726593165006
    1000 1.58313751220703
    1004 1.549009092764
    1008 1.51488067332097
    1012 1.48075225387794
    1024 1.4436741925668
    1092 1.46552461141933
    1120 1.48737503027186
    1128 1.5092254491244
    1132 1.53107586797693
    1140 1.55292628682946
    1152 1.57477670568199
    1160 1.57605034034225
    1176 1.57732397500252
    1232 1.57859760966278
    1256 1.57987124432304
    1260 1.58114487898331
    1280 1.58241851364357
    1296 1.59220433995344
    1320 1.6019901662633
    1344 1.61177599257317
    1372 1.62156181888304
    1384 1.63134764519291
    1388 1.64113347150277
    1400 1.65091929781264
    1408 1.66070512412251
    1420 1.66137207536717
    1440 1.66203902661183
    1480 1.6627059778565
    1512 1.66337292910116
    1516 1.66403988034582
    1528 1.66470683159048
    1536 1.66537378283514
    1540 1.66734557220901
    1560 1.66931736158288
    1568 1.67128915095675
    1584 1.67326094033062
    1600 1.67523272970448
    1640 1.67720451907835
    1644 1.67917630845222
    1648 1.68114809782609
    1656 1.68311988719995
    1664 1.68509167657382
    1680 1.68827490404736
    1696 1.6914581315209
    1700 1.69464135899444
    1728 1.69782458646798
    1760 1.70100781394152
    1768 1.70419104141506
    1772 1.7073742688886
    1776 1.71055749636213
    1792 1.71374072383567
    1800 1.71233192333277
    1820 1.71092312282986
    1828 1.70951432232695
    1840 1.70810552182405
    1848 1.70669672132114
    1872 1.70528792081824
    1896 1.70387912031533
    1904 1.70247031981242
    1908 1.70106151930952
    1920 1.69965271880661
    1928 1.70028896976784
    1960 1.70092522072907
    1980 1.7015614716903
    2016 1.70219772265153
    2024 1.70283397361276
    2032 1.70347022457399
    2044 1.70410647553522
    2048 1.70474272649645
    2056 1.7045439871165
    2080 1.70434524773656
    2100 1.70414650835661
    2112 1.70394776897666
    2120 1.70374902959671
    2152 1.70355029021676
    2160 1.70335155083681
    2172 1.70315281145687
    2176 1.70295407207692
    2184 1.70027423950785
    2240 1.69759440693878
    2260 1.69491457436972
    2280 1.69223474180065
    2304 1.68955490923158
    2320 1.69918749528231
    2324 1.70882008133303
    2352 1.71845266738376
    2368 1.72808525343448
    2380 1.73771783948521
    2400 1.74735042553593
    2408 1.75698301158665
    2432 1.76661559763738
    2440 1.76655334046753
    2448 1.76649108329769
    2456 1.76642882612784
    2460 1.766366568958
    2496 1.76630431178815
    2520 1.76624205461831
    2536 1.76617979744846
    2540 1.76611754027862
    2560 1.76605528310877
    2584 1.76889369061604
    2592 1.7717320981233
    2600 1.77457050563057
    2636 1.77740891313783
    2660 1.7802473206451
    2664 1.78308572815236
    2680 1.78592413565963
    2688 1.78876254316689
    2696 1.78391127041189
    2716 1.77905999765688
    2720 1.77420872490187
    2736 1.76935745214687
    2760 1.76450617939186
    2776 1.75965490663685
    2792 1.75480363388184
    2800 1.74995236112684
    2816 1.74510108837183
    2820 1.74128135275726
    2824 1.73746161714268
    2852 1.73364188152811
    2856 1.72982214591353
    2880 1.72600241029896
    2920 1.72218267468439
    2940 1.71836293906981
    2944 1.71454320345524
    2952 1.71758886102829
    2960 1.72063451860134
    2980 1.72368017617439
    2984 1.72672583374744
    3024 1.72977149132049
    3040 1.73281714889354
    3048 1.73586280646659
    3060 1.73890846403965
    3072 1.7419541216127
    3080 1.73985007301941
    3084 1.73774602442612
    3100 1.73564197583283
    3108 1.73353792723954
    3112 1.73143387864625
    3168 1.72932983005296
    3176 1.72722578145968
    3192 1.72512173286639
    3200 1.7230176842731
    3220 1.73773632273335
    3236 1.7524549611936
    3240 1.76717359965386
    3248 1.78189223811411
    3304 1.79661087657436
    3312 1.81132951503461
    3328 1.82604815349487
    3352 1.8128226681032
    3360 1.79959718271154
    3368 1.78637169731988
    3380 1.77314621192822
    3400 1.75992072653655
    3432 1.74669524114489
    3444 1.73346975575323
    3456 1.72024427036156
    3484 1.72839704241071
    3500 1.73654981445986
    3512 1.74470258650901
    3520 1.75285535855817
    3528 1.76100813060732
    3560 1.76916090265647
    3584 1.77731367470562
    3592 1.77596403112734
    3600 1.77461438754906
    3612 1.77326474397079
    3636 1.77191510039251
    3640 1.77056545681424
    3660 1.76921581323596
    3680 1.76786616965768
    3688 1.76651652607941
    3696 1.76516688250113
    3712 1.76381723892286
    3720 1.76899661413777
    3744 1.77417598935269
    3748 1.77935536456761
    3764 1.78453473978253
    3772 1.78971411499744
    3800 1.79489349021236
    3808 1.80007286542728
    3816 1.80525224064219
    3840 1.81043161585711
    3848 1.81310500931101
    3864 1.81577840276491
    3880 1.81845179621881
    3884 1.82112518967271
    3888 1.82379858312661
    3892 1.82647197658051
    3908 1.82914537003441
    3940 1.83181876348831
    3944 1.83449215694221
    3948 1.83716555039611
    3968 1.83983894385002
    3976 1.84033216795588
    4000 1.84082539206175
    4012 1.84131861616762
    4028 1.84181184027349
    4032 1.84230506437936
    4040 1.84279828848523
    4044 1.84329151259109
    4072 1.84378473669696
    4080 1.84427796080283
    4088 1.8447711849087
    4096 1.84526440901457
    4112 1.84427942019026
    4140 1.84329443136595
    4160 1.84230944254164
    4168 1.84132445371733
    4176 1.84033946489302
    4200 1.83935447606871
    4204 1.83836948724441
    4220 1.8373844984201
    4224 1.83639950959579
    4240 1.83595864116282
    4268 1.83551777272985
    4296 1.83507690429688
    4312 1.8346360358639
    4320 1.83419516743093
    4328 1.83375429899796
    4332 1.83331343056499
    4352 1.83287256213202
    4360 1.82751766702403
    4368 1.82216277191604
    4396 1.81680787680806
    4424 1.81145298170007
    4452 1.80609808659208
    4456 1.80074319148409
    4464 1.7953882963761
    4480 1.79003340126812
    4496 1.79182879805757
    4500 1.79362419484702
    4520 1.79541959163647
    4524 1.79721498842593
    4536 1.79901038521538
    4556 1.80080578200483
    4584 1.80260117879428
    4592 1.80439657558374
    4608 1.80619197237319
    4632 1.81061813837728
    4640 1.81504430438137
    4660 1.81947047038547
    4680 1.82389663638956
    4692 1.82832280239365
    4704 1.83274896839775
    4712 1.83717513440184
    4732 1.84160130040593
    4736 1.84602746641002
    4752 1.84651473859786
    4764 1.8470020107857
    4772 1.84748928297353
    4780 1.84797655516137
    4796 1.8484638273492
    4800 1.84895109953704
    4828 1.84943837172487
    4840 1.84992564391271
    4864 1.85041291610054
    4872 1.85461566132624
    4892 1.85881840655193
    4896 1.86302115177763
    4900 1.86722389700332
    4920 1.87142664222902
    4928 1.87562938745471
    4956 1.8798321326804
    4960 1.8840348779061
    4968 1.88823762313179
    4992 1.89244036835749
    5000 1.88953067535875
    5024 1.88662098236002
    5028 1.88371128936129
    5040 1.88080159636255
    5056 1.87789190336382
    5060 1.87498221036509
    5088 1.87207251736635
    5096 1.86916282436762
    5120 1.86625313136889
    5152 1.86594659925083
    5160 1.86564006713277
    5168 1.86533353501472
    5184 1.86502700289666
    5200 1.86472047077861
    5208 1.86441393866055
    5216 1.8641074065425
    5224 1.86380087442444
    5236 1.86349434230639
    5248 1.86318781018833
    5280 1.86930453830295
    5284 1.87542126641757
    5296 1.88153799453219
    5312 1.88765472264681
    5320 1.89377145076144
    5328 1.89988817887606
    5340 1.90600490699068
    5344 1.9121216351053
    5352 1.91823836321992
    5376 1.92435509133454
    5412 1.91752613823195
    5424 1.91069718512936
    5440 1.90386823202677
    5444 1.89703927892418
    5460 1.89021032582159
    5472 1.883381372719
    5480 1.8765524196164
    5504 1.86972346651381
    5544 1.87067483358337
    5552 1.87162620065293
    5556 1.87257756772249
    5572 1.87352893479204
    5600 1.8744803018616
    5608 1.87543166893116
    5616 1.87638303600072
    5620 1.87733440307027
    5628 1.87828577013983
    5632 1.87923713720939
    5640 1.88598418673455
    5680 1.89273123625972
    5688 1.89947828578488
    5700 1.90622533531005
    5712 1.91297238483521
    5736 1.91971943436038
    5740 1.92646648388554
    5760 1.9332135334107
    5768 1.9307440634383
    5800 1.92827459346589
    5808 1.92580512349348
    5816 1.92333565352108
    5828 1.92086618354867
    5864 1.91839671357626
    5868 1.91592724360386
    5880 1.91345777363145
    5888 1.91098830365904
    5900 1.91693800908199
    5904 1.92288771450493
    5920 1.92883741992788
    5936 1.93478712535082
    5944 1.94073683077377
    5952 1.94668653619672
    5956 1.95263624161966
    5960 1.95858594704261
    5992 1.96453565246555
    5996 1.9704853578885
    6016 1.97643506331144
    6040 1.97772161363979
    6048 1.97900816396815
    6072 1.9802947142965
    6076 1.98158126462485
    6080 1.9828678149532
    6088 1.98415436528155
    6092 1.9854409156099
    6120 1.98672746593825
    6124 1.98801401626661
    6144 1.98930056659496
    6180 1.98349103697256
    6192 1.97768150735017
    6212 1.97187197772777
    6216 1.96606244810537
    6228 1.96025291848298
    6240 1.95444338886058
    6248 1.94863385923819
    6272 1.94282432961579
    6280 1.94679274832889
    6320 1.95076116704199
    6336 1.95472958575508
    6340 1.95869800446818
    6356 1.96266642318128
    6360 1.96663484189437
    6376 1.97060326060747
    6384 1.97457167932057
    6400 1.97854009803367
    6412 1.97559528115355
    6440 1.97265046427343
    6460 1.96970564739332
    6468 1.9667608305132
    6480 1.96381601363308
    6484 1.96087119675297
    6500 1.95792637987285
    6504 1.95498156299274
    6528 1.95203674611262
    6544 1.95677440698596
    6552 1.9615120678593
    6560 1.96624972873264
    6596 1.97098738960598
    6600 1.97572505047932
    6616 1.98046271135266
    6624 1.985200372226
    6632 1.98993803309934
    6648 1.99467569397268
    6656 1.99941335484601
    6688 1.99967365029417
    6720 1.99993394574233
    6724 2.00019424119049
    6740 2.00045453663865
    6748 2.00071483208681
    6760 2.00097512753497
    6768 2.00123542298313
    6776 2.00149571843129
    6784 2.00175601387945
    6816 2.00759203629793
    6852 2.01342805871641
    6860 2.01926408113489
    6880 2.02510010355337
    6884 2.03093612597184
    6888 2.03677214839032
    6904 2.0426081708088
    6912 2.04844419322728
    6920 2.04686481273117
    6944 2.04528543223505
    6980 2.04370605173894
    7000 2.04212667124283
    7016 2.04054729074672
    7020 2.0389679102506
    7024 2.03738852975449
    7040 2.03580914925838
    7048 2.03314332528967
    7056 2.03047750132095
    7072 2.02781167735224
    7080 2.02514585338353
    7108 2.02248002941482
    7140 2.01981420544611
    7144 2.01714838147739
    7152 2.01448255750868
    7160 2.01181673353997
    7168 2.00915090957126
    7180 2.00882906788341
    7200 2.00850722619557
    7216 2.00818538450772
    7224 2.00786354281988
    7236 2.00754170113204
    7240 2.00721985944419
    7272 2.00689801775635
    7280 2.00657617606851
    7296 2.00625433438066
    7300 2.01037755698973
    7320 2.01450077959881
    7344 2.01862400220788
    7352 2.02274722481695
    7360 2.02687044742603
    7364 2.0309936700351
    7392 2.03511689264417
    7400 2.03924011525325
    7412 2.04336333786232
    7424 2.04748656047139
    7440 2.04471069270414
    7448 2.04193482493689
    7488 2.03915895716964
    7496 2.03638308940238
    7504 2.03360722163513
    7520 2.03083135386788
    7528 2.02805548610063
    7540 2.02527961833337
    7552 2.02250375056612
    7560 2.02273768262715
    7580 2.02297161468817
    7596 2.02320554674919
    7624 2.02343947881022
    7632 2.02367341087124
    7644 2.02390734293227
    7656 2.02414127499329
    7668 2.02437520705431
    7680 2.02460913911534
    7720 2.02798516093821
    7728 2.03136118276108
    7764 2.03473720458395
    7768 2.03811322640682
    7776 2.04148924822969
    7784 2.04486527005256
    7800 2.04824129187542
    7808 2.05161731369829
    7840 2.05331611080446
    7860 2.05501490791063
    7864 2.05671370501679
    7880 2.05841250212296
    7896 2.06011129922913
    7912 2.0618100963353
    7920 2.06350889344146
    7924 2.06520769054763
    7928 2.0669064876538
    7936 2.06860528475996
    7992 2.07209968435262
    8000 2.07559408394529
    8024 2.07908848353795
    8028 2.08258288313061
    8040 2.08607728272327
    8060 2.08957168231593
    8064 2.09306608190859
    8124 2.08643091174139
    8140 2.0797957415742
    8156 2.073160571407
    8160 2.06652540123981
    8164 2.05989023107261
    8168 2.05325506090542
    8192 2.04661989073823
    8200 2.04211533403627
    8204 2.03761077733431
    8208 2.03310622063236
    8232 2.0286016639304
    8252 2.02409710722845
    8280 2.01959255052649
    8288 2.01508799382454
    8292 2.01058343712258
    8296 2.00607888042063
    8320 2.00157432371867
    8328 2.00874272099248
    8344 2.01591111826628
    8352 2.02307951554008
    8360 2.03024791281388
    8388 2.03741631008769
    8400 2.04458470736149
    8420 2.05175310463529
    8424 2.05892150190909
    8448 2.0660898991829
    8456 2.06888195334373
    8480 2.07167400750456
    8496 2.0744660616654
    8512 2.07725811582623
    8520 2.08005016998707
    8548 2.0828422241479
    8552 2.08563427830873
    8556 2.08842633246957
    8560 2.0912183866304
    8568 2.09401044079123
    8576 2.09680249495207
    8588 2.09205895549598
    8640 2.08731541603989
    8652 2.0825718765838
    8680 2.07782833712771
    8684 2.07308479767162
    8700 2.06834125821553
    8704 2.06359771875944
    8716 2.07429955892517
    8736 2.0850013990909
    8780 2.09570323925663
    8784 2.10640507942237
    8800 2.1171069195881
    8808 2.12780875975383
    8820 2.13851059991956
    8832 2.1492124400853
    8840 2.14052975051069
    8844 2.13184706093608
    8904 2.12316437136148
    8916 2.11448168178687
    8928 2.10579899221227
    8936 2.09711630263766
    8952 2.08843361306306
    8960 2.07975092348845
    8972 2.07864965663056
    8980 2.07754838977267
    8988 2.07644712291478
    9000 2.07534585605689
    9048 2.074244589199
    9064 2.07314332234111
    9072 2.07204205548322
    9076 2.07094078862533
    9088 2.06983952176744
    9092 2.07480965090643
    9100 2.07977978004542
    9120 2.08474990918441
    9156 2.08972003832339
    9160 2.09469016746238
    9184 2.09966029660137
    9192 2.10463042574036
    9208 2.10960055487935
    9216 2.11457068401834
    9220 2.11478761272666
    9232 2.11500454143498
    9240 2.11522147014329
    9260 2.11543839885161
    9280 2.11565532755993
    9296 2.11587225626824
    9312 2.11608918497656
    9320 2.11630611368487
    9344 2.11652304239319
    9348 2.11370650213122
    9360 2.11088996186924
    9372 2.10807342160727
    9400 2.1052568813453
    9408 2.10244034108332
    9440 2.09962380082135
    9448 2.09680726055938
    9472 2.0939907202974
    9476 2.09144734921663
    9480 2.08890397813585
    9492 2.08636060705507
    9504 2.0838172359743
    9540 2.08127386489352
    9576 2.07873049381275
    9596 2.07618712273197
    9600 2.07364375165119
    9604 2.07776279910175
    9636 2.08188184655231
    9640 2.08600089400287
    9648 2.09011994145343
    9660 2.09423898890399
    9680 2.09835803635454
    9704 2.1024770838051
    9728 2.10659613125566
    9736 2.11151520807386
    9744 2.11643428489206
    9760 2.12135336171026
    9764 2.12627243852846
    9792 2.13119151534666
    9800 2.13611059216486
    9820 2.14102966898305
    9828 2.14594874580125
    9832 2.15086782261945
    9856 2.15578689943765
    9864 2.15324110767244
    9868 2.15069531590722
    9900 2.14814952414201
    9912 2.14560373237679
    9920 2.14305794061158
    9936 2.14051214884637
    9960 2.13796635708115
    9968 2.13542056531594
    9984 2.13287477355072
    9996 2.13047703123652
    10000 2.12807928892232
    };
    \addplot [semithick, color1]
    table {%
    128 2.34146249715124
    144 2.33919803841944
    160 2.33693357968764
    256 2.33466912095585
    288 2.33240466222405
    320 2.33014020349225
    384 2.32787574476046
    432 2.32561128602866
    480 2.32334682729686
    512 2.32108236856507
    576 2.31881790983327
    640 2.31655345110147
    720 2.31428899236968
    768 2.31202453363788
    800 2.30976007490608
    864 2.30749561617428
    896 2.30523115744249
    960 2.30296669871069
    1000 2.30070223997889
    1004 2.2984377812471
    1008 2.2961733225153
    1012 2.2939088637835
    1024 2.29164440505171
    1092 2.30781249508574
    1120 2.32398058511977
    1128 2.3401486751538
    1132 2.35631676518783
    1140 2.37248485522186
    1152 2.38865294525589
    1160 2.39151378392021
    1176 2.39437462258454
    1232 2.39723546124887
    1256 2.40009629991319
    1260 2.40295713857752
    1280 2.40581797724185
    1296 2.40857761401485
    1320 2.41133725078785
    1344 2.41409688756086
    1372 2.41685652433386
    1384 2.41961616110687
    1388 2.42237579787987
    1400 2.42513543465287
    1408 2.42789507142588
    1420 2.43448539402174
    1440 2.4410757166176
    1480 2.44766603921347
    1512 2.45425636180933
    1516 2.46084668440519
    1528 2.46743700700106
    1536 2.47402732959692
    1540 2.47393016575615
    1560 2.47383300191538
    1568 2.47373583807462
    1584 2.47363867423385
    1600 2.47354151039308
    1640 2.47344434655231
    1644 2.47334718271154
    1648 2.47325001887077
    1656 2.47315285503
    1664 2.47305569118924
    1680 2.47879919767764
    1696 2.48454270416604
    1700 2.49028621065444
    1728 2.49602971714284
    1760 2.50177322363124
    1768 2.50751673011964
    1772 2.51326023660804
    1776 2.51900374309644
    1792 2.52474724958484
    1800 2.52357922540195
    1820 2.52241120121905
    1828 2.52124317703616
    1840 2.52007515285326
    1848 2.51890712867037
    1872 2.51773910448747
    1896 2.51657108030457
    1904 2.51540305612168
    1908 2.51423503193878
    1920 2.51306700775589
    1928 2.51496142696067
    1960 2.51685584616546
    1980 2.51875026537024
    2016 2.52064468457503
    2024 2.52253910377982
    2032 2.5244335229846
    2044 2.52632794218939
    2048 2.52822236139417
    2056 2.53465234794351
    2080 2.54108233449284
    2100 2.54751232104217
    2112 2.5539423075915
    2120 2.56037229414083
    2152 2.56680228069017
    2160 2.5732322672395
    2172 2.57966225378883
    2176 2.58609224033816
    2184 2.58182349458409
    2240 2.57755474883001
    2260 2.57328600307594
    2280 2.56901725732186
    2304 2.56474851156778
    2320 2.56666239862857
    2324 2.56857628568935
    2352 2.57049017275013
    2368 2.57240405981092
    2380 2.5743179468717
    2400 2.57623183393248
    2408 2.57814572099326
    2432 2.58005960805405
    2440 2.58390235921355
    2448 2.58774511037305
    2456 2.59158786153256
    2460 2.59543061269206
    2496 2.59927336385157
    2520 2.60311611501107
    2536 2.60695886617057
    2540 2.61080161733008
    2560 2.61464436848958
    2584 2.61933176529004
    2592 2.6240191620905
    2600 2.62870655889096
    2636 2.63339395569143
    2660 2.63808135249189
    2664 2.64276874929235
    2680 2.64745614609281
    2688 2.65214354289327
    2696 2.6468267419296
    2716 2.64150994096593
    2720 2.63619314000226
    2736 2.6308763390386
    2760 2.62555953807493
    2776 2.62024273711126
    2792 2.61492593614759
    2800 2.60960913518393
    2816 2.60429233422026
    2820 2.60985941126727
    2824 2.61542648831427
    2852 2.62099356536128
    2856 2.62656064240829
    2880 2.6321277194553
    2920 2.6376947965023
    2940 2.64326187354931
    2944 2.64882895059632
    2952 2.64557573417791
    2960 2.64232251775949
    2980 2.63906930134108
    2984 2.63581608492267
    3024 2.63256286850426
    3040 2.62930965208585
    3048 2.62605643566744
    3060 2.62280321924903
    3072 2.61955000283062
    3080 2.61319072926102
    3084 2.60683145569143
    3100 2.60047218212183
    3108 2.59411290855223
    3112 2.58775363498264
    3168 2.58139436141304
    3176 2.57503508784345
    3192 2.56867581427385
    3200 2.56231654070426
    3220 2.57639748183014
    3236 2.59047842295603
    3240 2.60455936408191
    3248 2.61864030520779
    3304 2.63272124633368
    3312 2.64680218745956
    3328 2.66088312858545
    3352 2.65512423307999
    3360 2.64936533757454
    3368 2.64360644206909
    3380 2.63784754656363
    3400 2.63208865105818
    3432 2.62632975555272
    3444 2.62057086004727
    3456 2.61481196454182
    3484 2.60866020207902
    3500 2.60250843961622
    3512 2.59635667715342
    3520 2.59020491469063
    3528 2.58405315222783
    3560 2.57790138976503
    3584 2.57174962730223
    3592 2.57795642502642
    3600 2.5841632227506
    3612 2.59037002047479
    3636 2.59657681819897
    3640 2.60278361592316
    3660 2.60899041364734
    3680 2.61519721137153
    3688 2.62140400909571
    3696 2.6276108068199
    3712 2.63381760454408
    3720 2.62760034664562
    3744 2.62138308874715
    3748 2.61516583084868
    3764 2.60894857295022
    3772 2.60273131505175
    3800 2.59651405715328
    3808 2.59029679925481
    3816 2.58407954135635
    3840 2.57786228345788
    3848 2.58277624881629
    3864 2.5876902141747
    3880 2.5926041795331
    3884 2.59751814489151
    3888 2.60243211024992
    3892 2.60734607560833
    3908 2.61226004096673
    3940 2.61717400632514
    3944 2.62208797168355
    3948 2.62700193704195
    3968 2.63191590240036
    3976 2.63272775843524
    4000 2.63353961447011
    4012 2.63435147050498
    4028 2.63516332653986
    4032 2.63597518257473
    4040 2.6367870386096
    4044 2.63759889464447
    4072 2.63841075067935
    4080 2.63922260671422
    4088 2.64003446274909
    4096 2.64084631878397
    4112 2.63954312810319
    4140 2.63823993742242
    4160 2.63693674674165
    4168 2.63563355606087
    4176 2.6343303653801
    4200 2.63302717469933
    4204 2.63172398401855
    4220 2.63042079333778
    4224 2.62911760265701
    4240 2.6256772838353
    4268 2.62223696501359
    4296 2.61879664619188
    4312 2.61535632737017
    4320 2.61191600854846
    4328 2.60847568972675
    4332 2.60503537090504
    4352 2.60159505208333
    4360 2.59440117435179
    4368 2.58720729662024
    4396 2.5800134188887
    4424 2.57281954115716
    4452 2.56562566342561
    4456 2.55843178569407
    4464 2.55123790796252
    4480 2.54404403023098
    4496 2.55560545826624
    4500 2.5671668863015
    4520 2.57872831433676
    4524 2.59028974237201
    4536 2.60185117040727
    4556 2.61341259844253
    4584 2.62497402647779
    4592 2.63653545451305
    4608 2.64809688254831
    4632 2.64364860890952
    4640 2.63920033527073
    4660 2.63475206163194
    4680 2.63030378799316
    4692 2.62585551435437
    4704 2.62140724071558
    4712 2.61695896707679
    4732 2.612510693438
    4736 2.60806241979922
    4752 2.61111763725342
    4764 2.61417285470763
    4772 2.61722807216184
    4780 2.62028328961604
    4796 2.62333850707025
    4800 2.62639372452446
    4828 2.62944894197866
    4840 2.63250415943287
    4864 2.63555937688708
    4872 2.6374574817897
    4892 2.63935558669233
    4896 2.64125369159496
    4900 2.64315179649758
    4920 2.64504990140021
    4928 2.64694800630284
    4956 2.64884611120547
    4960 2.65074421610809
    4968 2.65264232101072
    4992 2.65454042591335
    5000 2.64991197570703
    5024 2.6452835255007
    5028 2.64065507529438
    5040 2.63602662508806
    5056 2.63139817488174
    5060 2.62676972467542
    5088 2.6221412744691
    5096 2.61751282426278
    5120 2.61288437405646
    5152 2.61782688896437
    5160 2.62276940387228
    5168 2.62771191878019
    5184 2.6326544336881
    5200 2.63759694859601
    5208 2.64253946350393
    5216 2.64748197841184
    5224 2.65242449331975
    5236 2.65736700822766
    5248 2.66230952313557
    5280 2.66064944354808
    5284 2.6589893639606
    5296 2.65732928437311
    5312 2.65566920478563
    5320 2.65400912519814
    5328 2.65234904561066
    5340 2.65068896602317
    5344 2.64902888643569
    5352 2.6473688068482
    5376 2.64570872726072
    5412 2.64527068207229
    5424 2.64483263688387
    5440 2.64439459169544
    5444 2.64395654650702
    5460 2.64351850131859
    5472 2.64308045613017
    5480 2.64264241094175
    5504 2.64220436575332
    5544 2.63985447095788
    5552 2.63750457616244
    5556 2.635154681367
    5572 2.63280478657156
    5600 2.63045489177612
    5608 2.62810499698068
    5616 2.62575510218524
    5620 2.62340520738979
    5628 2.62105531259435
    5632 2.61870541779891
    5640 2.6182586522494
    5680 2.61781188669988
    5688 2.61736512115036
    5700 2.61691835560085
    5712 2.61647159005133
    5736 2.61602482450181
    5740 2.61557805895229
    5760 2.61513129340278
    5768 2.61897772698395
    5800 2.62282416056512
    5808 2.62667059414629
    5816 2.63051702772746
    5828 2.63436346130863
    5864 2.63820989488979
    5868 2.64205632847096
    5880 2.64590276205213
    5888 2.6497491956333
    5900 2.64924151286987
    5904 2.64873383010643
    5920 2.64822614734299
    5936 2.64771846457956
    5944 2.64721078181612
    5952 2.64670309905269
    5956 2.64619541628925
    5960 2.64568773352582
    5992 2.64518005076238
    5996 2.64467236799894
    6016 2.64416468523551
    6040 2.6445636133756
    6048 2.6449625415157
    6072 2.6453614696558
    6076 2.64576039779589
    6080 2.64615932593599
    6088 2.64655825407609
    6092 2.64695718221618
    6120 2.64735611035628
    6124 2.64775503849638
    6144 2.64815396663647
    6180 2.64506330259756
    6192 2.64197263855865
    6212 2.63888197451974
    6216 2.63579131048083
    6228 2.63270064644192
    6240 2.629609982403
    6248 2.62651931836409
    6272 2.62342865432518
    6280 2.62645693506148
    6320 2.62948521579777
    6336 2.63251349653407
    6340 2.63554177727036
    6356 2.63857005800666
    6360 2.64159833874295
    6376 2.64462661947925
    6384 2.64765490021555
    6400 2.65068318095184
    6412 2.64910844115883
    6440 2.64753370136582
    6460 2.64595896157282
    6468 2.64438422177981
    6480 2.6428094819868
    6484 2.64123474219379
    6500 2.63966000240078
    6504 2.63808526260777
    6528 2.63651052281476
    6544 2.6340289984809
    6552 2.63154747414704
    6560 2.62906594981318
    6596 2.62658442547932
    6600 2.62410290114546
    6616 2.62162137681159
    6624 2.61913985247773
    6632 2.61665832814387
    6648 2.61417680381001
    6656 2.61169527947615
    6688 2.61349078765558
    6720 2.61528629583501
    6724 2.61708180401444
    6740 2.61887731219387
    6748 2.62067282037331
    6760 2.62246832855274
    6768 2.62426383673217
    6776 2.6260593449116
    6784 2.62785485309103
    6816 2.62491200764974
    6852 2.62196916220845
    6860 2.61902631676715
    6880 2.61608347132586
    6884 2.61314062588457
    6888 2.61019778044327
    6904 2.60725493500198
    6912 2.60431208956069
    6920 2.60527593640314
    6944 2.60623978324558
    6980 2.60720363008803
    7000 2.60816747693048
    7016 2.60913132377293
    7020 2.61009517061538
    7024 2.61105901745782
    7040 2.61202286430027
    7048 2.61629399248943
    7056 2.62056512067859
    7072 2.62483624886775
    7080 2.62910737705691
    7108 2.63337850524607
    7140 2.63764963343524
    7144 2.6419207616244
    7152 2.64619188981356
    7160 2.65046301800272
    7168 2.65473414619188
    7180 2.65355284235776
    7200 2.65237153852364
    7216 2.65119023468951
    7224 2.65000893085539
    7236 2.64882762702127
    7240 2.64764632318715
    7272 2.64646501935303
    7280 2.6452837155189
    7296 2.64410241168478
    7300 2.64407599260266
    7320 2.64404957352053
    7344 2.64402315443841
    7352 2.64399673535628
    7360 2.64397031627415
    7364 2.64394389719203
    7392 2.6439174781099
    7400 2.64389105902778
    7412 2.64386463994565
    7424 2.64383822086353
    7440 2.6410162081593
    7448 2.63819419545508
    7488 2.63537218275086
    7496 2.63255017004663
    7504 2.62972815734241
    7520 2.62690614463818
    7528 2.62408413193396
    7540 2.62126211922974
    7552 2.61844010652551
    7560 2.62243808289721
    7580 2.6264360592689
    7596 2.6304340356406
    7624 2.6344320120123
    7632 2.63842998838399
    7644 2.64242796475569
    7656 2.64642594112738
    7668 2.65042391749908
    7680 2.65442189387077
    7720 2.65114036228346
    7728 2.64785883069614
    7764 2.64457729910883
    7768 2.64129576752151
    7776 2.6380142359342
    7784 2.63473270434688
    7800 2.63145117275957
    7808 2.62816964117225
    7840 2.63001246060726
    7860 2.63185528004227
    7864 2.63369809947728
    7880 2.63554091891229
    7896 2.6373837383473
    7912 2.63922655778231
    7920 2.64106937721732
    7924 2.64291219665232
    7928 2.64475501608733
    7936 2.64659783552234
    7992 2.64601375982628
    8000 2.64542968413022
    8024 2.64484560843416
    8028 2.6442615327381
    8040 2.64367745704203
    8060 2.64309338134597
    8064 2.64250930564991
    8124 2.63813467295603
    8140 2.63376004026214
    8156 2.62938540756826
    8160 2.62501077487437
    8164 2.62063614218049
    8168 2.61626150948661
    8192 2.61188687679272
    8200 2.61302757963466
    8204 2.6141682824766
    8208 2.61530898531854
    8232 2.61644968816048
    8252 2.61759039100242
    8280 2.61873109384435
    8288 2.61987179668629
    8292 2.62101249952823
    8296 2.62215320237017
    8320 2.62329390521211
    8328 2.62893567661156
    8344 2.63457744801102
    8352 2.64021921941048
    8360 2.64586099080993
    8388 2.65150276220939
    8400 2.65714453360885
    8420 2.6627863050083
    8424 2.66842807640776
    8448 2.67406984780722
    8456 2.67409562892855
    8480 2.67412141004989
    8496 2.67414719117122
    8512 2.67417297229256
    8520 2.67419875341389
    8548 2.67422453453523
    8552 2.67425031565657
    8556 2.6742760967779
    8560 2.67430187789924
    8568 2.67432765902057
    8576 2.67435344014191
    8588 2.66230820892102
    8640 2.65026297770014
    8652 2.63821774647925
    8680 2.62617251525837
    8684 2.61412728403748
    8700 2.6020820528166
    8704 2.59003682159571
    8716 2.59792304292393
    8736 2.60580926425215
    8780 2.61369548558037
    8784 2.62158170690859
    8800 2.62946792823681
    8808 2.63735414956503
    8820 2.64524037089325
    8832 2.65312659222147
    8840 2.65413684199974
    8844 2.655147091778
    8904 2.65615734155627
    8916 2.65716759133454
    8928 2.65817784111281
    8936 2.65918809089108
    8952 2.66019834066935
    8960 2.66120859044762
    8972 2.6570297429591
    8980 2.6528508954706
    8988 2.64867204798209
    9000 2.64449320049358
    9048 2.64031435300507
    9064 2.63613550551656
    9072 2.63195665802805
    9076 2.62777781053954
    9088 2.62359896305103
    9092 2.62136487976173
    9100 2.61913079647242
    9120 2.61689671318312
    9156 2.61466262989382
    9160 2.61242854660452
    9184 2.61019446331522
    9192 2.60796038002592
    9208 2.60572629673661
    9216 2.60349221344731
    9220 2.60977024440796
    9232 2.61604827536861
    9240 2.62232630632926
    9260 2.62860433728991
    9280 2.63488236825055
    9296 2.6411603992112
    9312 2.64743843017185
    9320 2.6537164611325
    9344 2.65999449209315
    9348 2.65062374907415
    9360 2.64125300605516
    9372 2.63188226303617
    9400 2.62251152001717
    9408 2.61314077699818
    9440 2.60377003397919
    9448 2.59439929096019
    9472 2.5850285479412
    9476 2.58866569408472
    9480 2.59230284022824
    9492 2.59593998637176
    9504 2.59957713251528
    9540 2.60321427865881
    9576 2.60685142480233
    9596 2.61048857094585
    9600 2.61412571708937
    9604 2.6150769662166
    9636 2.61602821534383
    9640 2.61697946447105
    9648 2.61793071359828
    9660 2.61888196272551
    9680 2.61983321185273
    9704 2.62078446097996
    9728 2.62173571010719
    9736 2.62553694425574
    9744 2.62933817840429
    9760 2.63313941255284
    9764 2.63694064670139
    9792 2.64074188084994
    9800 2.64454311499849
    9820 2.64834434914704
    9828 2.65214558329559
    9832 2.65594681744414
    9856 2.65974805159269
    9864 2.66109322319092
    9868 2.66243839478915
    9900 2.66378356638738
    9912 2.66512873798561
    9920 2.66647390958384
    9936 2.66781908118207
    9960 2.66916425278029
    9968 2.67050942437852
    9984 2.67185459597675
    9996 2.66436188818258
    10000 2.65686918038841
    };
    \addplot [semithick, color2]
    table {%
    128 2.00751028411763
    144 1.9843723825875
    160 1.96123448105737
    256 1.93809657952724
    288 1.91495867799711
    320 1.89182077646698
    384 1.86868287493686
    432 1.84554497340673
    480 1.8224070718766
    512 1.79926917034647
    576 1.77613126881634
    640 1.75299336728621
    720 1.72985546575608
    768 1.70671756422595
    800 1.68357966269582
    864 1.66044176116569
    896 1.63730385963556
    960 1.61416595810543
    1000 1.5910280565753
    1004 1.56789015504517
    1008 1.54475225351504
    1012 1.52161435198492
    1024 1.49847645045479
    1092 1.52302234790943
    1120 1.54756824536408
    1128 1.57211414281873
    1132 1.59666004027337
    1140 1.62120593772802
    1152 1.64575183518267
    1160 1.64416068993905
    1176 1.64256954469543
    1232 1.6409783994518
    1256 1.63938725420818
    1260 1.63779610896456
    1280 1.63620496372094
    1296 1.64050399116848
    1320 1.64480301861602
    1344 1.64910204606356
    1372 1.6534010735111
    1384 1.65770010095864
    1388 1.66199912840617
    1400 1.66629815585371
    1408 1.67059718330125
    1420 1.67497960861343
    1440 1.67936203392561
    1480 1.68374445923778
    1512 1.68812688454996
    1516 1.69250930986214
    1528 1.69689173517431
    1536 1.70127416048649
    1540 1.7005006121207
    1560 1.69972706375491
    1568 1.69895351538912
    1584 1.69817996702332
    1600 1.69740641865753
    1640 1.69663287029174
    1644 1.69585932192595
    1648 1.69508577356016
    1656 1.69431222519437
    1664 1.69353867682858
    1680 1.69440878327022
    1696 1.69527888971186
    1700 1.69614899615351
    1728 1.69701910259515
    1760 1.69788920903679
    1768 1.69875931547844
    1772 1.69962942192008
    1776 1.70049952836172
    1792 1.70136963480337
    1800 1.70270485993169
    1820 1.70404008506001
    1828 1.70537531018833
    1840 1.70671053531665
    1848 1.70804576044497
    1872 1.70938098557329
    1896 1.71071621070162
    1904 1.71205143582994
    1908 1.71338666095826
    1920 1.71472188608658
    1928 1.70876611903094
    1960 1.7028103519753
    1980 1.69685458491966
    2016 1.69089881786402
    2024 1.68494305080838
    2032 1.67898728375274
    2044 1.6730315166971
    2048 1.66707574964146
    2056 1.6721321961858
    2080 1.67718864273014
    2100 1.68224508927448
    2112 1.68730153581882
    2120 1.69235798236317
    2152 1.69741442890751
    2160 1.70247087545185
    2172 1.70752732199619
    2176 1.71258376854053
    2184 1.71508116791214
    2240 1.71757856728374
    2260 1.72007596665534
    2280 1.72257336602695
    2304 1.72507076539855
    2320 1.72210988583772
    2324 1.71914900627689
    2352 1.71618812671606
    2368 1.71322724715523
    2380 1.7102663675944
    2400 1.70730548803357
    2408 1.70434460847274
    2432 1.70138372891191
    2440 1.70386289964104
    2448 1.70634207037016
    2456 1.70882124109929
    2460 1.71130041182841
    2496 1.71377958255753
    2520 1.71625875328666
    2536 1.71873792401578
    2540 1.72121709474491
    2560 1.72369626547403
    2584 1.72929034025773
    2592 1.73488441504142
    2600 1.74047848982512
    2636 1.74607256460881
    2660 1.7516666393925
    2664 1.7572607141762
    2680 1.76285478895989
    2688 1.76844886374358
    2696 1.76619688598174
    2716 1.7639449082199
    2720 1.76169293045806
    2736 1.75944095269621
    2760 1.75718897493437
    2776 1.75493699717253
    2792 1.75268501941069
    2800 1.75043304164884
    2816 1.748181063887
    2820 1.74329585568341
    2824 1.73841064747981
    2852 1.73352543927621
    2856 1.72864023107261
    2880 1.72375502286902
    2920 1.71886981466542
    2940 1.71398460646182
    2944 1.70909939825823
    2952 1.71103861261553
    2960 1.71297782697283
    2980 1.71491704133014
    2984 1.71685625568744
    3024 1.71879547004474
    3040 1.72073468440205
    3048 1.72267389875935
    3060 1.72461311311665
    3072 1.72655232747396
    3080 1.71917845500264
    3084 1.71180458253133
    3100 1.70443071006001
    3108 1.69705683758869
    3112 1.68968296511738
    3168 1.68230909264606
    3176 1.67493522017474
    3192 1.66756134770343
    3200 1.66018747523211
    3220 1.66969361867964
    3236 1.67919976212717
    3240 1.6887059055747
    3248 1.69821204902222
    3304 1.70771819246975
    3312 1.71722433591728
    3328 1.72673047936481
    3352 1.72211685917804
    3360 1.71750323899126
    3368 1.71288961880449
    3380 1.70827599861772
    3400 1.70366237843094
    3432 1.69904875824417
    3444 1.6944351380574
    3456 1.68982151787062
    3484 1.68407860671018
    3500 1.67833569554973
    3512 1.67259278438929
    3520 1.66684987322884
    3528 1.6611069620684
    3560 1.65536405090795
    3584 1.64962113974751
    3592 1.6533512133907
    3600 1.65708128703389
    3612 1.66081136067708
    3636 1.66454143432027
    3640 1.66827150796347
    3660 1.67200158160666
    3680 1.67573165524985
    3688 1.67946172889304
    3696 1.68319180253623
    3712 1.68692187617942
    3720 1.68525674014212
    3744 1.68359160410481
    3748 1.68192646806751
    3764 1.6802613320302
    3772 1.6785961959929
    3800 1.67693105995559
    3808 1.67526592391829
    3816 1.67360078788098
    3840 1.67193565184367
    3848 1.67320793061388
    3864 1.67448020938409
    3880 1.6757524881543
    3884 1.67702476692451
    3888 1.67829704569472
    3892 1.67956932446493
    3908 1.68084160323514
    3940 1.68211388200535
    3944 1.68338616077555
    3948 1.68465843954576
    3968 1.68593071831597
    3976 1.68824153560057
    4000 1.69055235288517
    4012 1.69286317016977
    4028 1.69517398745437
    4032 1.69748480473897
    4040 1.69979562202356
    4044 1.70210643930816
    4072 1.70441725659276
    4080 1.70672807387736
    4088 1.70903889116196
    4096 1.71134970844656
    4112 1.70925970809535
    4140 1.70716970774415
    4160 1.70507970739294
    4168 1.70298970704173
    4176 1.70089970669053
    4200 1.69880970633932
    4204 1.69671970598812
    4220 1.69462970563691
    4224 1.6925397052857
    4240 1.69340037470279
    4268 1.69426104411987
    4296 1.69512171353695
    4312 1.69598238295403
    4320 1.69684305237111
    4328 1.69770372178819
    4332 1.69856439120528
    4352 1.69942506062236
    4360 1.69336185547465
    4368 1.68729865032694
    4396 1.68123544517923
    4424 1.67517224003151
    4452 1.6691090348838
    4456 1.66304582973609
    4464 1.65698262458838
    4480 1.65091941944067
    4496 1.66224353440142
    4500 1.67356764936217
    4520 1.68489176432292
    4524 1.69621587928367
    4536 1.70753999424441
    4556 1.71886410920516
    4584 1.73018822416591
    4592 1.74151233912666
    4608 1.75283645408741
    4632 1.74257513057527
    4640 1.73231380706312
    4660 1.72205248355098
    4680 1.71179116003883
    4692 1.70152983652669
    4704 1.69126851301454
    4712 1.6810071895024
    4732 1.67074586599025
    4736 1.66048454247811
    4752 1.66008867559674
    4764 1.65969280871536
    4772 1.65929694183399
    4780 1.65890107495261
    4796 1.65850520807124
    4800 1.65810934118986
    4828 1.65771347430849
    4840 1.65731760742712
    4864 1.65692174054574
    4872 1.66722211312557
    4892 1.67752248570539
    4896 1.68782285828521
    4900 1.69812323086504
    4920 1.70842360344486
    4928 1.71872397602468
    4956 1.72902434860451
    4960 1.73932472118433
    4968 1.74962509376415
    4992 1.75992546634398
    5000 1.75805488131856
    5024 1.75618429629315
    5028 1.75431371126774
    5040 1.75244312624233
    5056 1.75057254121691
    5060 1.7487019561915
    5088 1.74683137116609
    5096 1.74496078614068
    5120 1.74309020111526
    5152 1.74181264094109
    5160 1.74053508076691
    5168 1.73925752059273
    5184 1.73797996041855
    5200 1.73670240024438
    5208 1.7354248400702
    5216 1.73414727989602
    5224 1.73286971972185
    5236 1.73159215954767
    5248 1.73031459937349
    5280 1.72360306744414
    5284 1.71689153551479
    5296 1.71018000358545
    5312 1.7034684716561
    5320 1.69675693972675
    5328 1.6900454077974
    5340 1.68333387586806
    5344 1.67662234393871
    5352 1.66991081200936
    5376 1.66319928008001
    5412 1.6692276922401
    5424 1.67525610440019
    5440 1.68128451656028
    5444 1.68731292872037
    5460 1.69334134088046
    5472 1.69936975304055
    5480 1.70539816520064
    5504 1.71142657736073
    5544 1.70681721120641
    5552 1.70220784505208
    5556 1.69759847889776
    5572 1.69298911274343
    5600 1.68837974658911
    5608 1.68377038043478
    5616 1.67916101428046
    5620 1.67455164812613
    5628 1.66994228197181
    5632 1.66533291581748
    5640 1.67326427588716
    5680 1.68119563595684
    5688 1.68912699602652
    5700 1.6970583560962
    5712 1.70498971616588
    5736 1.71292107623556
    5740 1.72085243630524
    5760 1.72878379637492
    5768 1.72974598301526
    5800 1.73070816965559
    5808 1.73167035629592
    5816 1.73263254293625
    5828 1.73359472957658
    5864 1.73455691621691
    5868 1.73551910285724
    5880 1.73648128949758
    5888 1.73744347613791
    5900 1.73792698072351
    5904 1.7384104853091
    5920 1.7388939898947
    5936 1.7393774944803
    5944 1.7398609990659
    5952 1.74034450365149
    5956 1.74082800823709
    5960 1.74131151282269
    5992 1.74179501740829
    5996 1.74227852199389
    6016 1.74276202657948
    6040 1.74618809501906
    6048 1.74961416345864
    6072 1.75304023189821
    6076 1.75646630033779
    6080 1.75989236877736
    6088 1.76331843721694
    6092 1.76674450565651
    6120 1.77017057409609
    6124 1.77359664253567
    6144 1.77702271097524
    6180 1.77630100342387
    6192 1.77557929587249
    6212 1.77485758832111
    6216 1.77413588076974
    6228 1.77341417321836
    6240 1.77269246566699
    6248 1.77197075811561
    6272 1.77124905056424
    6280 1.77766625675154
    6320 1.78408346293885
    6336 1.79050066912616
    6340 1.79691787531346
    6356 1.80333508150077
    6360 1.80975228768808
    6376 1.81616949387539
    6384 1.82258670006269
    6400 1.82900390625
    6412 1.82690178077194
    6440 1.82479965529388
    6460 1.82269752981582
    6468 1.82059540433776
    6480 1.8184932788597
    6484 1.81639115338164
    6500 1.81428902790358
    6504 1.81218690242552
    6528 1.81008477694746
    6544 1.81049742767776
    6552 1.81091007840806
    6560 1.81132272913836
    6596 1.81173537986866
    6600 1.81214803059896
    6616 1.81256068132926
    6624 1.81297333205956
    6632 1.81338598278986
    6648 1.81379863352015
    6656 1.81421128425045
    6688 1.8150577498071
    6720 1.81590421536374
    6724 1.81675068092039
    6740 1.81759714647704
    6748 1.81844361203368
    6760 1.81929007759033
    6768 1.82013654314697
    6776 1.82098300870362
    6784 1.82182947426027
    6816 1.82624372767941
    6852 1.83065798109856
    6860 1.83507223451771
    6880 1.83948648793686
    6884 1.84390074135601
    6888 1.84831499477515
    6904 1.8527292481943
    6912 1.85714350161345
    6920 1.85520141527849
    6944 1.85325932894352
    6980 1.85131724260855
    7000 1.84937515627359
    7016 1.84743306993862
    7020 1.84549098360366
    7024 1.84354889726869
    7040 1.84160681093373
    7048 1.84009145248339
    7056 1.83857609403306
    7072 1.83706073558273
    7080 1.8355453771324
    7108 1.83403001868207
    7140 1.83251466023173
    7144 1.8309993017814
    7152 1.82948394333107
    7160 1.82796858488074
    7168 1.8264532264304
    7180 1.83543810596149
    7200 1.84442298549257
    7216 1.85340786502365
    7224 1.86239274455473
    7236 1.87137762408582
    7240 1.8803625036169
    7272 1.88934738314798
    7280 1.89833226267906
    7296 1.90731714221014
    7300 1.90827106862828
    7320 1.90922499504642
    7344 1.91017892146456
    7352 1.9111328478827
    7360 1.91208677430084
    7364 1.91304070071898
    7392 1.91399462713712
    7400 1.91494855355525
    7412 1.91590247997339
    7424 1.91685640639153
    7440 1.90973202781657
    7448 1.9026076492416
    7488 1.89548327066664
    7496 1.88835889209168
    7504 1.88123451351672
    7520 1.87411013494175
    7528 1.86698575636679
    7540 1.85986137779183
    7552 1.85273699921686
    7560 1.86177719042497
    7580 1.87081738163308
    7596 1.87985757284118
    7624 1.88889776404929
    7632 1.8979379552574
    7644 1.9069781464655
    7656 1.91601833767361
    7668 1.92505852888172
    7680 1.93409872008982
    7720 1.93057589323624
    7728 1.92705306638266
    7764 1.92353023952908
    7768 1.9200074126755
    7776 1.91648458582192
    7784 1.91296175896833
    7800 1.90943893211475
    7808 1.90591610526117
    7840 1.90663938070841
    7860 1.90736265615565
    7864 1.90808593160288
    7880 1.90880920705012
    7896 1.90953248249736
    7912 1.9102557579446
    7920 1.91097903339183
    7924 1.91170230883907
    7928 1.91242558428631
    7936 1.91314885973354
    7992 1.91370701339016
    8000 1.91426516704678
    8024 1.91482332070339
    8028 1.91538147436001
    8040 1.91593962801663
    8060 1.91649778167324
    8064 1.91705593532986
    8124 1.91657922085274
    8140 1.91610250637563
    8156 1.91562579189851
    8160 1.91514907742139
    8164 1.91467236294427
    8168 1.91419564846715
    8192 1.91371893399004
    8200 1.91445359676932
    8204 1.91518825954861
    8208 1.9159229223279
    8232 1.91665758510719
    8252 1.91739224788647
    8280 1.91812691066576
    8288 1.91886157344505
    8292 1.91959623622434
    8296 1.92033089900362
    8320 1.92106556178291
    8328 1.92362550990401
    8344 1.92618545802511
    8352 1.92874540614621
    8360 1.93130535426731
    8388 1.93386530238841
    8400 1.93642525050951
    8420 1.93898519863061
    8424 1.94154514675171
    8448 1.94410509487281
    8456 1.94036256759168
    8480 1.93662004031054
    8496 1.93287751302941
    8512 1.92913498574828
    8520 1.92539245846714
    8548 1.92164993118601
    8552 1.91790740390488
    8556 1.91416487662374
    8560 1.91042234934261
    8568 1.90667982206148
    8576 1.90293729478034
    8588 1.90934579663642
    8640 1.91575429849249
    8652 1.92216280034857
    8680 1.92857130220465
    8684 1.93497980406072
    8700 1.9413883059168
    8704 1.94779680777287
    8716 1.9498944858422
    8736 1.95199216391153
    8780 1.95408984198086
    8784 1.9561875200502
    8800 1.95828519811953
    8808 1.96038287618886
    8820 1.96248055425819
    8832 1.96457823232752
    8840 1.9626654288619
    8844 1.96075262539629
    8904 1.95883982193067
    8916 1.95692701846505
    8928 1.95501421499943
    8936 1.95310141153382
    8952 1.9511886080682
    8960 1.94927580460258
    8972 1.95081939123935
    8980 1.95236297787612
    8988 1.95390656451288
    9000 1.95545015114965
    9048 1.95699373778642
    9064 1.95853732442318
    9072 1.96008091105995
    9076 1.96162449769672
    9088 1.96316808433348
    9092 1.96793713817914
    9100 1.97270619202479
    9120 1.97747524587045
    9156 1.9822442997161
    9160 1.98701335356175
    9184 1.99178240740741
    9192 1.99655146125306
    9208 2.00132051509872
    9216 2.00608956894437
    9220 2.00080331176823
    9232 1.9955170545921
    9240 1.99023079741596
    9260 1.98494454023983
    9280 1.97965828306369
    9296 1.97437202588756
    9312 1.96908576871142
    9320 1.96379951153528
    9344 1.95851325435915
    9348 1.95519449722364
    9360 1.95187574008813
    9372 1.94855698295262
    9400 1.9452382258171
    9408 1.94191946868159
    9440 1.93860071154608
    9448 1.93528195441057
    9472 1.93196319727506
    9476 1.93814968532986
    9480 1.94433617338466
    9492 1.95052266143946
    9504 1.95670914949426
    9540 1.96289563754906
    9576 1.96908212560386
    9596 1.97526861365867
    9600 1.98145510171347
    9604 1.98478599216627
    9636 1.98811688261907
    9640 1.99144777307188
    9648 1.99477866352468
    9660 1.99810955397749
    9680 2.00144044443029
    9704 2.0047713348831
    9728 2.0081022253359
    9736 2.0115911747292
    9744 2.01508012412251
    9760 2.01856907351581
    9764 2.02205802290912
    9792 2.02554697230242
    9800 2.02903592169573
    9820 2.03252487108903
    9828 2.03601382048234
    9832 2.03950276987564
    9856 2.04299171926895
    9864 2.04085333962883
    9868 2.03871495998872
    9900 2.03657658034861
    9912 2.03443820070849
    9920 2.03229982106838
    9936 2.03016144142827
    9960 2.02802306178815
    9968 2.02588468214804
    9984 2.02374630250793
    9996 2.03199485636646
    10000 2.04024341022499
    };
    \addplot [semithick, color3]
    table {%
    128 2.16632603560625
    144 2.15821232223369
    160 2.15009860886113
    256 2.14198489548858
    288 2.13387118211602
    320 2.12575746874347
    384 2.11764375537091
    432 2.10953004199836
    480 2.1014163286258
    512 2.09330261525325
    576 2.08518890188069
    640 2.07707518850813
    720 2.06896147513558
    768 2.06084776176302
    800 2.05273404839047
    864 2.04462033501791
    896 2.03650662164536
    960 2.0283929082728
    1000 2.02027919490025
    1004 2.01216548152769
    1008 2.00405176815514
    1012 1.99593805478258
    1024 1.98782434141002
    1092 2.00126123597273
    1120 2.01469813053543
    1128 2.02813502509813
    1132 2.04157191966083
    1140 2.05500881422353
    1152 2.06844570878623
    1160 2.06875277164478
    1176 2.06905983450332
    1232 2.06936689736187
    1256 2.06967396022041
    1260 2.06998102307896
    1280 2.0702880859375
    1296 2.07467977920016
    1320 2.07907147246282
    1344 2.08346316572549
    1372 2.08785485898815
    1384 2.09224655225081
    1388 2.09663824551347
    1400 2.10102993877614
    1408 2.1054216320388
    1420 2.10817745148189
    1440 2.11093327092499
    1480 2.11368909036809
    1512 2.11644490981118
    1516 2.11920072925428
    1528 2.12195654869738
    1536 2.12471236814047
    1540 2.12787104067595
    1560 2.13102971321143
    1568 2.13418838574691
    1584 2.13734705828238
    1600 2.14050573081786
    1640 2.14366440335334
    1644 2.14682307588881
    1648 2.14998174842429
    1656 2.15314042095977
    1664 2.15629909349524
    1680 2.15986999741051
    1696 2.16344090132578
    1700 2.16701180524104
    1728 2.17058270915631
    1760 2.17415361307157
    1768 2.17772451698684
    1772 2.18129542090211
    1776 2.18486632481737
    1792 2.18843722873264
    1800 2.18629346764606
    1820 2.18414970655948
    1828 2.1820059454729
    1840 2.17986218438632
    1848 2.17771842329974
    1872 2.17557466221316
    1896 2.17343090112659
    1904 2.17128714004001
    1908 2.16914337895343
    1920 2.16699961786685
    1928 2.16058555639884
    1960 2.15417149493084
    1980 2.14775743346283
    2016 2.14134337199483
    2024 2.13492931052682
    2032 2.12851524905882
    2044 2.12210118759082
    2048 2.11568712612281
    2056 2.12179831782785
    2080 2.12790950953289
    2100 2.13402070123792
    2112 2.14013189294296
    2120 2.146243084648
    2152 2.15235427635303
    2160 2.15846546805807
    2172 2.16457665976311
    2176 2.17068785146815
    2184 2.16752026838957
    2240 2.16435268531099
    2260 2.16118510223241
    2280 2.15801751915383
    2304 2.15484993607526
    2320 2.15256709223208
    2324 2.15028424838891
    2352 2.14800140454573
    2368 2.14571856070256
    2380 2.14343571685938
    2400 2.14115287301621
    2408 2.13887002917304
    2432 2.13658718532986
    2440 2.14114360225757
    2448 2.14570001918529
    2456 2.150256436113
    2460 2.15481285304071
    2496 2.15936926996842
    2520 2.16392568689614
    2536 2.16848210382385
    2540 2.17303852075156
    2560 2.17759493767927
    2584 2.18256283082824
    2592 2.1875307239772
    2600 2.19249861712617
    2636 2.19746651027514
    2660 2.2024344034241
    2664 2.20740229657307
    2680 2.21237018972203
    2688 2.217338082871
    2696 2.2157052990703
    2716 2.2140725152696
    2720 2.2124397314689
    2736 2.2108069476682
    2760 2.2091741638675
    2776 2.2075413800668
    2792 2.2059085962661
    2800 2.2042758124654
    2816 2.2026430286647
    2820 2.19809892442491
    2824 2.19355482018512
    2852 2.18901071594533
    2856 2.18446661170554
    2880 2.17992250746575
    2920 2.17537840322596
    2940 2.17083429898617
    2944 2.16629019474638
    2952 2.16373832895112
    2960 2.16118646315586
    2980 2.15863459736061
    2984 2.15608273156535
    3024 2.1535308657701
    3040 2.15097899997484
    3048 2.14842713417958
    3060 2.14587526838433
    3072 2.14332340258907
    3080 2.14576645020318
    3084 2.14820949781728
    3100 2.15065254543139
    3108 2.15309559304549
    3112 2.1555386406596
    3168 2.1579816882737
    3176 2.16042473588781
    3192 2.16286778350191
    3200 2.16531083111602
    3220 2.16550145962059
    3236 2.16569208812516
    3240 2.16588271662973
    3248 2.16607334513431
    3304 2.16626397363888
    3312 2.16645460214345
    3328 2.16664523064802
    3352 2.1627598416978
    3360 2.15887445274758
    3368 2.15498906379737
    3380 2.15110367484715
    3400 2.14721828589693
    3432 2.14333289694671
    3444 2.13944750799649
    3456 2.13556211904627
    3484 2.1330293538243
    3500 2.13049658860232
    3512 2.12796382338035
    3520 2.12543105815837
    3528 2.1228982929364
    3560 2.12036552771443
    3584 2.11783276249245
    3592 2.12404698468637
    3600 2.13026120688028
    3612 2.1364754290742
    3636 2.14268965126812
    3640 2.14890387346203
    3660 2.15511809565595
    3680 2.16133231784986
    3688 2.16754654004378
    3696 2.1737607622377
    3712 2.17997498443161
    3720 2.17982755979414
    3744 2.17968013515667
    3748 2.1795327105192
    3764 2.17938528588173
    3772 2.17923786124425
    3800 2.17909043660678
    3808 2.17894301196931
    3816 2.17879558733184
    3840 2.17864816269437
    3848 2.18005879317976
    3864 2.18146942366515
    3880 2.18288005415054
    3884 2.18429068463593
    3888 2.18570131512132
    3892 2.18711194560671
    3908 2.1885225760921
    3940 2.18993320657749
    3944 2.19134383706288
    3948 2.19275446754827
    3968 2.19416509803367
    3976 2.19276941673872
    4000 2.19137373544377
    4012 2.18997805414883
    4028 2.18858237285388
    4032 2.18718669155893
    4040 2.18579101026398
    4044 2.18439532896904
    4072 2.18299964767409
    4080 2.18160396637915
    4088 2.1802082850842
    4096 2.17881260378925
    4112 2.17605331347184
    4140 2.17329402315444
    4160 2.17053473283703
    4168 2.16777544251963
    4176 2.16501615220222
    4200 2.16225686188481
    4204 2.15949757156741
    4220 2.15673828125
    4224 2.15397899093259
    4240 2.15449623439623
    4268 2.15501347785987
    4296 2.1555307213235
    4312 2.15604796478714
    4320 2.15656520825077
    4328 2.15708245171441
    4332 2.15759969517805
    4352 2.15811693864168
    4360 2.1517036880272
    4368 2.14529043741272
    4396 2.13887718679824
    4424 2.13246393618376
    4452 2.12605068556928
    4456 2.1196374349548
    4464 2.11322418434032
    4480 2.10681093372585
    4496 2.11325872956715
    4500 2.11970652540845
    4520 2.12615432124975
    4524 2.13260211709105
    4536 2.13904991293235
    4556 2.14549770877365
    4584 2.15194550461495
    4592 2.15839330045625
    4608 2.16484109629755
    4632 2.16171728554939
    4640 2.15859347480123
    4660 2.15546966405306
    4680 2.1523458533049
    4692 2.14922204255674
    4704 2.14609823180858
    4712 2.14297442106041
    4732 2.13985061031225
    4736 2.13672679956409
    4752 2.13649291336952
    4764 2.13625902717496
    4772 2.1360251409804
    4780 2.13579125478584
    4796 2.13555736859128
    4800 2.13532348239671
    4828 2.13508959620215
    4840 2.13485571000759
    4864 2.13462182381303
    4872 2.13482398286534
    4892 2.13502614191765
    4896 2.13522830096996
    4900 2.13543046002227
    4920 2.13563261907458
    4928 2.13583477812689
    4956 2.1360369371792
    4960 2.13623909623151
    4968 2.13644125528382
    4992 2.13664341433613
    5000 2.13915947152925
    5024 2.14167552872236
    5028 2.14419158591548
    5040 2.1467076431086
    5056 2.14922370030172
    5060 2.15173975749484
    5088 2.15425581468796
    5096 2.15677187188108
    5120 2.1592879290742
    5152 2.16349026445029
    5160 2.16769259982639
    5168 2.17189493520248
    5184 2.17609727057858
    5200 2.18029960595467
    5208 2.18450194133077
    5216 2.18870427670686
    5224 2.19290661208296
    5236 2.19710894745905
    5248 2.20131128283515
    5280 2.19740800498188
    5284 2.19350472712862
    5296 2.18960144927536
    5312 2.1856981714221
    5320 2.18179489356884
    5328 2.17789161571558
    5340 2.17398833786232
    5344 2.17008506000906
    5352 2.1661817821558
    5376 2.16227850430254
    5412 2.15774101220467
    5424 2.15320352010681
    5440 2.14866602800894
    5444 2.14412853591108
    5460 2.13959104381322
    5472 2.13505355171535
    5480 2.13051605961749
    5504 2.12597856751963
    5544 2.13040257255812
    5552 2.13482657759662
    5556 2.13925058263511
    5572 2.14367458767361
    5600 2.14809859271211
    5608 2.1525225977506
    5616 2.1569466027891
    5620 2.1613706078276
    5628 2.16579461286609
    5632 2.17021861790459
    5640 2.165106333857
    5680 2.1599940498094
    5688 2.15488176576181
    5700 2.14976948171422
    5712 2.14465719766663
    5736 2.13954491361904
    5740 2.13443262957144
    5760 2.12932034552385
    5768 2.13505176619951
    5800 2.14078318687517
    5808 2.14651460755083
    5816 2.15224602822648
    5828 2.15797744890214
    5864 2.1637088695778
    5868 2.16944029025346
    5880 2.17517171092911
    5888 2.18090313160477
    5900 2.17968599355477
    5904 2.17846885550478
    5920 2.17725171745478
    5936 2.17603457940478
    5944 2.17481744135478
    5952 2.17360030330479
    5956 2.17238316525479
    5960 2.17116602720479
    5992 2.16994888915479
    5996 2.1687317511048
    6016 2.1675146130548
    6040 2.16582936162534
    6048 2.16414411019588
    6072 2.16245885876642
    6076 2.16077360733696
    6080 2.1590883559075
    6088 2.15740310447803
    6092 2.15571785304857
    6120 2.15403260161911
    6124 2.15234735018965
    6144 2.15066209876019
    6180 2.15321710927475
    6192 2.15577211978931
    6212 2.15832713030387
    6216 2.16088214081843
    6228 2.16343715133298
    6240 2.16599216184754
    6248 2.1685471723621
    6272 2.17110218287666
    6280 2.17142321207289
    6320 2.17174424126912
    6336 2.17206527046535
    6340 2.17238629966158
    6356 2.17270732885782
    6360 2.17302835805405
    6376 2.17334938725028
    6384 2.17367041644651
    6400 2.17399144564274
    6412 2.17091773745198
    6440 2.16784402926123
    6460 2.16477032107048
    6468 2.16169661287972
    6480 2.15862290468897
    6484 2.15554919649821
    6500 2.15247548830746
    6504 2.14940178011671
    6528 2.14632807192595
    6544 2.14875330238527
    6552 2.15117853284458
    6560 2.15360376330389
    6596 2.15602899376321
    6600 2.15845422422252
    6616 2.16087945468184
    6624 2.16330468514115
    6632 2.16572991560047
    6648 2.16815514605978
    6656 2.1705803765191
    6688 2.16615737530088
    6720 2.16173437408267
    6724 2.15731137286446
    6740 2.15288837164624
    6748 2.14846537042803
    6760 2.14404236920982
    6768 2.1396193679916
    6776 2.13519636677339
    6784 2.13077336555518
    6816 2.13363550158515
    6852 2.13649763761511
    6860 2.13935977364508
    6880 2.14222190967505
    6884 2.14508404570501
    6888 2.14794618173498
    6904 2.15080831776495
    6912 2.15367045379491
    6920 2.15493367881591
    6944 2.1561969038369
    6980 2.15746012885789
    7000 2.15872335387889
    7016 2.15998657889988
    7020 2.16124980392087
    7024 2.16251302894187
    7040 2.16377625396286
    7048 2.16069978133492
    7056 2.15762330870697
    7072 2.15454683607903
    7080 2.15147036345109
    7108 2.14839389082314
    7140 2.1453174181952
    7144 2.14224094556726
    7152 2.13916447293931
    7160 2.13608800031137
    7168 2.13301152768342
    7180 2.13455859034278
    7200 2.13610565300213
    7216 2.13765271566148
    7224 2.13919977832084
    7236 2.14074684098019
    7240 2.14229390363954
    7272 2.1438409662989
    7280 2.14538802895825
    7296 2.1469350916176
    7300 2.1465625707654
    7320 2.14619004991319
    7344 2.14581752906099
    7352 2.14544500820879
    7360 2.14507248735658
    7364 2.14469996650438
    7392 2.14432744565217
    7400 2.14395492479997
    7412 2.14358240394777
    7424 2.14320988309556
    7440 2.14102868711315
    7448 2.13884749113074
    7488 2.13666629514832
    7496 2.13448509916591
    7504 2.1323039031835
    7520 2.13012270720109
    7528 2.12794151121867
    7540 2.12576031523626
    7552 2.12357911925385
    7560 2.12957572670822
    7580 2.1355723341626
    7596 2.14156894161697
    7624 2.14756554907135
    7632 2.15356215652572
    7644 2.1595587639801
    7656 2.16555537143447
    7668 2.17155197888885
    7680 2.17754858634322
    7720 2.17724258496566
    7728 2.17693658358809
    7764 2.17663058221052
    7768 2.17632458083296
    7776 2.17601857945539
    7784 2.17571257807782
    7800 2.17540657670026
    7808 2.17510057532269
    7840 2.17206227473015
    7860 2.16902397413761
    7864 2.16598567354506
    7880 2.16294737295252
    7896 2.15990907235998
    7912 2.15687077176744
    7920 2.15383247117489
    7924 2.15079417058235
    7928 2.14775586998981
    7936 2.14471756939727
    7992 2.14422830669859
    8000 2.1437390439999
    8024 2.14324978130122
    8028 2.14276051860254
    8040 2.14227125590386
    8060 2.14178199320517
    8064 2.14129273050649
    8124 2.14123510725339
    8140 2.14117748400028
    8156 2.14111986074717
    8160 2.14106223749407
    8164 2.14100461424096
    8168 2.14094699098786
    8192 2.14088936773475
    8200 2.13830422516606
    8204 2.13571908259737
    8208 2.13313394002868
    8232 2.13054879745999
    8252 2.1279636548913
    8280 2.12537851232261
    8288 2.12279336975393
    8292 2.12020822718524
    8296 2.11762308461655
    8320 2.11503794204786
    8328 2.11820285897452
    8344 2.12136777590118
    8352 2.12453269282785
    8360 2.12769760975451
    8388 2.13086252668118
    8400 2.13402744360784
    8420 2.1371923605345
    8424 2.14035727746117
    8448 2.14352219438783
    8456 2.1449323531039
    8480 2.14634251181997
    8496 2.14775267053603
    8512 2.1491628292521
    8520 2.15057298796817
    8548 2.15198314668423
    8552 2.1533933054003
    8556 2.15480346411637
    8560 2.15621362283243
    8568 2.1576237815485
    8576 2.15903394026457
    8588 2.15559025166198
    8640 2.15214656305938
    8652 2.14870287445679
    8680 2.1452591858542
    8684 2.14181549725161
    8700 2.13837180864901
    8704 2.13492812004642
    8716 2.13489467233851
    8736 2.1348612246306
    8780 2.1348277769227
    8784 2.13479432921479
    8800 2.13476088150688
    8808 2.13472743379897
    8820 2.13469398609106
    8832 2.13466053838315
    8840 2.13432264097647
    8844 2.13398474356978
    8904 2.1336468461631
    8916 2.13330894875642
    8928 2.13297105134973
    8936 2.13263315394305
    8952 2.13229525653636
    8960 2.13195735912968
    8972 2.13460940383035
    8980 2.13726144853102
    8988 2.13991349323168
    9000 2.14256553793235
    9048 2.14521758263302
    9064 2.14786962733369
    9072 2.15052167203435
    9076 2.15317371673502
    9088 2.15582576143569
    9092 2.15709293056289
    9100 2.1583600996901
    9120 2.15962726881731
    9156 2.16089443794451
    9160 2.16216160707172
    9184 2.16342877619892
    9192 2.16469594532613
    9208 2.16596311445333
    9216 2.16723028358054
    9220 2.16624633658015
    9232 2.16526238957977
    9240 2.16427844257938
    9260 2.163294495579
    9280 2.16231054857861
    9296 2.16132660157823
    9312 2.16034265457784
    9320 2.15935870757745
    9344 2.15837476057707
    9348 2.15558181246698
    9360 2.15278886435688
    9372 2.14999591624679
    9400 2.1472029681367
    9408 2.14441002002661
    9440 2.14161707191652
    9448 2.13882412380642
    9472 2.13603117569633
    9476 2.13944193522135
    9480 2.14285269474638
    9492 2.1462634542714
    9504 2.14967421379642
    9540 2.15308497332144
    9576 2.15649573284647
    9596 2.15990649237149
    9600 2.16331725189651
    9604 2.16035944252198
    9636 2.15740163314746
    9640 2.15444382377293
    9648 2.1514860143984
    9660 2.14852820502387
    9680 2.14557039564934
    9704 2.14261258627481
    9728 2.13965477690029
    9736 2.14364098000642
    9744 2.14762718311255
    9760 2.15161338621867
    9764 2.1555995893248
    9792 2.15958579243093
    9800 2.16357199553706
    9820 2.16755819864319
    9828 2.17154440174932
    9832 2.17553060485545
    9856 2.17951680796158
    9864 2.17813637488258
    9868 2.17675594180358
    9900 2.17537550872459
    9912 2.17399507564559
    9920 2.17261464256659
    9936 2.1712342094876
    9960 2.1698537764086
    9968 2.1684733433296
    9984 2.1670929102506
    9996 2.17158150472174
    10000 2.17607009919287
    };
    \addplot [semithick, color4]
    table {%
    128 1.85653382821935
    144 1.84299508062538
    160 1.8294563330314
    256 1.81591758543742
    288 1.78610684553014
    320 1.75629610562286
    384 1.72648536571558
    432 1.66586215254189
    480 1.60523893936821
    512 1.54461572619452
    576 1.71773615298064
    640 1.89085657976676
    720 1.97035320484696
    768 2.04984982992716
    800 2.0142458020393
    864 1.97864177415144
    896 1.94303774626359
    960 1.93746519718385
    1000 1.93189264810412
    1004 1.92632009902438
    1008 1.92074754994465
    1012 1.91517500086491
    1024 1.90960245178518
    1092 1.86056329109818
    1120 1.81152413041119
    1128 1.7624849697242
    1132 1.71344580903721
    1140 1.66440664835022
    1152 1.61536748766323
    1160 1.6225457896357
    1176 1.62972409160817
    1232 1.63690239358063
    1256 1.6440806955531
    1260 1.65125899752557
    1280 1.65843729949804
    1296 1.65464955758357
    1320 1.65086181566911
    1344 1.64707407375465
    1372 1.64328633184018
    1384 1.63949858992572
    1388 1.63571084801126
    1400 1.63192310609679
    1408 1.62813536418233
    1420 1.67586478265587
    1440 1.72359420112942
    1480 1.77132361960296
    1512 1.8190530380765
    1516 1.86678245655005
    1528 1.91451187502359
    1536 1.96224129349713
    1540 1.94400074244697
    1560 1.92576019139681
    1568 1.90751964034666
    1584 1.8892790892965
    1600 1.87103853824634
    1640 1.85279798719618
    1644 1.83455743614602
    1648 1.81631688509586
    1656 1.7980763340457
    1664 1.77983578299555
    1680 1.77345454921917
    1696 1.76707331544279
    1700 1.76069208166642
    1728 1.75431084789004
    1760 1.74792961411366
    1768 1.74154838033728
    1772 1.73516714656091
    1776 1.72878591278453
    1792 1.72240467900815
    1800 1.70785536319161
    1820 1.69330604737508
    1828 1.67875673155854
    1840 1.664207415742
    1848 1.64965809992546
    1872 1.63510878410892
    1896 1.62055946829238
    1904 1.60601015247585
    1908 1.59146083665931
    1920 1.57691152084277
    1928 1.60711609107861
    1960 1.63732066131444
    1980 1.66752523155028
    2016 1.69772980178612
    2024 1.72793437202196
    2032 1.75813894225779
    2044 1.78834351249363
    2048 1.81854808272947
    2056 1.82209864486883
    2080 1.82564920700819
    2100 1.82919976914754
    2112 1.8327503312869
    2120 1.83630089342626
    2152 1.83985145556562
    2160 1.84340201770498
    2172 1.84695257984434
    2176 1.8505031419837
    2184 1.85577676819143
    2240 1.86105039439915
    2260 1.86632402060688
    2280 1.87159764681461
    2304 1.87687127302234
    2320 1.85500843582522
    2324 1.83314559862809
    2352 1.81128276143097
    2368 1.78941992423385
    2380 1.76755708703672
    2400 1.7456942498396
    2408 1.72383141264247
    2432 1.70196857544535
    2440 1.6920162346308
    2448 1.68206389381626
    2456 1.67211155300171
    2460 1.66215921218716
    2496 1.65220687137262
    2520 1.64225453055807
    2536 1.63230218974353
    2540 1.62234984892898
    2560 1.61239750811443
    2584 1.59992162916395
    2592 1.58744575021348
    2600 1.574969871263
    2636 1.56249399231252
    2660 1.55001811336204
    2664 1.53754223441156
    2680 1.52506635546108
    2688 1.51259047651061
    2696 1.53666934199187
    2716 1.56074820747314
    2720 1.58482707295441
    2736 1.60890593843568
    2760 1.63298480391694
    2776 1.65706366939821
    2792 1.68114253487948
    2800 1.70522140036075
    2816 1.72930026584201
    2820 1.74029348990767
    2824 1.75128671397334
    2852 1.762279938039
    2856 1.77327316210466
    2880 1.78426638617032
    2920 1.79525961023598
    2940 1.80625283430164
    2944 1.8172460583673
    2952 1.83520402319637
    2960 1.85316198802545
    2980 1.87111995285452
    2984 1.88907791768359
    3024 1.90703588251266
    3040 1.92499384734174
    3048 1.94295181217081
    3060 1.96090977699988
    3072 1.97886774182896
    3080 1.94787051353926
    3084 1.91687328524956
    3100 1.88587605695986
    3108 1.85487882867016
    3112 1.82388160038046
    3168 1.79288437209076
    3176 1.76188714380106
    3192 1.73088991551136
    3200 1.69989268722166
    3220 1.68852321501022
    3236 1.67715374279878
    3240 1.66578427058734
    3248 1.6544147983759
    3304 1.64304532616446
    3312 1.63167585395302
    3328 1.62030638174158
    3352 1.6749889926634
    3360 1.72967160358521
    3368 1.78435421450702
    3380 1.83903682542884
    3400 1.89371943635065
    3432 1.94840204727247
    3444 2.00308465819428
    3456 2.05776726911609
    3484 2.05661055813007
    3500 2.05545384714404
    3512 2.05429713615802
    3520 2.05314042517199
    3528 2.05198371418597
    3560 2.05082700319994
    3584 2.04967029221392
    3592 2.05614530848996
    3600 2.062620324766
    3612 2.06909534104204
    3636 2.07557035731809
    3640 2.08204537359413
    3660 2.08852038987017
    3680 2.09499540614621
    3688 2.10147042242225
    3696 2.10794543869829
    3712 2.11442045497434
    3720 2.06627618418032
    3744 2.0181319133863
    3748 1.96998764259228
    3764 1.92184337179826
    3772 1.87369910100424
    3800 1.82555483021022
    3808 1.7774105594162
    3816 1.72926628862218
    3840 1.68112201782816
    3848 1.6781394419044
    3864 1.67515686598063
    3880 1.67217429005686
    3884 1.66919171413309
    3888 1.66620913820933
    3892 1.66322656228556
    3908 1.66024398636179
    3940 1.65726141043802
    3944 1.65427883451426
    3948 1.65129625859049
    3968 1.64831368266672
    3976 1.65316008248243
    4000 1.65800648229814
    4012 1.66285288211385
    4028 1.66769928192956
    4032 1.67254568174527
    4040 1.67739208156098
    4044 1.68223848137669
    4072 1.6870848811924
    4080 1.69193128100811
    4088 1.69677768082382
    4096 1.70162408063953
    4112 1.72057471201104
    4140 1.73952534338254
    4160 1.75847597475405
    4168 1.77742660612556
    4176 1.79637723749706
    4200 1.81532786886857
    4204 1.83427850024008
    4220 1.85322913161159
    4224 1.87217976298309
    4240 1.91321690877279
    4268 1.95425405456248
    4296 1.99529120035218
    4312 2.03632834614187
    4320 2.07736549193157
    4328 2.11840263772126
    4332 2.15943978351095
    4352 2.20047692930065
    4360 2.17570809258355
    4368 2.15093925586645
    4396 2.12617041914935
    4424 2.10140158243225
    4452 2.07663274571515
    4456 2.05186390899806
    4464 2.02709507228096
    4480 2.00232623556386
    4496 1.98195412882028
    4500 1.96158202207671
    4520 1.94120991533313
    4524 1.92083780858956
    4536 1.90046570184598
    4556 1.88009359510241
    4584 1.85972148835883
    4592 1.83934938161525
    4608 1.81897727487168
    4632 1.7917753783721
    4640 1.76457348187253
    4660 1.73737158537295
    4680 1.71016968887337
    4692 1.6829677923738
    4704 1.65576589587422
    4712 1.62856399937464
    4732 1.60136210287507
    4736 1.57416020637549
    4752 1.59912388832801
    4764 1.62408757028052
    4772 1.64905125223304
    4780 1.67401493418556
    4796 1.69897861613808
    4800 1.72394229809059
    4828 1.74890598004311
    4840 1.77386966199563
    4864 1.79883334394814
    4872 1.78773948927432
    4892 1.77664563460051
    4896 1.76555177992669
    4900 1.75445792525287
    4920 1.74336407057905
    4928 1.73227021590523
    4956 1.72117636123141
    4960 1.71008250655759
    4968 1.69898865188377
    4992 1.68789479720996
    5000 1.70119165654984
    5024 1.71448851588971
    5028 1.72778537522959
    5040 1.74108223456947
    5056 1.75437909390935
    5060 1.76767595324923
    5088 1.78097281258911
    5096 1.79426967192899
    5120 1.80756653126887
    5152 1.82879608006869
    5160 1.85002562886851
    5168 1.87125517766833
    5184 1.89248472646815
    5200 1.91371427526797
    5208 1.93494382406778
    5216 1.9561733728676
    5224 1.97740292166742
    5236 1.99863247046724
    5248 2.01986201926706
    5280 2.01974513252
    5284 2.01962824577295
    5296 2.01951135902589
    5312 2.01939447227883
    5320 2.01927758553178
    5328 2.01916069878472
    5340 2.01904381203767
    5344 2.01892692529061
    5352 2.01881003854355
    5376 2.0186931517965
    5412 1.96367724137606
    5424 1.90866133095562
    5440 1.85364542053517
    5444 1.79862951011473
    5460 1.74361359969429
    5472 1.68859768927385
    5480 1.63358177885341
    5504 1.57856586843297
    5544 1.60479252764568
    5552 1.63101918685839
    5556 1.65724584607111
    5572 1.68347250528382
    5600 1.70969916449653
    5608 1.73592582370924
    5616 1.76215248292195
    5620 1.78837914213466
    5628 1.81460580134737
    5632 1.84083246056008
    5640 1.83700313107403
    5680 1.83317380158798
    5688 1.82934447210192
    5700 1.82551514261587
    5712 1.82168581312981
    5736 1.81785648364376
    5740 1.8140271541577
    5760 1.81019782467165
    5768 1.80837369254374
    5800 1.80654956041583
    5808 1.80472542828792
    5816 1.80290129616001
    5828 1.8010771640321
    5864 1.79925303190419
    5868 1.79742889977628
    5880 1.79560476764837
    5888 1.79378063552046
    5900 1.8079352458004
    5904 1.82208985608033
    5920 1.83624446636027
    5936 1.85039907664021
    5944 1.86455368692015
    5952 1.87870829720009
    5956 1.89286290748003
    5960 1.90701751775997
    5992 1.92117212803991
    5996 1.93532673831985
    6016 1.94948134859979
    6040 1.9716351908071
    6048 1.99378903301442
    6072 2.01594287522173
    6076 2.03809671742905
    6080 2.06025055963636
    6088 2.08240440184367
    6092 2.10455824405099
    6120 2.1267120862583
    6124 2.14886592846562
    6144 2.17101977067293
    6180 2.16788740664864
    6192 2.16475504262436
    6212 2.16162267860007
    6216 2.15849031457579
    6228 2.1553579505515
    6240 2.15222558652721
    6248 2.14909322250293
    6272 2.14596085847864
    6280 2.13368218053878
    6320 2.12140350259893
    6336 2.10912482465907
    6340 2.09684614671921
    6356 2.08456746877935
    6360 2.0722887908395
    6376 2.06001011289964
    6384 2.04773143495978
    6400 2.03545275701993
    6412 2.02944598686804
    6440 2.02343921671615
    6460 2.01743244656426
    6468 2.01142567641237
    6480 2.00541890626048
    6484 1.9994121361086
    6500 1.99340536595671
    6504 1.98739859580482
    6528 1.98139182565293
    6544 1.96568504149211
    6552 1.9499782573313
    6560 1.93427147317048
    6596 1.91856468900966
    6600 1.90285790484885
    6616 1.88715112068803
    6624 1.87144433652721
    6632 1.8557375523664
    6648 1.84003076820558
    6656 1.82432398404476
    6688 1.82947715968134
    6720 1.83463033531791
    6724 1.83978351095448
    6740 1.84493668659106
    6748 1.85008986222763
    6760 1.85524303786421
    6768 1.86039621350078
    6776 1.86554938913735
    6784 1.87070256477393
    6816 1.87272679794238
    6852 1.87475103111083
    6860 1.87677526427928
    6880 1.87879949744773
    6884 1.88082373061618
    6888 1.88284796378463
    6904 1.88487219695308
    6912 1.88689643012153
    6920 1.88625356701837
    6944 1.88561070391521
    6980 1.88496784081206
    7000 1.8843249777089
    7016 1.88368211460574
    7020 1.88303925150259
    7024 1.88239638839943
    7040 1.88175352529627
    7048 1.87657660295422
    7056 1.87139968061217
    7072 1.86622275827012
    7080 1.86104583592806
    7108 1.85586891358601
    7140 1.85069199124396
    7144 1.84551506890191
    7152 1.84033814655986
    7160 1.83516122421781
    7168 1.82998430187575
    7180 1.83724531991726
    7200 1.84450633795877
    7216 1.85176735600028
    7224 1.85902837404178
    7236 1.86628939208329
    7240 1.8735504101248
    7272 1.88081142816631
    7280 1.88807244620781
    7296 1.89533346424932
    7300 1.90031643927385
    7320 1.90529941429838
    7344 1.91028238932292
    7352 1.91526536434745
    7360 1.92024833937198
    7364 1.92523131439651
    7392 1.93021428942104
    7400 1.93519726444558
    7412 1.94018023947011
    7424 1.94516321449464
    7440 1.93776269033271
    7448 1.93036216617078
    7488 1.92296164200886
    7496 1.91556111784693
    7504 1.908160593685
    7520 1.90076006952307
    7528 1.89335954536114
    7540 1.88595902119922
    7552 1.87855849703729
    7560 1.88472131472151
    7580 1.89088413240573
    7596 1.89704695008995
    7624 1.90320976777417
    7632 1.90937258545839
    7644 1.91553540314261
    7656 1.92169822082683
    7668 1.92786103851105
    7680 1.93402385619527
    7720 1.96574697817005
    7728 1.99747010014483
    7764 2.02919322211961
    7768 2.06091634409439
    7776 2.09263946606917
    7784 2.12436258804395
    7800 2.15608571001873
    7808 2.18780883199351
    7840 2.18028555902306
    7860 2.17276228605261
    7864 2.16523901308216
    7880 2.15771574011172
    7896 2.15019246714127
    7912 2.14266919417082
    7920 2.13514592120037
    7924 2.12762264822992
    7928 2.12009937525947
    7936 2.11257610228903
    7992 2.08441014681461
    8000 2.0562441913402
    8024 2.02807823586579
    8028 1.99991228039138
    8040 1.97174632491697
    8060 1.94358036944256
    8064 1.91541441396815
    8124 1.90871658693765
    8140 1.90201875990716
    8156 1.89532093287666
    8160 1.88862310584617
    8164 1.88192527881567
    8168 1.87522745178518
    8192 1.86852962475468
    8200 1.88554312148532
    8204 1.90255661821596
    8208 1.9195701149466
    8232 1.93658361167723
    8252 1.95359710840787
    8280 1.97061060513851
    8288 1.98762410186915
    8292 2.00463759859979
    8296 2.02165109533043
    8320 2.03866459206107
    8328 2.03911660276813
    8344 2.0395686134752
    8352 2.04002062418227
    8360 2.04047263488933
    8388 2.0409246455964
    8400 2.04137665630347
    8420 2.04182866701053
    8424 2.0422806777176
    8448 2.04273268842467
    8456 2.05057870012969
    8480 2.05842471183472
    8496 2.06627072353975
    8512 2.07411673524477
    8520 2.0819627469498
    8548 2.08980875865482
    8552 2.09765477035985
    8556 2.10550078206487
    8560 2.1133467937699
    8568 2.12119280547493
    8576 2.12903881717995
    8588 2.12035605863014
    8640 2.11167330008034
    8652 2.10299054153053
    8680 2.09430778298072
    8684 2.08562502443091
    8700 2.0769422658811
    8704 2.0682595073313
    8716 2.04726433500576
    8736 2.02626916268022
    8780 2.00527399035468
    8784 1.98427881802914
    8800 1.9632836457036
    8808 1.94228847337806
    8820 1.92129330105252
    8832 1.90029812872698
    8840 1.92987698909741
    8844 1.95945584946784
    8904 1.98903470983828
    8916 2.01861357020871
    8928 2.04819243057914
    8936 2.07777129094958
    8952 2.10735015132001
    8960 2.13692901169044
    8972 2.14254755172689
    8980 2.14816609176333
    8988 2.15378463179977
    9000 2.15940317183621
    9048 2.16502171187265
    9064 2.17064025190909
    9072 2.17625879194553
    9076 2.18187733198198
    9088 2.18749587201842
    9092 2.19572393854523
    9100 2.20395200507204
    9120 2.21218007159886
    9156 2.22040813812567
    9160 2.22863620465248
    9184 2.2368642711793
    9192 2.24509233770611
    9208 2.25332040423292
    9216 2.26154847075974
    9220 2.22789211140099
    9232 2.19423575204224
    9240 2.16057939268349
    9260 2.12692303332474
    9280 2.09326667396599
    9296 2.05961031460724
    9312 2.02595395524849
    9320 1.99229759588974
    9344 1.95864123653099
    9348 1.96048495343342
    9360 1.96232867033585
    9372 1.96417238723829
    9400 1.96601610414072
    9408 1.96785982104315
    9440 1.96970353794559
    9448 1.97154725484802
    9472 1.97339097175045
    9476 1.98393935051517
    9480 1.99448772927989
    9492 2.00503610804461
    9504 2.01558448680933
    9540 2.02613286557405
    9576 2.03668124433877
    9596 2.04722962310349
    9600 2.05777800186821
    9604 2.02534261509992
    9636 1.99290722833164
    9640 1.96047184156335
    9648 1.92803645479506
    9660 1.89560106802678
    9680 1.86316568125849
    9704 1.83073029449021
    9728 1.79829490772192
    9736 1.82951321072049
    9744 1.86073151371905
    9760 1.89194981671762
    9764 1.92316811971618
    9792 1.95438642271475
    9800 1.98560472571332
    9820 2.01682302871188
    9828 2.04804133171045
    9832 2.07925963470901
    9856 2.11047793770758
    9864 2.11247841000109
    9868 2.1144788822946
    9900 2.11647935458811
    9912 2.11847982688163
    9920 2.12048029917514
    9936 2.12248077146865
    9960 2.12448124376216
    9968 2.12648171605567
    9984 2.12848218834918
    9996 2.13148141970217
    10000 2.13448065105515
    };
    \end{axis}

    \end{tikzpicture}


==> figures/training_performance_27sectors.tex <==
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
    \definecolor{color1}{rgb}{1,0.196078431372549,0.196078431372549}
    \definecolor{color2}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
    \definecolor{color3}{rgb}{0.0588235294117647,0.764705882352941,0.450980392156863}
    \definecolor{color4}{rgb}{0.686274509803922,0.470588235294118,0.823529411764706}

    \begin{axis}[
    legend columns=2,
    legend cell align={left},
    legend style={at={(0.97,0.03)},anchor=south east, font=\tiny},
    legend entries={CRL, PS-CRL, I-DQN, S-DQN, QMIX},
    height=5cm,
    width=0.5\columnwidth,
    % title = {\num{27} sectors},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Training steps},
    xmin=-365.6, xmax=10493.6,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel style={align=center},
    ylabel={Reward per cell},
    ymin=0.317276802222193, ymax=1.48163974922166,
    ytick style={color=black},
    ytick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
    yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
    ]
    \path [draw=color0, fill=color0, opacity=0.2]
    (axis cs:128,1.19309139638498)
    --(axis cs:128,1.06612604475)
    --(axis cs:144,1.04919283792331)
    --(axis cs:160,1.03211023638403)
    --(axis cs:256,1.01490173926684)
    --(axis cs:288,0.997586706419761)
    --(axis cs:320,0.980181091894764)
    --(axis cs:384,0.962698070563074)
    --(axis cs:432,0.945148558135618)
    --(axis cs:480,0.927541635434654)
    --(axis cs:512,0.909884891227412)
    --(axis cs:576,0.892184697913283)
    --(axis cs:640,0.874446432845776)
    --(axis cs:720,0.85667465609452)
    --(axis cs:768,0.838873253496657)
    --(axis cs:800,0.821045552111429)
    --(axis cs:864,0.803194413735137)
    --(axis cs:896,0.785322310948819)
    --(axis cs:960,0.767431389224997)
    --(axis cs:1000,0.749523517872635)
    --(axis cs:1004,0.798056418598086)
    --(axis cs:1008,0.844806288249167)
    --(axis cs:1012,0.889016184113855)
    --(axis cs:1024,0.929719191013135)
    --(axis cs:1092,0.965938186450065)
    --(axis cs:1120,0.997111037799804)
    --(axis cs:1128,1.02343551271545)
    --(axis cs:1132,1.02309825697134)
    --(axis cs:1140,1.02169990462563)
    --(axis cs:1152,1.01874127974681)
    --(axis cs:1160,1.01352931080287)
    --(axis cs:1176,1.00527227921917)
    --(axis cs:1232,0.99340072317684)
    --(axis cs:1256,0.977936076331254)
    --(axis cs:1260,0.99381447965944)
    --(axis cs:1280,1.00132820031618)
    --(axis cs:1296,0.998118747774664)
    --(axis cs:1320,0.987301347960536)
    --(axis cs:1344,0.972712817483032)
    --(axis cs:1372,0.956329658444046)
    --(axis cs:1384,0.939018305660614)
    --(axis cs:1388,0.925999474224658)
    --(axis cs:1400,0.911614749990961)
    --(axis cs:1408,0.895814427143497)
    --(axis cs:1420,0.878598831226557)
    --(axis cs:1440,0.860018262754922)
    --(axis cs:1480,0.840164606694631)
    --(axis cs:1512,0.819157639210476)
    --(axis cs:1516,0.837662550882931)
    --(axis cs:1528,0.854982006812013)
    --(axis cs:1536,0.871064487746949)
    --(axis cs:1540,0.885893317806024)
    --(axis cs:1560,0.899489050855526)
    --(axis cs:1568,0.91190653881094)
    --(axis cs:1584,0.923227604678112)
    --(axis cs:1600,0.933551432602503)
    --(axis cs:1640,0.94298497421235)
    --(axis cs:1644,0.949111834924749)
    --(axis cs:1648,0.952592268919583)
    --(axis cs:1656,0.952315691288786)
    --(axis cs:1664,0.947049238402377)
    --(axis cs:1680,0.935928569376229)
    --(axis cs:1696,0.918991731473047)
    --(axis cs:1700,0.897152484477269)
    --(axis cs:1728,0.871647659386061)
    --(axis cs:1760,0.843568335969322)
    --(axis cs:1768,0.813713751834789)
    --(axis cs:1772,0.8155849463494)
    --(axis cs:1776,0.817168413296953)
    --(axis cs:1792,0.81844967195954)
    --(axis cs:1800,0.819415074501164)
    --(axis cs:1820,0.820052142834672)
    --(axis cs:1828,0.820349909141781)
    --(axis cs:1840,0.820299241419252)
    --(axis cs:1848,0.819893133617791)
    --(axis cs:1872,0.819126940166225)
    --(axis cs:1896,0.817998537254231)
    --(axis cs:1904,0.847539525899208)
    --(axis cs:1908,0.874764294698261)
    --(axis cs:1920,0.897127703487357)
    --(axis cs:1928,0.909323010988771)
    --(axis cs:1960,0.90583669759752)
    --(axis cs:1980,0.888980447705045)
    --(axis cs:2016,0.865056301806415)
    --(axis cs:2024,0.837837267726083)
    --(axis cs:2032,0.846461368669047)
    --(axis cs:2044,0.854477205300022)
    --(axis cs:2048,0.861673534936096)
    --(axis cs:2056,0.867757156983776)
    --(axis cs:2080,0.872334677984296)
    --(axis cs:2100,0.874918186952623)
    --(axis cs:2112,0.874991387866188)
    --(axis cs:2120,0.872158718440164)
    --(axis cs:2152,0.866316421290671)
    --(axis cs:2160,0.881972821339594)
    --(axis cs:2172,0.884993337947428)
    --(axis cs:2176,0.874027473953193)
    --(axis cs:2184,0.854378592844317)
    --(axis cs:2240,0.830613295885488)
    --(axis cs:2260,0.804871134955542)
    --(axis cs:2280,0.778085259428038)
    --(axis cs:2304,0.801979419613662)
    --(axis cs:2320,0.82407565288049)
    --(axis cs:2324,0.844105853262467)
    --(axis cs:2352,0.86184560608339)
    --(axis cs:2368,0.877156135230243)
    --(axis cs:2380,0.890015116446779)
    --(axis cs:2400,0.900521987195898)
    --(axis cs:2408,0.908875049701416)
    --(axis cs:2432,0.929942098049138)
    --(axis cs:2440,0.950493373453864)
    --(axis cs:2448,0.970313277281121)
    --(axis cs:2456,0.989069747714785)
    --(axis cs:2460,1.00625152240074)
    --(axis cs:2496,1.02110308526916)
    --(axis cs:2520,1.03264163960888)
    --(axis cs:2536,1.03992731069211)
    --(axis cs:2540,1.02790480313197)
    --(axis cs:2560,1.01496244473676)
    --(axis cs:2584,1.00110885831792)
    --(axis cs:2592,0.986388396587707)
    --(axis cs:2600,0.970872976203998)
    --(axis cs:2636,0.954650639541271)
    --(axis cs:2660,0.937814495810444)
    --(axis cs:2664,0.920454382782748)
    --(axis cs:2680,0.936815976660028)
    --(axis cs:2688,0.952603795537722)
    --(axis cs:2696,0.967564147751296)
    --(axis cs:2716,0.981323953282502)
    --(axis cs:2720,0.993377220954135)
    --(axis cs:2736,1.00315968088815)
    --(axis cs:2760,1.01027203749802)
    --(axis cs:2776,1.01472642529702)
    --(axis cs:2792,1.01693787736233)
    --(axis cs:2800,1.01262265078288)
    --(axis cs:2816,0.995877717419014)
    --(axis cs:2820,0.969584263650284)
    --(axis cs:2824,0.938598624474834)
    --(axis cs:2852,0.905471214897062)
    --(axis cs:2856,0.871275671547181)
    --(axis cs:2880,0.836489248807347)
    --(axis cs:2920,0.801346639379804)
    --(axis cs:2940,0.815818028489288)
    --(axis cs:2944,0.830090127587022)
    --(axis cs:2952,0.844087480056601)
    --(axis cs:2960,0.85769375596174)
    --(axis cs:2980,0.870722770646928)
    --(axis cs:2984,0.882865488025722)
    --(axis cs:3024,0.893596007391504)
    --(axis cs:3040,0.902031495255354)
    --(axis cs:3048,0.906852122694812)
    --(axis cs:3060,0.914282582834381)
    --(axis cs:3072,0.921092744968001)
    --(axis cs:3080,0.926836646594997)
    --(axis cs:3084,0.930738409508372)
    --(axis cs:3100,0.931768397435531)
    --(axis cs:3108,0.929365950843636)
    --(axis cs:3112,0.924080930231939)
    --(axis cs:3168,0.91694305391292)
    --(axis cs:3176,0.908732287306472)
    --(axis cs:3192,0.928218210432871)
    --(axis cs:3200,0.932919561164291)
    --(axis cs:3220,0.92871470875748)
    --(axis cs:3236,0.920897598861445)
    --(axis cs:3240,0.911548190330082)
    --(axis cs:3248,0.901449159142417)
    --(axis cs:3304,0.890936211519664)
    --(axis cs:3312,0.918732793588206)
    --(axis cs:3328,0.94593767552512)
    --(axis cs:3352,0.972319767987119)
    --(axis cs:3360,0.99753625444509)
    --(axis cs:3368,1.02108464299885)
    --(axis cs:3380,1.04226668808084)
    --(axis cs:3400,1.06023429401164)
    --(axis cs:3432,1.0742225257428)
    --(axis cs:3444,1.06811787661704)
    --(axis cs:3456,1.05893934644103)
    --(axis cs:3484,1.04588121818634)
    --(axis cs:3500,1.0286966789101)
    --(axis cs:3512,1.00788394673443)
    --(axis cs:3520,0.984329896006799)
    --(axis cs:3528,0.95887306145719)
    --(axis cs:3560,0.932132053434084)
    --(axis cs:3584,0.946833388528446)
    --(axis cs:3592,0.959616695806288)
    --(axis cs:3600,0.970171933901052)
    --(axis cs:3612,0.97830852111614)
    --(axis cs:3636,0.984019705616491)
    --(axis cs:3640,0.987485038877561)
    --(axis cs:3660,0.989009093879253)
    --(axis cs:3680,0.988938713327375)
    --(axis cs:3688,0.987600402774642)
    --(axis cs:3696,0.995126279666825)
    --(axis cs:3712,1.00060348108806)
    --(axis cs:3720,1.00372219668618)
    --(axis cs:3744,1.00428675388914)
    --(axis cs:3748,1.00227552799067)
    --(axis cs:3764,0.997848155842454)
    --(axis cs:3772,0.991295065026151)
    --(axis cs:3800,0.982962018363808)
    --(axis cs:3808,0.973187119720717)
    --(axis cs:3816,0.96226587340469)
    --(axis cs:3840,0.958799003576113)
    --(axis cs:3848,0.954381468908866)
    --(axis cs:3864,0.948911649414066)
    --(axis cs:3880,0.942300395778815)
    --(axis cs:3884,0.934480350471388)
    --(axis cs:3888,0.925414179102359)
    --(axis cs:3892,0.915099584060747)
    --(axis cs:3908,0.903569623696749)
    --(axis cs:3940,0.890888238741272)
    --(axis cs:3944,0.877142317137023)
    --(axis cs:3948,0.904641477655439)
    --(axis cs:3968,0.931207462475757)
    --(axis cs:3976,0.956528029977057)
    --(axis cs:4000,0.980196229112127)
    --(axis cs:4012,1.00172275845335)
    --(axis cs:4028,1.02060387870247)
    --(axis cs:4032,1.03645809346855)
    --(axis cs:4040,1.04917637441994)
    --(axis cs:4044,1.0589725166607)
    --(axis cs:4072,1.06628750002002)
    --(axis cs:4080,1.07419934323941)
    --(axis cs:4088,1.0809068521782)
    --(axis cs:4096,1.08607065369953)
    --(axis cs:4112,1.08932976786325)
    --(axis cs:4140,1.09037947358122)
    --(axis cs:4160,1.08907061679326)
    --(axis cs:4168,1.08546960711419)
    --(axis cs:4176,1.07983077905477)
    --(axis cs:4200,1.07250428122319)
    --(axis cs:4204,1.07814186106827)
    --(axis cs:4220,1.07889119880923)
    --(axis cs:4224,1.07226022222143)
    --(axis cs:4240,1.05735135300226)
    --(axis cs:4268,1.03593390585018)
    --(axis cs:4296,1.01048974397615)
    --(axis cs:4312,0.982738195256774)
    --(axis cs:4320,0.953640598085199)
    --(axis cs:4328,0.923718551240621)
    --(axis cs:4332,0.950430218141604)
    --(axis cs:4352,0.976341689743194)
    --(axis cs:4360,1.00113900259718)
    --(axis cs:4368,1.02437047436069)
    --(axis cs:4396,1.04541542013405)
    --(axis cs:4424,1.06351166542129)
    --(axis cs:4452,1.07792346206479)
    --(axis cs:4456,1.08825284105248)
    --(axis cs:4464,1.09008017248313)
    --(axis cs:4480,1.09147895195333)
    --(axis cs:4496,1.09229771393186)
    --(axis cs:4500,1.09232854289626)
    --(axis cs:4520,1.09130020168812)
    --(axis cs:4524,1.08889537533873)
    --(axis cs:4536,1.08481496700493)
    --(axis cs:4556,1.07888530980598)
    --(axis cs:4584,1.0711413956157)
    --(axis cs:4592,1.08430301909519)
    --(axis cs:4608,1.09619719489173)
    --(axis cs:4632,1.10667692136431)
    --(axis cs:4640,1.11572072846224)
    --(axis cs:4660,1.12344202014128)
    --(axis cs:4680,1.13004269668466)
    --(axis cs:4692,1.13574869093659)
    --(axis cs:4704,1.14076480940881)
    --(axis cs:4712,1.14525692525463)
    --(axis cs:4732,1.15744645003182)
    --(axis cs:4736,1.16264622086074)
    --(axis cs:4752,1.15172344497178)
    --(axis cs:4764,1.12736761149261)
    --(axis cs:4772,1.09817007188892)
    --(axis cs:4780,1.06730912049479)
    --(axis cs:4796,1.03574075633818)
    --(axis cs:4800,1.00381486308058)
    --(axis cs:4828,0.97168512111613)
    --(axis cs:4840,0.939428706483419)
    --(axis cs:4864,0.956919232387616)
    --(axis cs:4872,0.974166999355553)
    --(axis cs:4892,0.991091961638654)
    --(axis cs:4896,1.00757765549555)
    --(axis cs:4900,1.02345061260288)
    --(axis cs:4920,1.03844736540262)
    --(axis cs:4928,1.05216458349482)
    --(axis cs:4956,1.06399699913158)
    --(axis cs:4960,1.07310610474298)
    --(axis cs:4968,1.07854309296744)
    --(axis cs:4992,1.08969601179978)
    --(axis cs:5000,1.09927201973827)
    --(axis cs:5024,1.10458175963692)
    --(axis cs:5028,1.10016861631561)
    --(axis cs:5040,1.08581717624295)
    --(axis cs:5056,1.06700040767486)
    --(axis cs:5060,1.0465386118265)
    --(axis cs:5088,1.02537361952298)
    --(axis cs:5096,1.00385586861097)
    --(axis cs:5120,1.00205193292337)
    --(axis cs:5152,0.99912121813108)
    --(axis cs:5160,0.99506867571148)
    --(axis cs:5168,0.989936178560448)
    --(axis cs:5184,0.983795988956878)
    --(axis cs:5200,0.976740711044898)
    --(axis cs:5208,0.968872623186792)
    --(axis cs:5216,0.960294661131258)
    --(axis cs:5224,0.951104106617865)
    --(axis cs:5236,0.961385788030842)
    --(axis cs:5248,0.970219689465648)
    --(axis cs:5280,0.977581659308392)
    --(axis cs:5284,0.983498777812204)
    --(axis cs:5296,0.988044856697155)
    --(axis cs:5312,0.991329052777951)
    --(axis cs:5320,0.993481345887182)
    --(axis cs:5328,0.994638735065017)
    --(axis cs:5340,0.99493459679979)
    --(axis cs:5344,0.994491924847656)
    --(axis cs:5352,0.993419978835949)
    --(axis cs:5376,0.994943375691544)
    --(axis cs:5412,0.996199305080902)
    --(axis cs:5424,0.99716747083155)
    --(axis cs:5440,0.997827124279797)
    --(axis cs:5444,0.998157407966035)
    --(axis cs:5460,0.998137780100591)
    --(axis cs:5472,0.997748513361096)
    --(axis cs:5480,0.9969712522521)
    --(axis cs:5504,0.991759474064822)
    --(axis cs:5544,0.985976911633952)
    --(axis cs:5552,0.979658547923468)
    --(axis cs:5556,0.972841686202153)
    --(axis cs:5572,0.965564531222749)
    --(axis cs:5600,0.957865010379672)
    --(axis cs:5608,0.949779864576217)
    --(axis cs:5616,0.967041725838676)
    --(axis cs:5620,0.983790011101716)
    --(axis cs:5628,0.999843229505893)
    --(axis cs:5632,1.01493917461084)
    --(axis cs:5640,1.02869990510462)
    --(axis cs:5680,1.04059551382101)
    --(axis cs:5688,1.04993764325541)
    --(axis cs:5700,1.05597009310483)
    --(axis cs:5712,1.05811274930781)
    --(axis cs:5736,1.05625327010498)
    --(axis cs:5740,1.05591188433897)
    --(axis cs:5760,1.05167266419832)
    --(axis cs:5768,1.04336174853565)
    --(axis cs:5800,1.03138206840702)
    --(axis cs:5808,1.01647747359982)
    --(axis cs:5816,0.999413937982596)
    --(axis cs:5828,0.980810954319173)
    --(axis cs:5864,0.96111650536772)
    --(axis cs:5868,0.978654857177348)
    --(axis cs:5880,0.994296140508785)
    --(axis cs:5888,1.00728162171913)
    --(axis cs:5900,1.01670349484015)
    --(axis cs:5904,1.02174482175085)
    --(axis cs:5920,1.0220657451166)
    --(axis cs:5936,1.01801083658924)
    --(axis cs:5944,1.01039906235433)
    --(axis cs:5952,1.00013773953115)
    --(axis cs:5956,0.987984142129349)
    --(axis cs:5960,0.974492523110223)
    --(axis cs:5992,0.960047022708646)
    --(axis cs:5996,0.996433038981011)
    --(axis cs:6016,1.03194445824482)
    --(axis cs:6040,1.06581796391735)
    --(axis cs:6048,1.09628805184624)
    --(axis cs:6072,1.11931130552484)
    --(axis cs:6076,1.12898425228542)
    --(axis cs:6080,1.12503049566395)
    --(axis cs:6088,1.11327794029319)
    --(axis cs:6092,1.09795270251325)
    --(axis cs:6120,1.08091838425433)
    --(axis cs:6124,1.08191608372942)
    --(axis cs:6144,1.08231247405909)
    --(axis cs:6180,1.08192480923675)
    --(axis cs:6192,1.08051147723456)
    --(axis cs:6212,1.07776408810821)
    --(axis cs:6216,1.07331583224996)
    --(axis cs:6228,1.06678367638828)
    --(axis cs:6240,1.05785402170325)
    --(axis cs:6248,1.04638608515371)
    --(axis cs:6272,1.02399029619677)
    --(axis cs:6280,0.99879977369601)
    --(axis cs:6320,0.971581838641139)
    --(axis cs:6336,0.942932424291438)
    --(axis cs:6340,0.913272788059635)
    --(axis cs:6356,0.882890715962926)
    --(axis cs:6360,0.851982098568693)
    --(axis cs:6376,0.820681743593976)
    --(axis cs:6384,0.860678461491361)
    --(axis cs:6400,0.900174221298351)
    --(axis cs:6412,0.938975991279679)
    --(axis cs:6440,0.976793430805864)
    --(axis cs:6460,1.01318672326526)
    --(axis cs:6468,1.04750209127829)
    --(axis cs:6480,1.07883711653187)
    --(axis cs:6484,1.1061565743799)
    --(axis cs:6500,1.12868801985936)
    --(axis cs:6504,1.14639879987645)
    --(axis cs:6528,1.14881391563955)
    --(axis cs:6544,1.14663605059663)
    --(axis cs:6552,1.13778729830608)
    --(axis cs:6560,1.12163362293235)
    --(axis cs:6596,1.09970517477523)
    --(axis cs:6600,1.07411355870181)
    --(axis cs:6616,1.04636634650608)
    --(axis cs:6624,1.01733553891907)
    --(axis cs:6632,0.987507019378013)
    --(axis cs:6648,1.00627512058631)
    --(axis cs:6656,1.02046917384756)
    --(axis cs:6688,1.02764397657958)
    --(axis cs:6720,1.02560096299205)
    --(axis cs:6724,1.01418155301072)
    --(axis cs:6740,0.995427038048135)
    --(axis cs:6748,0.971831585059086)
    --(axis cs:6760,0.94523063499775)
    --(axis cs:6768,0.966087487414549)
    --(axis cs:6776,0.986168462535107)
    --(axis cs:6784,1.0052305139858)
    --(axis cs:6816,1.02295156227013)
    --(axis cs:6852,1.03892243123049)
    --(axis cs:6860,1.05266514694135)
    --(axis cs:6880,1.0637019853532)
    --(axis cs:6884,1.07168067523102)
    --(axis cs:6888,1.07650404326618)
    --(axis cs:6904,1.09041396319004)
    --(axis cs:6912,1.10142598807086)
    --(axis cs:6920,1.10924696473197)
    --(axis cs:6944,1.11390196053844)
    --(axis cs:6980,1.11572258775529)
    --(axis cs:7000,1.11520851761606)
    --(axis cs:7016,1.11287488920672)
    --(axis cs:7020,1.12664353088018)
    --(axis cs:7024,1.14000402448195)
    --(axis cs:7040,1.15280556486592)
    --(axis cs:7048,1.164829026152)
    --(axis cs:7056,1.17575978255781)
    --(axis cs:7072,1.18516707219677)
    --(axis cs:7080,1.19252538652391)
    --(axis cs:7108,1.19733342539369)
    --(axis cs:7140,1.19932849643666)
    --(axis cs:7144,1.19863788506642)
    --(axis cs:7152,1.19094623960255)
    --(axis cs:7160,1.1805269164177)
    --(axis cs:7168,1.16752308044141)
    --(axis cs:7180,1.15235029461195)
    --(axis cs:7200,1.13550780320038)
    --(axis cs:7216,1.11743893199315)
    --(axis cs:7224,1.09848402352893)
    --(axis cs:7236,1.07888744815212)
    --(axis cs:7240,1.05882046495795)
    --(axis cs:7272,1.0384028883474)
    --(axis cs:7280,1.05609839922271)
    --(axis cs:7296,1.07147911440709)
    --(axis cs:7300,1.08377626252849)
    --(axis cs:7320,1.09223664478093)
    --(axis cs:7344,1.09640905701722)
    --(axis cs:7352,1.09638104538864)
    --(axis cs:7360,1.09272920154989)
    --(axis cs:7364,1.08623726341261)
    --(axis cs:7392,1.07764117448918)
    --(axis cs:7400,1.06752157920214)
    --(axis cs:7412,1.08235560333307)
    --(axis cs:7424,1.09602219992353)
    --(axis cs:7440,1.10798887948994)
    --(axis cs:7448,1.11748017757078)
    --(axis cs:7488,1.12348589824092)
    --(axis cs:7496,1.12499303725084)
    --(axis cs:7504,1.12148404427287)
    --(axis cs:7520,1.11329085138131)
    --(axis cs:7528,1.10136031005473)
    --(axis cs:7540,1.11056863120446)
    --(axis cs:7552,1.11836581021395)
    --(axis cs:7560,1.12414053587948)
    --(axis cs:7580,1.12713942830358)
    --(axis cs:7596,1.12667690821034)
    --(axis cs:7624,1.1224909604148)
    --(axis cs:7632,1.11491929852905)
    --(axis cs:7644,1.10467636537389)
    --(axis cs:7656,1.09250388283293)
    --(axis cs:7668,1.09383906104658)
    --(axis cs:7680,1.09069916462561)
    --(axis cs:7720,1.08220172601603)
    --(axis cs:7728,1.06844905978498)
    --(axis cs:7764,1.05044561110473)
    --(axis cs:7768,1.02942385938303)
    --(axis cs:7776,1.00637918796951)
    --(axis cs:7784,0.981989406423478)
    --(axis cs:7800,1.0141981510655)
    --(axis cs:7808,1.0455840546782)
    --(axis cs:7840,1.07557374349735)
    --(axis cs:7860,1.10306172202837)
    --(axis cs:7864,1.12603034427598)
    --(axis cs:7880,1.14181079705563)
    --(axis cs:7896,1.1493313848275)
    --(axis cs:7912,1.15049864128879)
    --(axis cs:7920,1.13300010460539)
    --(axis cs:7924,1.11451486839933)
    --(axis cs:7928,1.09526555215448)
    --(axis cs:7936,1.07542824560626)
    --(axis cs:7992,1.05513734987046)
    --(axis cs:8000,1.03449390894862)
    --(axis cs:8024,1.0135736683761)
    --(axis cs:8028,0.992433643246468)
    --(axis cs:8040,0.971117093243483)
    --(axis cs:8060,0.995315765961237)
    --(axis cs:8064,1.01895197844272)
    --(axis cs:8124,1.04163711165726)
    --(axis cs:8140,1.06258884289927)
    --(axis cs:8156,1.08018066381737)
    --(axis cs:8160,1.09145974469345)
    --(axis cs:8164,1.09360231987336)
    --(axis cs:8168,1.08750846557953)
    --(axis cs:8192,1.09228774926178)
    --(axis cs:8200,1.09692030382579)
    --(axis cs:8204,1.10130621095079)
    --(axis cs:8208,1.10523967961709)
    --(axis cs:8232,1.10825642502482)
    --(axis cs:8252,1.10929844288112)
    --(axis cs:8280,1.10667135058425)
    --(axis cs:8288,1.09992347016785)
    --(axis cs:8292,1.09060445987932)
    --(axis cs:8296,1.08007132508884)
    --(axis cs:8320,1.08459247062894)
    --(axis cs:8328,1.08782807470672)
    --(axis cs:8344,1.08988609585112)
    --(axis cs:8352,1.09096411686964)
    --(axis cs:8360,1.09127869340224)
    --(axis cs:8388,1.09101948456225)
    --(axis cs:8400,1.09033456746072)
    --(axis cs:8420,1.0893332901679)
    --(axis cs:8424,1.08809463491853)
    --(axis cs:8448,1.10257201531316)
    --(axis cs:8456,1.11479497977375)
    --(axis cs:8480,1.12426360465021)
    --(axis cs:8496,1.1308138727964)
    --(axis cs:8512,1.13472339614036)
    --(axis cs:8520,1.13653862147594)
    --(axis cs:8548,1.13682445019548)
    --(axis cs:8552,1.13603282165125)
    --(axis cs:8556,1.14580333568296)
    --(axis cs:8560,1.15338039757607)
    --(axis cs:8568,1.15690427016457)
    --(axis cs:8576,1.15390014596113)
    --(axis cs:8588,1.14350991188972)
    --(axis cs:8640,1.12765195136977)
    --(axis cs:8652,1.10867891250324)
    --(axis cs:8680,1.08803053485347)
    --(axis cs:8684,1.09820814299152)
    --(axis cs:8700,1.10537125448315)
    --(axis cs:8704,1.10778563443038)
    --(axis cs:8716,1.10390870535144)
    --(axis cs:8736,1.09376590794784)
    --(axis cs:8780,1.07892315356697)
    --(axis cs:8784,1.06110497771)
    --(axis cs:8800,1.04149360980827)
    --(axis cs:8808,1.02078331038632)
    --(axis cs:8820,1.04962483415762)
    --(axis cs:8832,1.07574487890358)
    --(axis cs:8840,1.09733217887741)
    --(axis cs:8844,1.11203648134354)
    --(axis cs:8904,1.11843645583291)
    --(axis cs:8916,1.1175121198613)
    --(axis cs:8928,1.11158716447854)
    --(axis cs:8936,1.10263154037783)
    --(axis cs:8952,1.11736570223346)
    --(axis cs:8960,1.13124253705495)
    --(axis cs:8972,1.14344292214588)
    --(axis cs:8980,1.15204097122042)
    --(axis cs:8988,1.15310361497815)
    --(axis cs:9000,1.14323756582454)
    --(axis cs:9048,1.12490487787481)
    --(axis cs:9064,1.10235673826889)
    --(axis cs:9072,1.10975587972875)
    --(axis cs:9076,1.11542258660675)
    --(axis cs:9088,1.11886891232555)
    --(axis cs:9092,1.11971741895778)
    --(axis cs:9100,1.11787858832286)
    --(axis cs:9120,1.11360078072026)
    --(axis cs:9156,1.10733903015205)
    --(axis cs:9160,1.09957541867779)
    --(axis cs:9184,1.09071444109544)
    --(axis cs:9192,1.08105907444558)
    --(axis cs:9208,1.09035653871662)
    --(axis cs:9216,1.09779836442221)
    --(axis cs:9220,1.1027064722223)
    --(axis cs:9232,1.1043941200536)
    --(axis cs:9240,1.10244469490703)
    --(axis cs:9260,1.09695142965588)
    --(axis cs:9280,1.08845922482335)
    --(axis cs:9296,1.07767718948642)
    --(axis cs:9312,1.06524202948021)
    --(axis cs:9320,1.05163601599413)
    --(axis cs:9344,1.07144294514684)
    --(axis cs:9348,1.09103579307228)
    --(axis cs:9360,1.11025884964418)
    --(axis cs:9372,1.12877197162688)
    --(axis cs:9400,1.14572451361767)
    --(axis cs:9408,1.15881039119112)
    --(axis cs:9440,1.16359403277364)
    --(axis cs:9448,1.15920070552055)
    --(axis cs:9472,1.14941675266777)
    --(axis cs:9476,1.13495495605262)
    --(axis cs:9480,1.11845858547916)
    --(axis cs:9492,1.10100396358771)
    --(axis cs:9504,1.08304214933446)
    --(axis cs:9540,1.06478433716341)
    --(axis cs:9576,1.0463402078836)
    --(axis cs:9596,1.06699402945226)
    --(axis cs:9600,1.08734471470197)
    --(axis cs:9604,1.10722847935416)
    --(axis cs:9636,1.12635019874568)
    --(axis cs:9640,1.14414443729658)
    --(axis cs:9648,1.15948934263439)
    --(axis cs:9660,1.17032925336183)
    --(axis cs:9680,1.17418976060923)
    --(axis cs:9704,1.17068196304744)
    --(axis cs:9728,1.17279990601362)
    --(axis cs:9736,1.17468619852364)
    --(axis cs:9744,1.1762861781182)
    --(axis cs:9760,1.17753408538798)
    --(axis cs:9764,1.17835442098822)
    --(axis cs:9792,1.17866686245168)
    --(axis cs:9800,1.17839590479127)
    --(axis cs:9820,1.17748439262724)
    --(axis cs:9828,1.17590677717953)
    --(axis cs:9832,1.17367590141173)
    --(axis cs:9856,1.1703210039615)
    --(axis cs:9864,1.15880756556489)
    --(axis cs:9868,1.14206144101449)
    --(axis cs:9900,1.12282457815938)
    --(axis cs:9912,1.10240107008115)
    --(axis cs:9920,1.08135647227139)
    --(axis cs:9936,1.05995477203444)
    --(axis cs:9960,1.03833139474659)
    --(axis cs:9968,1.06507068925543)
    --(axis cs:9984,1.09152120769945)
    --(axis cs:9996,1.11751538572709)
    --(axis cs:10000,1.14274016559159)
    --(axis cs:10000,1.27475697883503)
    --(axis cs:10000,1.27475697883503)
    --(axis cs:9996,1.2781104522953)
    --(axis cs:9984,1.2822333239187)
    --(axis cs:9968,1.28681253595849)
    --(axis cs:9960,1.29168052406309)
    --(axis cs:9936,1.28081722803112)
    --(axis cs:9920,1.27017560905005)
    --(axis cs:9912,1.25989109249616)
    --(axis cs:9900,1.25022766567381)
    --(axis cs:9868,1.24175088407458)
    --(axis cs:9864,1.23576484078006)
    --(axis cs:9856,1.23501148363932)
    --(axis cs:9832,1.24241666744497)
    --(axis cs:9828,1.24289914910809)
    --(axis cs:9820,1.2440348910913)
    --(axis cs:9800,1.24583673635818)
    --(axis cs:9792,1.24827913612868)
    --(axis cs:9764,1.25130493502307)
    --(axis cs:9760,1.25483862805423)
    --(axis cs:9744,1.25879989275492)
    --(axis cs:9736,1.2631132297804)
    --(axis cs:9728,1.26771287972133)
    --(axis cs:9704,1.27254418011843)
    --(axis cs:9680,1.2632001092377)
    --(axis cs:9660,1.26122434316615)
    --(axis cs:9648,1.26622798057464)
    --(axis cs:9640,1.27573661259351)
    --(axis cs:9636,1.28769457782546)
    --(axis cs:9604,1.30098002389804)
    --(axis cs:9600,1.31502751523128)
    --(axis cs:9596,1.32954192716204)
    --(axis cs:9576,1.34435947541175)
    --(axis cs:9540,1.3256074859341)
    --(axis cs:9504,1.30704181356521)
    --(axis cs:9492,1.28877213911411)
    --(axis cs:9480,1.27100965702482)
    --(axis cs:9476,1.25420542625352)
    --(axis cs:9472,1.23943576944052)
    --(axis cs:9448,1.22934395638989)
    --(axis cs:9440,1.21781608207983)
    --(axis cs:9408,1.21546517660538)
    --(axis cs:9400,1.22141650712186)
    --(axis cs:9372,1.23123450205567)
    --(axis cs:9360,1.24261307698139)
    --(axis cs:9348,1.25470158649632)
    --(axis cs:9344,1.26715988736478)
    --(axis cs:9320,1.27983226946051)
    --(axis cs:9312,1.268858877457)
    --(axis cs:9296,1.25905633893335)
    --(axis cs:9280,1.250906925079)
    --(axis cs:9260,1.24504734172903)
    --(axis cs:9240,1.24218669796045)
    --(axis cs:9232,1.24286989429645)
    --(axis cs:9220,1.24719016361031)
    --(axis cs:9216,1.25473089289296)
    --(axis cs:9208,1.26480534008112)
    --(axis cs:9192,1.27673542583473)
    --(axis cs:9184,1.26676572530448)
    --(axis cs:9160,1.25759041384174)
    --(axis cs:9156,1.2495124684871)
    --(axis cs:9120,1.24293638403849)
    --(axis cs:9100,1.23834424255551)
    --(axis cs:9092,1.23619107804019)
    --(axis cs:9088,1.23672525079203)
    --(axis cs:9076,1.23985724263045)
    --(axis cs:9072,1.24520961562806)
    --(axis cs:9064,1.25229442320753)
    --(axis cs:9048,1.24060504895647)
    --(axis cs:9000,1.2331311263616)
    --(axis cs:8988,1.23412384256286)
    --(axis cs:8980,1.24604525167545)
    --(axis cs:8972,1.26550206610485)
    --(axis cs:8960,1.28856121655064)
    --(axis cs:8952,1.313296816727)
    --(axis cs:8936,1.33888974393749)
    --(axis cs:8928,1.31050139145792)
    --(axis cs:8916,1.2851437076963)
    --(axis cs:8904,1.26478664334583)
    --(axis cs:8844,1.25175388945634)
    --(axis cs:8840,1.24702546354361)
    --(axis cs:8832,1.24918003513858)
    --(axis cs:8820,1.25586735150568)
    --(axis cs:8808,1.26527614689811)
    --(axis cs:8800,1.25214599316683)
    --(axis cs:8784,1.24011477095577)
    --(axis cs:8780,1.22987674078946)
    --(axis cs:8736,1.22261413209926)
    --(axis cs:8716,1.22005148038633)
    --(axis cs:8704,1.22375469699806)
    --(axis cs:8700,1.23374922263595)
    --(axis cs:8684,1.24849247981824)
    --(axis cs:8680,1.26625023364697)
    --(axis cs:8652,1.2558693574044)
    --(axis cs:8640,1.24716381994506)
    --(axis cs:8588,1.24157336083231)
    --(axis cs:8576,1.2414506281681)
    --(axis cs:8568,1.24871400537186)
    --(axis cs:8560,1.26250537936756)
    --(axis cs:8556,1.28034994266787)
    --(axis cs:8552,1.30038795810678)
    --(axis cs:8548,1.2827910798892)
    --(axis cs:8520,1.2662716589354)
    --(axis cs:8512,1.25128163459762)
    --(axis cs:8496,1.23838590826823)
    --(axis cs:8480,1.22813092674108)
    --(axis cs:8456,1.22079430194419)
    --(axis cs:8448,1.21621201673143)
    --(axis cs:8424,1.21388414745271)
    --(axis cs:8420,1.20417330388954)
    --(axis cs:8400,1.19469983828291)
    --(axis cs:8388,1.18554273286758)
    --(axis cs:8360,1.17681133571379)
    --(axis cs:8352,1.16865372393259)
    --(axis cs:8344,1.16125955663731)
    --(axis cs:8328,1.15484538946791)
    --(axis cs:8320,1.14960880523188)
    --(axis cs:8296,1.14565776245818)
    --(axis cs:8292,1.14198538613124)
    --(axis cs:8288,1.13952713430625)
    --(axis cs:8280,1.13964001235339)
    --(axis cs:8252,1.14387367852006)
    --(axis cs:8232,1.15177645483991)
    --(axis cs:8208,1.16165395871118)
    --(axis cs:8204,1.17244818584102)
    --(axis cs:8200,1.18369485142956)
    --(axis cs:8192,1.19518816445712)
    --(axis cs:8168,1.20682820660291)
    --(axis cs:8164,1.19250141262424)
    --(axis cs:8160,1.18641104811932)
    --(axis cs:8156,1.18945718931057)
    --(axis cs:8140,1.19881607054384)
    --(axis cs:8124,1.21153486210102)
    --(axis cs:8064,1.22598705563072)
    --(axis cs:8060,1.24139032842737)
    --(axis cs:8040,1.25735606146029)
    --(axis cs:8028,1.25953680644449)
    --(axis cs:8024,1.26189407630203)
    --(axis cs:8000,1.2644711307167)
    --(axis cs:7992,1.26732498478204)
    --(axis cs:7936,1.27053138403342)
    --(axis cs:7928,1.27419137247238)
    --(axis cs:7924,1.2784393512147)
    --(axis cs:7920,1.28345140999583)
    --(axis cs:7912,1.28945016829961)
    --(axis cs:7896,1.26473867745662)
    --(axis cs:7880,1.24638051792421)
    --(axis cs:7864,1.23628222339958)
    --(axis cs:7860,1.23337209834291)
    --(axis cs:7840,1.23498132956964)
    --(axis cs:7808,1.23909227108451)
    --(axis cs:7800,1.24459942739294)
    --(axis cs:7784,1.25092942473067)
    --(axis cs:7776,1.24251582138922)
    --(axis cs:7768,1.23544732818026)
    --(axis cs:7764,1.23040175466314)
    --(axis cs:7728,1.22837448418746)
    --(axis cs:7720,1.23059799616099)
    --(axis cs:7680,1.23807673575597)
    --(axis cs:7668,1.25091301753957)
    --(axis cs:7656,1.2682243739578)
    --(axis cs:7644,1.26020522391125)
    --(axis cs:7632,1.25411562325051)
    --(axis cs:7624,1.25069729385917)
    --(axis cs:7596,1.25066467855805)
    --(axis cs:7580,1.25435549095922)
    --(axis cs:7560,1.26150771587773)
    --(axis cs:7552,1.27143577403767)
    --(axis cs:7540,1.28338628554158)
    --(axis cs:7528,1.29674793918572)
    --(axis cs:7520,1.28797494366314)
    --(axis cs:7504,1.28293929657557)
    --(axis cs:7496,1.2825878494016)
    --(axis cs:7488,1.28725253421551)
    --(axis cs:7448,1.29641580068965)
    --(axis cs:7440,1.30906464457449)
    --(axis cs:7424,1.3241888699449)
    --(axis cs:7412,1.34101301233935)
    --(axis cs:7400,1.35900458227427)
    --(axis cs:7392,1.33921199131396)
    --(axis cs:7364,1.32094290671724)
    --(axis cs:7360,1.30477797290667)
    --(axis cs:7352,1.29145313339464)
    --(axis cs:7344,1.28175212609277)
    --(axis cs:7320,1.27625154265578)
    --(axis cs:7300,1.27503892923493)
    --(axis cs:7296,1.27766308168304)
    --(axis cs:7280,1.28337080119414)
    --(axis cs:7272,1.29139331639617)
    --(axis cs:7240,1.28962037219573)
    --(axis cs:7236,1.28819802141168)
    --(axis cs:7224,1.28724607844499)
    --(axis cs:7216,1.28693580239089)
    --(axis cs:7200,1.28751156359379)
    --(axis cs:7180,1.28931370459233)
    --(axis cs:7168,1.29278555117299)
    --(axis cs:7160,1.29842634760682)
    --(axis cs:7152,1.3066516568321)
    --(axis cs:7144,1.31760464377834)
    --(axis cs:7140,1.31112757463991)
    --(axis cs:7108,1.30733618791469)
    --(axis cs:7080,1.30635776901627)
    --(axis cs:7072,1.30792962557522)
    --(axis cs:7056,1.31155045744599)
    --(axis cs:7048,1.3166947560836)
    --(axis cs:7040,1.32293175960149)
    --(axis cs:7024,1.32994684221727)
    --(axis cs:7020,1.33752087805084)
    --(axis cs:7016,1.34550306195611)
    --(axis cs:7000,1.327050278874)
    --(axis cs:6980,1.310417054062)
    --(axis cs:6944,1.29611852660607)
    --(axis cs:6920,1.28465436773977)
    --(axis cs:6912,1.2763561897281)
    --(axis cs:6904,1.27124905993615)
    --(axis cs:6888,1.26903982518723)
    --(axis cs:6884,1.25994407246522)
    --(axis cs:6880,1.25400364158586)
    --(axis cs:6860,1.25112135924054)
    --(axis cs:6852,1.25094495419421)
    --(axis cs:6816,1.2529967023974)
    --(axis cs:6784,1.25679862992455)
    --(axis cs:6776,1.26194156061806)
    --(axis cs:6768,1.26810341498144)
    --(axis cs:6760,1.27504114664107)
    --(axis cs:6748,1.25371659753437)
    --(axis cs:6740,1.23539754549995)
    --(axis cs:6724,1.22191943149201)
    --(axis cs:6720,1.21577642246531)
    --(axis cs:6688,1.21900980983241)
    --(axis cs:6656,1.23146101351907)
    --(axis cs:6648,1.25093146773495)
    --(axis cs:6632,1.27497596989788)
    --(axis cs:6624,1.2668755798026)
    --(axis cs:6616,1.25957290166136)
    --(axis cs:6600,1.2535538189114)
    --(axis cs:6596,1.24969033228375)
    --(axis cs:6560,1.2494900135724)
    --(axis cs:6552,1.25506446764444)
    --(axis cs:6544,1.26794384479966)
    --(axis cs:6528,1.28749410920252)
    --(axis cs:6504,1.31163735441138)
    --(axis cs:6500,1.28466079831917)
    --(axis cs:6484,1.26250490768933)
    --(axis cs:6480,1.24513702942805)
    --(axis cs:6468,1.23178471857233)
    --(axis cs:6460,1.22141275047606)
    --(axis cs:6440,1.21311870682615)
    --(axis cs:6412,1.20624881024304)
    --(axis cs:6400,1.20036324411506)
    --(axis cs:6384,1.19517166781275)
    --(axis cs:6376,1.19048104960083)
    --(axis cs:6360,1.18942737979547)
    --(axis cs:6356,1.1887654475706)
    --(axis cs:6340,1.18863006064325)
    --(axis cs:6336,1.18921710958081)
    --(axis cs:6320,1.19081438040047)
    --(axis cs:6280,1.19384313051496)
    --(axis cs:6272,1.19889929318357)
    --(axis cs:6248,1.20675018939598)
    --(axis cs:6240,1.21627770924373)
    --(axis cs:6228,1.22834351095599)
    --(axis cs:6216,1.2428068114916)
    --(axis cs:6212,1.25935401203064)
    --(axis cs:6192,1.27760207930158)
    --(axis cs:6180,1.29718420369667)
    --(axis cs:6144,1.31779199527162)
    --(axis cs:6124,1.33918384199858)
    --(axis cs:6120,1.36117699787096)
    --(axis cs:6092,1.3257391162892)
    --(axis cs:6088,1.29201031518641)
    --(axis cs:6080,1.26185419649281)
    --(axis cs:6076,1.23949687654849)
    --(axis cs:6072,1.23076625998622)
    --(axis cs:6048,1.23538595034199)
    --(axis cs:6040,1.24745247494803)
    --(axis cs:6016,1.26292241729771)
    --(axis cs:5996,1.28003027323868)
    --(axis cs:5992,1.2980127261882)
    --(axis cs:5960,1.27817087026362)
    --(axis cs:5956,1.25928289572149)
    --(axis cs:5952,1.24173294279669)
    --(axis cs:5944,1.2260752644505)
    --(axis cs:5936,1.21306713469258)
    --(axis cs:5920,1.20361587064222)
    --(axis cs:5904,1.19854043848497)
    --(axis cs:5900,1.19818540987267)
    --(axis cs:5888,1.20221092747068)
    --(axis cs:5880,1.20980005315803)
    --(axis cs:5868,1.22004498096646)
    --(axis cs:5864,1.23218697725308)
    --(axis cs:5828,1.22336100700601)
    --(axis cs:5816,1.21562650204697)
    --(axis cs:5808,1.20943144513413)
    --(axis cs:5800,1.20539532903132)
    --(axis cs:5768,1.20428412760707)
    --(axis cs:5760,1.20684169064877)
    --(axis cs:5740,1.2134709492125)
    --(axis cs:5736,1.22399804215088)
    --(axis cs:5712,1.21946705698469)
    --(axis cs:5700,1.2189382072243)
    --(axis cs:5688,1.22229915111037)
    --(axis cs:5680,1.22896977458141)
    --(axis cs:5640,1.23819387733443)
    --(axis cs:5632,1.24928310186485)
    --(axis cs:5628,1.26170754100644)
    --(axis cs:5620,1.27508925344726)
    --(axis cs:5616,1.28916603274694)
    --(axis cs:5608,1.30375638804603)
    --(axis cs:5600,1.30080527576864)
    --(axis cs:5572,1.29823978845163)
    --(axis cs:5556,1.29609666699828)
    --(axis cs:5552,1.29441383880303)
    --(axis cs:5544,1.29322950861861)
    --(axis cs:5504,1.2925809797138)
    --(axis cs:5480,1.29250323505259)
    --(axis cs:5472,1.29739603752753)
    --(axis cs:5460,1.30267683437197)
    --(axis cs:5444,1.30832727009047)
    --(axis cs:5440,1.31432761736065)
    --(axis cs:5424,1.32065733439283)
    --(axis cs:5412,1.32729556372742)
    --(axis cs:5376,1.33422155670072)
    --(axis cs:5352,1.34141501714025)
    --(axis cs:5344,1.32406208191512)
    --(axis cs:5340,1.30733842074956)
    --(axis cs:5328,1.29135329327091)
    --(axis cs:5320,1.27622969323533)
    --(axis cs:5312,1.26210099713113)
    --(axis cs:5296,1.24910420399851)
    --(axis cs:5284,1.23736929367003)
    --(axis cs:5280,1.22700542296042)
    --(axis cs:5248,1.21808640358974)
    --(axis cs:5236,1.21063931581113)
    --(axis cs:5224,1.20464000801068)
    --(axis cs:5216,1.20101934477936)
    --(axis cs:5208,1.19801127400589)
    --(axis cs:5200,1.19571307742986)
    --(axis cs:5184,1.19422769079995)
    --(axis cs:5168,1.19365739247845)
    --(axis cs:5160,1.19409478660948)
    --(axis cs:5152,1.19561213547195)
    --(axis cs:5120,1.19825131196174)
    --(axis cs:5096,1.20201726755621)
    --(axis cs:5088,1.18985338667498)
    --(axis cs:5060,1.17804226440224)
    --(axis cs:5056,1.16693433858466)
    --(axis cs:5040,1.15747144004736)
    --(axis cs:5028,1.15247387000549)
    --(axis cs:5024,1.15741459671496)
    --(axis cs:5000,1.17207820664439)
    --(axis cs:4992,1.19100808461367)
    --(axis cs:4968,1.21151487347679)
    --(axis cs:4960,1.21406601778848)
    --(axis cs:4956,1.22028927948713)
    --(axis cs:4928,1.22923585121113)
    --(axis cs:4920,1.24006722539057)
    --(axis cs:4900,1.25217813427754)
    --(axis cs:4896,1.26516524747212)
    --(axis cs:4892,1.27876509741625)
    --(axis cs:4872,1.29280421578659)
    --(axis cs:4864,1.30716613884177)
    --(axis cs:4840,1.3217708208332)
    --(axis cs:4828,1.30551325218393)
    --(axis cs:4800,1.28938235620291)
    --(axis cs:4796,1.27345530892874)
    --(axis cs:4780,1.25788579075557)
    --(axis cs:4772,1.24302368534488)
    --(axis cs:4764,1.22982499172462)
    --(axis cs:4752,1.22146800422889)
    --(axis cs:4736,1.22654407432336)
    --(axis cs:4732,1.24774269113571)
    --(axis cs:4712,1.27593106189634)
    --(axis cs:4704,1.25990458676009)
    --(axis cs:4692,1.24440211425025)
    --(axis cs:4680,1.2295895175201)
    --(axis cs:4660,1.21567160308142)
    --(axis cs:4640,1.20287430377839)
    --(axis cs:4632,1.19139951989425)
    --(axis cs:4608,1.18136065538476)
    --(axis cs:4592,1.17273624019923)
    --(axis cs:4584,1.16537927269666)
    --(axis cs:4556,1.1689000559227)
    --(axis cs:4536,1.17423509614008)
    --(axis cs:4524,1.18141938522261)
    --(axis cs:4520,1.19027925628956)
    --(axis cs:4500,1.20051561249774)
    --(axis cs:4496,1.21181113887847)
    --(axis cs:4480,1.22389459827333)
    --(axis cs:4464,1.23655807515986)
    --(axis cs:4456,1.24965010400684)
    --(axis cs:4452,1.23695257157688)
    --(axis cs:4424,1.22833745680274)
    --(axis cs:4396,1.22340679067233)
    --(axis cs:4368,1.22142482502805)
    --(axis cs:4360,1.22162938537392)
    --(axis cs:4352,1.22339978681026)
    --(axis cs:4332,1.22628434699421)
    --(axis cs:4328,1.22996910247755)
    --(axis cs:4320,1.21861713378811)
    --(axis cs:4312,1.20808961477168)
    --(axis cs:4296,1.19890814420744)
    --(axis cs:4268,1.19203406048856)
    --(axis cs:4240,1.18918669149162)
    --(axis cs:4224,1.19284790042759)
    --(axis cs:4220,1.20478700199493)
    --(axis cs:4204,1.22410641789103)
    --(axis cs:4200,1.24831407589125)
    --(axis cs:4176,1.24217566002863)
    --(axis cs:4168,1.23772491393817)
    --(axis cs:4160,1.23531198622806)
    --(axis cs:4140,1.23519121140906)
    --(axis cs:4112,1.23742899909598)
    --(axis cs:4096,1.24187619522866)
    --(axis cs:4088,1.24822807871895)
    --(axis cs:4080,1.2561236696267)
    --(axis cs:4072,1.26522359481505)
    --(axis cs:4044,1.2429169650604)
    --(axis cs:4040,1.22309149418719)
    --(axis cs:4032,1.20618816202462)
    --(axis cs:4028,1.19242076367672)
    --(axis cs:4012,1.18168027081188)
    --(axis cs:4000,1.17358518703913)
    --(axis cs:3976,1.16763177306023)
    --(axis cs:3968,1.16333072744756)
    --(axis cs:3948,1.16027509915391)
    --(axis cs:3944,1.15815264655836)
    --(axis cs:3940,1.16269884542847)
    --(axis cs:3908,1.16830958094735)
    --(axis cs:3892,1.17507174105771)
    --(axis cs:3888,1.18304926649045)
    --(axis cs:3884,1.19227521559578)
    --(axis cs:3880,1.20274729076271)
    --(axis cs:3864,1.21442815760181)
    --(axis cs:3848,1.22725045858137)
    --(axis cs:3840,1.24112504438848)
    --(axis cs:3816,1.25595029503426)
    --(axis cs:3808,1.24449533866235)
    --(axis cs:3800,1.23418672996338)
    --(axis cs:3772,1.22531997324515)
    --(axis cs:3764,1.21823317237297)
    --(axis cs:3748,1.21327209016887)
    --(axis cs:3744,1.21072715421452)
    --(axis cs:3720,1.2107580013616)
    --(axis cs:3712,1.21334300690383)
    --(axis cs:3696,1.21828649826919)
    --(axis cs:3688,1.22527866510549)
    --(axis cs:3680,1.20783505747984)
    --(axis cs:3660,1.19165937985503)
    --(axis cs:3640,1.1770781377838)
    --(axis cs:3636,1.16443817397195)
    --(axis cs:3612,1.15404406139937)
    --(axis cs:3600,1.14607535154154)
    --(axis cs:3592,1.14052529256337)
    --(axis cs:3584,1.13720330276829)
    --(axis cs:3560,1.13579934078973)
    --(axis cs:3528,1.13783367154)
    --(axis cs:3520,1.14115217576376)
    --(axis cs:3512,1.14637346380951)
    --(axis cs:3500,1.15433607040721)
    --(axis cs:3484,1.16592686990434)
    --(axis cs:3456,1.18164408042303)
    --(axis cs:3444,1.20124088902039)
    --(axis cs:3432,1.22391157866801)
    --(axis cs:3400,1.2137776782038)
    --(axis cs:3380,1.20762315193924)
    --(axis cs:3368,1.20468306482586)
    --(axis cs:3360,1.20410932118425)
    --(axis cs:3352,1.20520367544685)
    --(axis cs:3328,1.20746363571349)
    --(axis cs:3312,1.21054638545503)
    --(axis cs:3304,1.21422083532821)
    --(axis cs:3248,1.17559659639531)
    --(axis cs:3240,1.1373862738975)
    --(axis cs:3236,1.099925574056)
    --(axis cs:3220,1.06399717284982)
    --(axis cs:3200,1.03168102913286)
    --(axis cs:3192,1.00827108855414)
    --(axis cs:3176,0.999645720370394)
    --(axis cs:3168,0.992844498532103)
    --(axis cs:3112,0.987116166981241)
    --(axis cs:3108,0.983240691137701)
    --(axis cs:3100,0.982247789313963)
    --(axis cs:3084,0.984687322009279)
    --(axis cs:3080,0.98999862969081)
    --(axis cs:3072,0.997152076085963)
    --(axis cs:3060,1.00537178298774)
    --(axis cs:3048,1.01421178789547)
    --(axis cs:3040,1.02248860326996)
    --(axis cs:3024,1.03438027906884)
    --(axis cs:2984,1.04856698636965)
    --(axis cs:2980,1.06416589168348)
    --(axis cs:2960,1.0806510943037)
    --(axis cs:2952,1.09771355814387)
    --(axis cs:2944,1.11516709854848)
    --(axis cs:2940,1.13289538558125)
    --(axis cs:2920,1.15082296262577)
    --(axis cs:2880,1.13895236597944)
    --(axis cs:2856,1.12743795602082)
    --(axis cs:2852,1.11651442545215)
    --(axis cs:2824,1.10665902865559)
    --(axis cs:2820,1.09894540226136)
    --(axis cs:2816,1.09592396127384)
    --(axis cs:2800,1.10245104069119)
    --(axis cs:2792,1.12140782689295)
    --(axis cs:2776,1.1092513551432)
    --(axis cs:2760,1.09933781912713)
    --(axis cs:2736,1.09208225192194)
    --(axis cs:2720,1.08749678804089)
    --(axis cs:2716,1.08518213189746)
    --(axis cs:2696,1.0845740136136)
    --(axis cs:2688,1.08516644201211)
    --(axis cs:2680,1.08658633707474)
    --(axis cs:2664,1.08858000713696)
    --(axis cs:2660,1.0966854213965)
    --(axis cs:2636,1.10531480495291)
    --(axis cs:2600,1.11455799557742)
    --(axis cs:2592,1.12450810248094)
    --(axis cs:2584,1.13525316803796)
    --(axis cs:2560,1.14686510890636)
    --(axis cs:2540,1.15938827779838)
    --(axis cs:2536,1.17283129752548)
    --(axis cs:2520,1.16951892368345)
    --(axis cs:2496,1.1704594330979)
    --(axis cs:2460,1.17471295104106)
    --(axis cs:2456,1.18129668080174)
    --(axis cs:2448,1.18945510631014)
    --(axis cs:2440,1.19867696521213)
    --(axis cs:2432,1.20863019569159)
    --(axis cs:2408,1.21909919911405)
    --(axis cs:2400,1.19771479968177)
    --(axis cs:2380,1.17848420849309)
    --(axis cs:2368,1.16160572777183)
    --(axis cs:2352,1.14717879498088)
    --(axis cs:2324,1.13518108586401)
    --(axis cs:2320,1.12547382430819)
    --(axis cs:2304,1.11783259563722)
    --(axis cs:2280,1.11198929388504)
    --(axis cs:2260,1.08400276156759)
    --(axis cs:2240,1.05705994384769)
    --(axis cs:2184,1.03209399009891)
    --(axis cs:2176,1.01124445220008)
    --(axis cs:2172,0.999077931415894)
    --(axis cs:2160,1.00089779123378)
    --(axis cs:2152,1.01535353449275)
    --(axis cs:2120,1.01694918744614)
    --(axis cs:2112,1.02155446812299)
    --(axis cs:2100,1.02906561913944)
    --(axis cs:2080,1.03908707821065)
    --(axis cs:2056,1.05110254931405)
    --(axis cs:2048,1.06462412146461)
    --(axis cs:2044,1.07925840120356)
    --(axis cs:2032,1.09471218793742)
    --(axis cs:2024,1.11077423898326)
    --(axis cs:2016,1.08216541532163)
    --(axis cs:1980,1.0568514798417)
    --(axis cs:1960,1.03860544036793)
    --(axis cs:1928,1.03372933739538)
    --(axis cs:1920,1.0445348553155)
    --(axis cs:1908,1.06550847452329)
    --(axis cs:1904,1.09134345374105)
    --(axis cs:1896,1.11949465280472)
    --(axis cs:1872,1.12049138100529)
    --(axis cs:1848,1.12185031866628)
    --(axis cs:1840,1.12356934197738)
    --(axis cs:1828,1.12564380536741)
    --(axis cs:1820,1.12806670278707)
    --(axis cs:1800,1.13082890223314)
    --(axis cs:1792,1.13391943588732)
    --(axis cs:1776,1.13732582566247)
    --(axis cs:1772,1.14103442372258)
    --(axis cs:1768,1.14503074934975)
    --(axis cs:1760,1.13696697908511)
    --(axis cs:1728,1.13067846953827)
    --(axis cs:1700,1.12696445831697)
    --(axis cs:1696,1.12691602519109)
    --(axis cs:1680,1.13177000115781)
    --(axis cs:1664,1.14244014600156)
    --(axis cs:1656,1.15896450698505)
    --(axis cs:1648,1.18047874322415)
    --(axis cs:1644,1.20574999108889)
    --(axis cs:1640,1.23366766567119)
    --(axis cs:1600,1.21205802980587)
    --(axis cs:1584,1.1913386802551)
    --(axis cs:1568,1.1716165686471)
    --(axis cs:1560,1.15299087912735)
    --(axis cs:1540,1.13554343470169)
    --(axis cs:1536,1.1193290872856)
    --(axis cs:1528,1.10436839074538)
    --(axis cs:1516,1.09064466919929)
    --(axis cs:1512,1.07810640339658)
    --(axis cs:1480,1.08868208155071)
    --(axis cs:1440,1.1004110711287)
    --(axis cs:1420,1.11341314829534)
    --(axis cs:1408,1.12778019801668)
    --(axis cs:1400,1.1435625208075)
    --(axis cs:1388,1.16076044221208)
    --(axis cs:1384,1.1793242564144)
    --(axis cs:1372,1.15596707672409)
    --(axis cs:1344,1.13353809077822)
    --(axis cs:1320,1.11290373339384)
    --(axis cs:1296,1.09604050667283)
    --(axis cs:1280,1.08678522722443)
    --(axis cs:1260,1.08825312097429)
    --(axis cs:1256,1.0980856973956)
    --(axis cs:1232,1.10612662977687)
    --(axis cs:1176,1.11776065296141)
    --(axis cs:1160,1.13300920060457)
    --(axis cs:1152,1.15130281088749)
    --(axis cs:1140,1.17184976523553)
    --(axis cs:1132,1.19395699211668)
    --(axis cs:1128,1.21712531559944)
    --(axis cs:1120,1.17857115117279)
    --(axis cs:1092,1.14486536318024)
    --(axis cs:1024,1.11620571927487)
    --(axis cs:1012,1.09203008683186)
    --(axis cs:1008,1.07136134335426)
    --(axis cs:1004,1.05323257366304)
    --(axis cs:1000,1.0368868350462)
    --(axis cs:960,1.04524602415029)
    --(axis cs:896,1.05362216288292)
    --(axis cs:864,1.06201712055306)
    --(axis cs:800,1.07043304263322)
    --(axis cs:768,1.07887240170444)
    --(axis cs:720,1.08733805956303)
    --(axis cs:640,1.09583334326823)
    --(axis cs:576,1.10436213865717)
    --(axis cs:512,1.1129290057995)
    --(axis cs:480,1.12153932204871)
    --(axis cs:432,1.1301994598042)
    --(axis cs:384,1.13891700783319)
    --(axis cs:320,1.14770104695796)
    --(axis cs:288,1.15656249288941)
    --(axis cs:256,1.16551452049878)
    --(axis cs:160,1.17457308383805)
    --(axis cs:144,1.18375754275522)
    --(axis cs:128,1.19309139638498)
    --cycle;

    \path [draw=color1, fill=color1, opacity=0.2]
    (axis cs:128,1.17979867413013)
    --(axis cs:128,0.921104931892203)
    --(axis cs:144,0.913674275166775)
    --(axis cs:160,0.904787668945883)
    --(axis cs:256,0.894127756506216)
    --(axis cs:288,0.881385493618961)
    --(axis cs:320,0.866321398626303)
    --(axis cs:384,0.8488296458842)
    --(axis cs:432,0.828971112652148)
    --(axis cs:480,0.806954012615417)
    --(axis cs:512,0.783074922112962)
    --(axis cs:576,0.757653881939576)
    --(axis cs:640,0.730988590955261)
    --(axis cs:720,0.703332773557134)
    --(axis cs:768,0.674891916033437)
    --(axis cs:800,0.645827856853139)
    --(axis cs:864,0.616266389756576)
    --(axis cs:896,0.586304909728207)
    --(axis cs:960,0.556018958642359)
    --(axis cs:1000,0.525467432732383)
    --(axis cs:1004,0.494696577930345)
    --(axis cs:1008,0.463743002580836)
    --(axis cs:1012,0.506149592468793)
    --(axis cs:1024,0.547944613539898)
    --(axis cs:1092,0.588929814944376)
    --(axis cs:1120,0.628825383068688)
    --(axis cs:1128,0.667235534273876)
    --(axis cs:1132,0.703608584581347)
    --(axis cs:1140,0.737210356422581)
    --(axis cs:1152,0.767160353025521)
    --(axis cs:1160,0.790395146937227)
    --(axis cs:1176,0.799903401878804)
    --(axis cs:1232,0.782056444492125)
    --(axis cs:1256,0.742062101554789)
    --(axis cs:1260,0.693223790112943)
    --(axis cs:1280,0.641070665084098)
    --(axis cs:1296,0.587444658665591)
    --(axis cs:1320,0.637883974152729)
    --(axis cs:1344,0.687584789141279)
    --(axis cs:1372,0.735838948244155)
    --(axis cs:1384,0.780791592817699)
    --(axis cs:1388,0.816979320957584)
    --(axis cs:1400,0.832964882258309)
    --(axis cs:1408,0.827092332206581)
    --(axis cs:1420,0.810883795619106)
    --(axis cs:1440,0.790822924831355)
    --(axis cs:1480,0.820776806440202)
    --(axis cs:1512,0.84531368217596)
    --(axis cs:1516,0.859216658749016)
    --(axis cs:1528,0.857116462046369)
    --(axis cs:1536,0.840584855584813)
    --(axis cs:1540,0.81569993087067)
    --(axis cs:1560,0.786669649534841)
    --(axis cs:1568,0.755509614925948)
    --(axis cs:1584,0.723161840719333)
    --(axis cs:1600,0.752127427536564)
    --(axis cs:1640,0.778940676282328)
    --(axis cs:1644,0.803004512392794)
    --(axis cs:1648,0.823650969960089)
    --(axis cs:1656,0.840244929539656)
    --(axis cs:1664,0.852346618917744)
    --(axis cs:1680,0.859861888684519)
    --(axis cs:1696,0.863078438602323)
    --(axis cs:1700,0.862559613393722)
    --(axis cs:1728,0.85897499045162)
    --(axis cs:1760,0.87569106712389)
    --(axis cs:1768,0.890677415873238)
    --(axis cs:1772,0.903647088368635)
    --(axis cs:1776,0.914331592363228)
    --(axis cs:1792,0.922521411545135)
    --(axis cs:1800,0.928106219726097)
    --(axis cs:1820,0.931099166689573)
    --(axis cs:1828,0.93163386965661)
    --(axis cs:1840,0.929935588871291)
    --(axis cs:1848,0.926279729266749)
    --(axis cs:1872,0.920952844832222)
    --(axis cs:1896,0.960077366189806)
    --(axis cs:1904,0.997703296572322)
    --(axis cs:1908,1.03305971396157)
    --(axis cs:1920,1.06494439158004)
    --(axis cs:1928,1.09166811790741)
    --(axis cs:1960,1.11143553189225)
    --(axis cs:1980,1.12336688027705)
    --(axis cs:2016,1.12821578082508)
    --(axis cs:2024,1.12682195296605)
    --(axis cs:2032,1.12212055778079)
    --(axis cs:2044,1.11409301251474)
    --(axis cs:2048,1.10300423328102)
    --(axis cs:2056,1.08930343301509)
    --(axis cs:2080,1.07349251158969)
    --(axis cs:2100,1.05603218948205)
    --(axis cs:2112,1.03730215196173)
    --(axis cs:2120,1.01759762385735)
    --(axis cs:2152,0.997141753318033)
    --(axis cs:2160,0.976101460108588)
    --(axis cs:2172,1.01535518085482)
    --(axis cs:2176,1.05389561734014)
    --(axis cs:2184,1.09130756406926)
    --(axis cs:2240,1.12683185605743)
    --(axis cs:2260,1.15903868849987)
    --(axis cs:2280,1.18538269673501)
    --(axis cs:2304,1.20251326294509)
    --(axis cs:2320,1.19805384036665)
    --(axis cs:2324,1.1906188721453)
    --(axis cs:2352,1.18064900327475)
    --(axis cs:2368,1.1686894551415)
    --(axis cs:2380,1.1552401968288)
    --(axis cs:2400,1.14069668150299)
    --(axis cs:2408,1.12535006158199)
    --(axis cs:2432,1.10940850733948)
    --(axis cs:2440,1.09301994983373)
    --(axis cs:2448,1.07629014914479)
    --(axis cs:2456,1.09040124287441)
    --(axis cs:2460,1.10355919103073)
    --(axis cs:2496,1.11539132539435)
    --(axis cs:2520,1.12536781554078)
    --(axis cs:2536,1.13277701921939)
    --(axis cs:2540,1.13678069226189)
    --(axis cs:2560,1.13663036387966)
    --(axis cs:2584,1.13200521740399)
    --(axis cs:2592,1.12319821674262)
    --(axis cs:2600,1.12243981855237)
    --(axis cs:2636,1.12077671258593)
    --(axis cs:2660,1.11814816882592)
    --(axis cs:2664,1.11451994688757)
    --(axis cs:2680,1.10988944245713)
    --(axis cs:2688,1.10428609432922)
    --(axis cs:2696,1.09776691186874)
    --(axis cs:2716,1.09040860721942)
    --(axis cs:2720,1.08229862192251)
    --(axis cs:2736,1.0735270735626)
    --(axis cs:2760,1.08763137013255)
    --(axis cs:2776,1.10052332406484)
    --(axis cs:2792,1.11197151354827)
    --(axis cs:2800,1.1217614718181)
    --(axis cs:2816,1.12973712676208)
    --(axis cs:2820,1.13583951999724)
    --(axis cs:2824,1.14012334839917)
    --(axis cs:2852,1.14274158278568)
    --(axis cs:2856,1.14390725120856)
    --(axis cs:2880,1.14385177517088)
    --(axis cs:2920,1.14490509098615)
    --(axis cs:2940,1.14521816031992)
    --(axis cs:2944,1.14463246141909)
    --(axis cs:2952,1.14297363951392)
    --(axis cs:2960,1.14006710585553)
    --(axis cs:2980,1.13576298013895)
    --(axis cs:2984,1.12996539618175)
    --(axis cs:3024,1.12265520207065)
    --(axis cs:3040,1.14309729430727)
    --(axis cs:3048,1.16221616861746)
    --(axis cs:3060,1.17945106041024)
    --(axis cs:3072,1.19414528771211)
    --(axis cs:3080,1.20576678431756)
    --(axis cs:3084,1.21420887289149)
    --(axis cs:3100,1.21986327957465)
    --(axis cs:3108,1.22337265729805)
    --(axis cs:3112,1.22535125051029)
    --(axis cs:3168,1.22626750491799)
    --(axis cs:3176,1.22695317509405)
    --(axis cs:3192,1.22721331772942)
    --(axis cs:3200,1.22691737417709)
    --(axis cs:3220,1.22589421148447)
    --(axis cs:3236,1.22392946882686)
    --(axis cs:3240,1.22077717816879)
    --(axis cs:3248,1.21619695596415)
    --(axis cs:3304,1.21001716011978)
    --(axis cs:3312,1.20219677899784)
    --(axis cs:3328,1.20088454332152)
    --(axis cs:3352,1.19829979638285)
    --(axis cs:3360,1.19458324416229)
    --(axis cs:3368,1.18991249106696)
    --(axis cs:3380,1.18446632489393)
    --(axis cs:3400,1.17840339397709)
    --(axis cs:3432,1.17185451177249)
    --(axis cs:3444,1.16492319251298)
    --(axis cs:3456,1.15768966028955)
    --(axis cs:3484,1.16831494443348)
    --(axis cs:3500,1.17616595873822)
    --(axis cs:3512,1.18013101140577)
    --(axis cs:3520,1.17932821354098)
    --(axis cs:3528,1.17370197076689)
    --(axis cs:3560,1.16406767280994)
    --(axis cs:3584,1.15154011520312)
    --(axis cs:3592,1.13706044338602)
    --(axis cs:3600,1.12128189854043)
    --(axis cs:3612,1.12451052549512)
    --(axis cs:3636,1.12658346410298)
    --(axis cs:3640,1.12744724912347)
    --(axis cs:3660,1.12708434792715)
    --(axis cs:3680,1.12551581161104)
    --(axis cs:3688,1.12279810149701)
    --(axis cs:3696,1.11901514366032)
    --(axis cs:3712,1.11426801537859)
    --(axis cs:3720,1.10866482631046)
    --(axis cs:3744,1.10231255467486)
    --(axis cs:3748,1.11160339901467)
    --(axis cs:3764,1.12084371322267)
    --(axis cs:3772,1.13002591733638)
    --(axis cs:3800,1.13914093162798)
    --(axis cs:3808,1.14817781684038)
    --(axis cs:3816,1.15712331786342)
    --(axis cs:3840,1.16596128530903)
    --(axis cs:3848,1.17467194528371)
    --(axis cs:3864,1.1832309860769)
    --(axis cs:3880,1.19160843588394)
    --(axis cs:3884,1.19976732660819)
    --(axis cs:3888,1.20766219046218)
    --(axis cs:3892,1.20411550459579)
    --(axis cs:3908,1.19952140143043)
    --(axis cs:3940,1.19356340255173)
    --(axis cs:3944,1.18591290741041)
    --(axis cs:3948,1.17631879018475)
    --(axis cs:3968,1.1647077467523)
    --(axis cs:3976,1.15121880539722)
    --(axis cs:4000,1.13613987531495)
    --(axis cs:4012,1.11980334615253)
    --(axis cs:4028,1.1025104187704)
    --(axis cs:4032,1.08450189344609)
    --(axis cs:4040,1.09489634964359)
    --(axis cs:4044,1.10321127439782)
    --(axis cs:4072,1.10925956047997)
    --(axis cs:4080,1.11303847489061)
    --(axis cs:4088,1.11473072408858)
    --(axis cs:4096,1.11463860337671)
    --(axis cs:4112,1.11309880634945)
    --(axis cs:4140,1.11042150885122)
    --(axis cs:4160,1.10686390794048)
    --(axis cs:4168,1.10262735236719)
    --(axis cs:4176,1.09786503023686)
    --(axis cs:4200,1.09599489752707)
    --(axis cs:4204,1.09207824146487)
    --(axis cs:4220,1.08607269774299)
    --(axis cs:4224,1.07803176923184)
    --(axis cs:4240,1.06809328157275)
    --(axis cs:4268,1.05645245217331)
    --(axis cs:4296,1.04333052482538)
    --(axis cs:4312,1.02894846771333)
    --(axis cs:4320,1.01350993102805)
    --(axis cs:4328,1.02891644882444)
    --(axis cs:4332,1.04356463024804)
    --(axis cs:4352,1.05732096336532)
    --(axis cs:4360,1.07003747985666)
    --(axis cs:4368,1.08155802277024)
    --(axis cs:4396,1.09172923502234)
    --(axis cs:4424,1.10041607170433)
    --(axis cs:4452,1.10751955864979)
    --(axis cs:4456,1.11299234056055)
    --(axis cs:4464,1.11684689555406)
    --(axis cs:4480,1.12676565560686)
    --(axis cs:4496,1.13633534880666)
    --(axis cs:4500,1.14542597856195)
    --(axis cs:4520,1.15384459653846)
    --(axis cs:4524,1.16130310099537)
    --(axis cs:4536,1.16737890250659)
    --(axis cs:4556,1.17149237229449)
    --(axis cs:4584,1.17296886257502)
    --(axis cs:4592,1.17126542975189)
    --(axis cs:4608,1.16627550635724)
    --(axis cs:4632,1.17760377483789)
    --(axis cs:4640,1.18745065799235)
    --(axis cs:4660,1.19572239630829)
    --(axis cs:4680,1.20245257422485)
    --(axis cs:4692,1.2077895688118)
    --(axis cs:4704,1.2119472854092)
    --(axis cs:4712,1.21515170528305)
    --(axis cs:4732,1.21760617068889)
    --(axis cs:4736,1.21947782474831)
    --(axis cs:4752,1.22089742031332)
    --(axis cs:4764,1.2181024337845)
    --(axis cs:4772,1.21519692930455)
    --(axis cs:4780,1.21217508449317)
    --(axis cs:4796,1.20903115507915)
    --(axis cs:4800,1.20575956292132)
    --(axis cs:4828,1.20235499271062)
    --(axis cs:4840,1.19881249469972)
    --(axis cs:4864,1.1951275898889)
    --(axis cs:4872,1.19129637329627)
    --(axis cs:4892,1.18731561038137)
    --(axis cs:4896,1.18318282149052)
    --(axis cs:4900,1.1924659151638)
    --(axis cs:4920,1.20148605925368)
    --(axis cs:4928,1.21021788409072)
    --(axis cs:4956,1.21863639074591)
    --(axis cs:4960,1.22671808153281)
    --(axis cs:4968,1.23444225807268)
    --(axis cs:4992,1.24179236131695)
    --(axis cs:5000,1.2487571803036)
    --(axis cs:5024,1.25533174106064)
    --(axis cs:5028,1.26151771948356)
    --(axis cs:5040,1.26732330094572)
    --(axis cs:5056,1.25050231043373)
    --(axis cs:5060,1.23234865251157)
    --(axis cs:5088,1.2132388827866)
    --(axis cs:5096,1.19344187197951)
    --(axis cs:5120,1.17314459589948)
    --(axis cs:5152,1.15247682176817)
    --(axis cs:5160,1.1315295223077)
    --(axis cs:5168,1.11036746725396)
    --(axis cs:5184,1.08903758059207)
    --(axis cs:5200,1.0913733990468)
    --(axis cs:5208,1.0933003545863)
    --(axis cs:5216,1.09477392542142)
    --(axis cs:5224,1.09574746884972)
    --(axis cs:5236,1.09617342593939)
    --(axis cs:5248,1.09600498153588)
    --(axis cs:5280,1.09519814885383)
    --(axis cs:5284,1.09371415534691)
    --(axis cs:5296,1.09152190261595)
    --(axis cs:5312,1.08860018855622)
    --(axis cs:5320,1.08493935234212)
    --(axis cs:5328,1.080542059416)
    --(axis cs:5340,1.10492445391204)
    --(axis cs:5344,1.1292730116756)
    --(axis cs:5352,1.15356643742541)
    --(axis cs:5376,1.17776106142605)
    --(axis cs:5412,1.20175177002611)
    --(axis cs:5424,1.22521307434174)
    --(axis cs:5440,1.24660543408989)
    --(axis cs:5444,1.25705947689966)
    --(axis cs:5460,1.25231818292274)
    --(axis cs:5472,1.24386558759413)
    --(axis cs:5480,1.24490428276058)
    --(axis cs:5504,1.24541862820987)
    --(axis cs:5544,1.24541864358398)
    --(axis cs:5552,1.24493182430896)
    --(axis cs:5556,1.24399869675404)
    --(axis cs:5572,1.24266720732838)
    --(axis cs:5600,1.24098748334611)
    --(axis cs:5608,1.23900789634632)
    --(axis cs:5616,1.23677265467373)
    --(axis cs:5620,1.233468810071)
    --(axis cs:5628,1.22590792621404)
    --(axis cs:5632,1.21398264411614)
    --(axis cs:5640,1.19850564924843)
    --(axis cs:5680,1.180566044715)
    --(axis cs:5688,1.16103262752568)
    --(axis cs:5700,1.14047447567676)
    --(axis cs:5712,1.11924251463588)
    --(axis cs:5736,1.09755310316532)
    --(axis cs:5740,1.07554278311279)
    --(axis cs:5760,1.05330040723681)
    --(axis cs:5768,1.06614304349258)
    --(axis cs:5800,1.07829423889934)
    --(axis cs:5808,1.08950237184604)
    --(axis cs:5816,1.09941215121821)
    --(axis cs:5828,1.10753883087963)
    --(axis cs:5864,1.11327424242188)
    --(axis cs:5868,1.11597769999822)
    --(axis cs:5880,1.11518254278398)
    --(axis cs:5888,1.11081962323908)
    --(axis cs:5900,1.10325560310985)
    --(axis cs:5904,1.09310509608015)
    --(axis cs:5920,1.11093620466349)
    --(axis cs:5936,1.12809215993826)
    --(axis cs:5944,1.1443999589079)
    --(axis cs:5952,1.15965787177383)
    --(axis cs:5956,1.17365157073694)
    --(axis cs:5960,1.18618678711989)
    --(axis cs:5992,1.19713371700731)
    --(axis cs:5996,1.20646481940062)
    --(axis cs:6016,1.21426368495082)
    --(axis cs:6040,1.22069903799715)
    --(axis cs:6048,1.22598055775997)
    --(axis cs:6072,1.22530060160406)
    --(axis cs:6076,1.22351297490267)
    --(axis cs:6080,1.22024770379703)
    --(axis cs:6088,1.21509712454203)
    --(axis cs:6092,1.20772195710192)
    --(axis cs:6120,1.19799094754063)
    --(axis cs:6124,1.18604740025438)
    --(axis cs:6144,1.17223688530989)
    --(axis cs:6180,1.15696714285899)
    --(axis cs:6192,1.140604992784)
    --(axis cs:6212,1.15336019381857)
    --(axis cs:6216,1.16516034186351)
    --(axis cs:6228,1.17584494017258)
    --(axis cs:6240,1.18527761799229)
    --(axis cs:6248,1.19337471977446)
    --(axis cs:6272,1.20012650702577)
    --(axis cs:6280,1.20559981003304)
    --(axis cs:6320,1.20992060161737)
    --(axis cs:6336,1.21324600743681)
    --(axis cs:6340,1.20145809436043)
    --(axis cs:6356,1.18834304306)
    --(axis cs:6360,1.17398488672236)
    --(axis cs:6376,1.15851083219151)
    --(axis cs:6384,1.14206860091673)
    --(axis cs:6400,1.12480689697799)
    --(axis cs:6412,1.10686268891075)
    --(axis cs:6440,1.0883551496033)
    --(axis cs:6460,1.06938430160998)
    --(axis cs:6468,1.05003228906073)
    --(axis cs:6480,1.0303657684532)
    --(axis cs:6484,1.04924210107492)
    --(axis cs:6500,1.06794143477845)
    --(axis cs:6504,1.08641924964302)
    --(axis cs:6528,1.10461647993123)
    --(axis cs:6544,1.12245411236762)
    --(axis cs:6552,1.13982602611067)
    --(axis cs:6560,1.15659023691987)
    --(axis cs:6596,1.17256008416873)
    --(axis cs:6600,1.18750001693079)
    --(axis cs:6616,1.20113564185578)
    --(axis cs:6624,1.21319088093544)
    --(axis cs:6632,1.21816575884355)
    --(axis cs:6648,1.22155414560153)
    --(axis cs:6656,1.22329187221648)
    --(axis cs:6688,1.2234528122219)
    --(axis cs:6720,1.22222112858111)
    --(axis cs:6724,1.21983269847551)
    --(axis cs:6740,1.21652188028539)
    --(axis cs:6748,1.21249178165489)
    --(axis cs:6760,1.20790548349025)
    --(axis cs:6768,1.20288874721292)
    --(axis cs:6776,1.20010925005952)
    --(axis cs:6784,1.19712023900783)
    --(axis cs:6816,1.19388639455583)
    --(axis cs:6852,1.19036659582865)
    --(axis cs:6860,1.18651370546954)
    --(axis cs:6880,1.18227492319971)
    --(axis cs:6884,1.17759304874417)
    --(axis cs:6888,1.17240900114432)
    --(axis cs:6904,1.16666579266245)
    --(axis cs:6912,1.16031377685553)
    --(axis cs:6920,1.17124595418547)
    --(axis cs:6944,1.18043964268433)
    --(axis cs:6980,1.18664475572311)
    --(axis cs:7000,1.18838657639722)
    --(axis cs:7016,1.18521455281892)
    --(axis cs:7020,1.17824479666263)
    --(axis cs:7024,1.1689456066628)
    --(axis cs:7040,1.15831351152447)
    --(axis cs:7048,1.14690255090554)
    --(axis cs:7056,1.13501336906188)
    --(axis cs:7072,1.14636354925497)
    --(axis cs:7080,1.15670889845646)
    --(axis cs:7108,1.16552586246522)
    --(axis cs:7140,1.17204759424416)
    --(axis cs:7144,1.17535601770437)
    --(axis cs:7152,1.17479025683339)
    --(axis cs:7160,1.17043420979308)
    --(axis cs:7168,1.1630462260652)
    --(axis cs:7180,1.15353561801932)
    --(axis cs:7200,1.14262024301146)
    --(axis cs:7216,1.13460145769824)
    --(axis cs:7224,1.12630219447723)
    --(axis cs:7236,1.11776186017641)
    --(axis cs:7240,1.10901439425405)
    --(axis cs:7272,1.10008876389979)
    --(axis cs:7280,1.09100956041138)
    --(axis cs:7296,1.08179760523787)
    --(axis cs:7300,1.07247051637242)
    --(axis cs:7320,1.06304321283416)
    --(axis cs:7344,1.05352835090437)
    --(axis cs:7352,1.07441317952128)
    --(axis cs:7360,1.09444029716237)
    --(axis cs:7364,1.11322210871835)
    --(axis cs:7392,1.1301776003854)
    --(axis cs:7400,1.14449507662695)
    --(axis cs:7412,1.15522790908107)
    --(axis cs:7424,1.16165245945807)
    --(axis cs:7440,1.1637194858159)
    --(axis cs:7448,1.16209022034023)
    --(axis cs:7488,1.15770870454984)
    --(axis cs:7496,1.17005832887266)
    --(axis cs:7504,1.181997709169)
    --(axis cs:7520,1.19337502355097)
    --(axis cs:7528,1.20397413638749)
    --(axis cs:7540,1.2134972315081)
    --(axis cs:7552,1.22156653602577)
    --(axis cs:7560,1.2277799911743)
    --(axis cs:7580,1.23184322105307)
    --(axis cs:7596,1.23371460590806)
    --(axis cs:7624,1.23362905318747)
    --(axis cs:7632,1.23197438350102)
    --(axis cs:7644,1.2359347533452)
    --(axis cs:7656,1.23655712105348)
    --(axis cs:7668,1.23304320280067)
    --(axis cs:7680,1.22548581537564)
    --(axis cs:7720,1.21478279024006)
    --(axis cs:7728,1.20196099037669)
    --(axis cs:7764,1.18778550492098)
    --(axis cs:7768,1.1727423355481)
    --(axis cs:7776,1.15712769907326)
    --(axis cs:7784,1.16769302593878)
    --(axis cs:7800,1.17796951129669)
    --(axis cs:7808,1.18786839009121)
    --(axis cs:7840,1.19726778969226)
    --(axis cs:7860,1.20600153434655)
    --(axis cs:7864,1.21384892029658)
    --(axis cs:7880,1.22053396862119)
    --(axis cs:7896,1.22575031080631)
    --(axis cs:7912,1.22922712112479)
    --(axis cs:7920,1.23082297490667)
    --(axis cs:7924,1.2263754532815)
    --(axis cs:7928,1.22052242254297)
    --(axis cs:7936,1.21345634423284)
    --(axis cs:7992,1.20539885512673)
    --(axis cs:8000,1.19655829016523)
    --(axis cs:8024,1.18710965738545)
    --(axis cs:8028,1.17719111168278)
    --(axis cs:8040,1.16690831584078)
    --(axis cs:8060,1.15634102799418)
    --(axis cs:8064,1.14554932728373)
    --(axis cs:8124,1.1439292230988)
    --(axis cs:8140,1.13801769744352)
    --(axis cs:8156,1.12789624263493)
    --(axis cs:8160,1.11409522240637)
    --(axis cs:8164,1.09735322375472)
    --(axis cs:8168,1.07838640342412)
    --(axis cs:8192,1.05777823517292)
    --(axis cs:8200,1.03596478964758)
    --(axis cs:8204,1.01325990741183)
    --(axis cs:8208,0.989887021953768)
    --(axis cs:8232,1.01764495696388)
    --(axis cs:8252,1.04481348410677)
    --(axis cs:8280,1.07101814597608)
    --(axis cs:8288,1.09552769058125)
    --(axis cs:8292,1.11682140243959)
    --(axis cs:8296,1.13179842880428)
    --(axis cs:8320,1.1358505868777)
    --(axis cs:8328,1.127152531564)
    --(axis cs:8344,1.10934830260622)
    --(axis cs:8352,1.08668076518963)
    --(axis cs:8360,1.11622503747086)
    --(axis cs:8388,1.1452900166123)
    --(axis cs:8400,1.17352788780169)
    --(axis cs:8420,1.20021983439368)
    --(axis cs:8424,1.22384292712543)
    --(axis cs:8448,1.24171953077033)
    --(axis cs:8456,1.25179784298289)
    --(axis cs:8480,1.25552595549559)
    --(axis cs:8496,1.25571624780591)
    --(axis cs:8512,1.25281038250311)
    --(axis cs:8520,1.24862683681485)
    --(axis cs:8548,1.24240595851467)
    --(axis cs:8552,1.23317966299373)
    --(axis cs:8556,1.2202768787781)
    --(axis cs:8560,1.20392330937762)
    --(axis cs:8568,1.18501897753098)
    --(axis cs:8576,1.16446710442713)
    --(axis cs:8588,1.14289038560016)
    --(axis cs:8640,1.12066652627321)
    --(axis cs:8652,1.14222499723639)
    --(axis cs:8680,1.16331731608286)
    --(axis cs:8684,1.1832720067228)
    --(axis cs:8700,1.19971486914933)
    --(axis cs:8704,1.20626391115079)
    --(axis cs:8716,1.20216518778165)
    --(axis cs:8736,1.19400554614754)
    --(axis cs:8780,1.18455865132126)
    --(axis cs:8784,1.17459855686575)
    --(axis cs:8800,1.18245941654812)
    --(axis cs:8808,1.1898430798131)
    --(axis cs:8820,1.19663808267753)
    --(axis cs:8832,1.20271663393145)
    --(axis cs:8840,1.20794370751818)
    --(axis cs:8844,1.21219452566631)
    --(axis cs:8904,1.21537844817787)
    --(axis cs:8916,1.21746118245972)
    --(axis cs:8928,1.21847427359997)
    --(axis cs:8936,1.22250611695292)
    --(axis cs:8952,1.22594055291913)
    --(axis cs:8960,1.22848325400056)
    --(axis cs:8972,1.22971454200915)
    --(axis cs:8980,1.22914146942607)
    --(axis cs:8988,1.22640254247044)
    --(axis cs:9000,1.2215142148503)
    --(axis cs:9048,1.21485798855585)
    --(axis cs:9064,1.2069263730566)
    --(axis cs:9072,1.1981297904911)
    --(axis cs:9076,1.20639128567262)
    --(axis cs:9088,1.21358793106523)
    --(axis cs:9092,1.21877189603825)
    --(axis cs:9100,1.22047386543836)
    --(axis cs:9120,1.21778291092727)
    --(axis cs:9156,1.21155725268801)
    --(axis cs:9160,1.20327404004935)
    --(axis cs:9184,1.19390195756924)
    --(axis cs:9192,1.18393410204275)
    --(axis cs:9208,1.17361772465176)
    --(axis cs:9216,1.16308373960497)
    --(axis cs:9220,1.16593530376303)
    --(axis cs:9232,1.16822792820896)
    --(axis cs:9240,1.16997445857953)
    --(axis cs:9260,1.1711981910283)
    --(axis cs:9280,1.17193067097311)
    --(axis cs:9296,1.17220904547819)
    --(axis cs:9312,1.17207342241383)
    --(axis cs:9320,1.17156457538048)
    --(axis cs:9344,1.17072217292276)
    --(axis cs:9348,1.16958356669979)
    --(axis cs:9360,1.16818307775807)
    --(axis cs:9372,1.18293083484568)
    --(axis cs:9400,1.19519279627009)
    --(axis cs:9408,1.20260974692839)
    --(axis cs:9440,1.20158231733634)
    --(axis cs:9448,1.19038533157553)
    --(axis cs:9472,1.17164642114063)
    --(axis cs:9476,1.14879091283534)
    --(axis cs:9480,1.12382090325255)
    --(axis cs:9492,1.09770492305623)
    --(axis cs:9504,1.07091942382637)
    --(axis cs:9540,1.10845074938327)
    --(axis cs:9576,1.14494432681093)
    --(axis cs:9596,1.1779375984788)
    --(axis cs:9600,1.19356750474182)
    --(axis cs:9604,1.17335072288091)
    --(axis cs:9636,1.14004961381706)
    --(axis cs:9640,1.10403343134346)
    --(axis cs:9648,1.06714922438277)
    --(axis cs:9660,1.09116853668792)
    --(axis cs:9680,1.1136093400713)
    --(axis cs:9704,1.13352303401118)
    --(axis cs:9728,1.14937139817987)
    --(axis cs:9736,1.15907243100249)
    --(axis cs:9744,1.16093487097377)
    --(axis cs:9760,1.15510585965404)
    --(axis cs:9764,1.14342302228996)
    --(axis cs:9792,1.12792337353564)
    --(axis cs:9800,1.13371255152416)
    --(axis cs:9820,1.13924603164739)
    --(axis cs:9828,1.14450303189755)
    --(axis cs:9832,1.14946268011847)
    --(axis cs:9856,1.15410456261481)
    --(axis cs:9864,1.15840937425755)
    --(axis cs:9868,1.1623596408191)
    --(axis cs:9900,1.1659404660562)
    --(axis cs:9912,1.16914024053228)
    --(axis cs:9920,1.17195124098552)
    --(axis cs:9936,1.17437005221294)
    --(axis cs:9960,1.18855963058378)
    --(axis cs:9968,1.20253540569237)
    --(axis cs:9984,1.21628383265456)
    --(axis cs:9996,1.22979191828773)
    --(axis cs:10000,1.24304760130192)
    --(axis cs:10000,1.42871416072169)
    --(axis cs:10000,1.42871416072169)
    --(axis cs:9996,1.41805930109136)
    --(axis cs:9984,1.40765684408)
    --(axis cs:9968,1.39749472839767)
    --(axis cs:9960,1.38755996086174)
    --(axis cs:9936,1.37783899658806)
    --(axis cs:9920,1.37523159095531)
    --(axis cs:9912,1.37301637454838)
    --(axis cs:9900,1.37118993216429)
    --(axis cs:9868,1.36974454054122)
    --(axis cs:9864,1.3686685902426)
    --(axis cs:9856,1.36794718502517)
    --(axis cs:9832,1.36756285066133)
    --(axis cs:9828,1.36749628202209)
    --(axis cs:9820,1.36772706541207)
    --(axis cs:9800,1.36823432867513)
    --(axis cs:9792,1.36899728980348)
    --(axis cs:9764,1.34866406483107)
    --(axis cs:9760,1.3321476512489)
    --(axis cs:9744,1.32148506371108)
    --(axis cs:9736,1.31851392746427)
    --(axis cs:9728,1.32338138406879)
    --(axis cs:9704,1.33439617201939)
    --(axis cs:9680,1.34947628974119)
    --(axis cs:9660,1.36708351690647)
    --(axis cs:9648,1.38626925299354)
    --(axis cs:9640,1.34863338819367)
    --(axis cs:9636,1.31186554788089)
    --(axis cs:9604,1.27781278097787)
    --(axis cs:9600,1.25684434127779)
    --(axis cs:9596,1.27172258970163)
    --(axis cs:9576,1.30396420353033)
    --(axis cs:9540,1.33970612311881)
    --(axis cs:9504,1.37648579083654)
    --(axis cs:9492,1.35951854530043)
    --(axis cs:9480,1.34322081879787)
    --(axis cs:9476,1.32806906290883)
    --(axis cs:9472,1.31503180829731)
    --(axis cs:9448,1.30611115155616)
    --(axis cs:9440,1.30473241948911)
    --(axis cs:9408,1.31352324359082)
    --(axis cs:9400,1.33075844794287)
    --(axis cs:9372,1.35283866306104)
    --(axis cs:9360,1.37740467384241)
    --(axis cs:9348,1.37019925603439)
    --(axis cs:9344,1.36325572094512)
    --(axis cs:9320,1.3566083896211)
    --(axis cs:9312,1.35029461372145)
    --(axis cs:9296,1.34435406179078)
    --(axis cs:9280,1.33882750742957)
    --(axis cs:9260,1.33375505850808)
    --(axis cs:9240,1.32917386209055)
    --(axis cs:9232,1.32511546359482)
    --(axis cs:9220,1.32160315917445)
    --(axis cs:9216,1.31864979446621)
    --(axis cs:9208,1.30925390444027)
    --(axis cs:9192,1.30007562207013)
    --(axis cs:9184,1.29124586156448)
    --(axis cs:9160,1.28301187410522)
    --(axis cs:9156,1.2758667564874)
    --(axis cs:9120,1.27077919326899)
    --(axis cs:9100,1.26922633377875)
    --(axis cs:9092,1.2720663981997)
    --(axis cs:9088,1.27838845819357)
    --(axis cs:9076,1.28672319860703)
    --(axis cs:9072,1.29612278880939)
    --(axis cs:9064,1.29263398167069)
    --(axis cs:9048,1.29001014159823)
    --(axis cs:9000,1.28866169073058)
    --(axis cs:8988,1.28908113853723)
    --(axis cs:8980,1.2916499870084)
    --(axis cs:8972,1.29638468985211)
    --(axis cs:8960,1.30292375328749)
    --(axis cs:8952,1.31077422979571)
    --(axis cs:8936,1.31951644118872)
    --(axis cs:8928,1.32885605996846)
    --(axis cs:8916,1.32464936740425)
    --(axis cs:8904,1.32151231798163)
    --(axis cs:8844,1.31947645678872)
    --(axis cs:8840,1.31850749123238)
    --(axis cs:8832,1.31851478111465)
    --(axis cs:8820,1.3193735486641)
    --(axis cs:8808,1.32094876782406)
    --(axis cs:8800,1.32311264738458)
    --(axis cs:8784,1.32575372336248)
    --(axis cs:8780,1.30423462838151)
    --(axis cs:8736,1.28322873302977)
    --(axis cs:8716,1.26351009087021)
    --(axis cs:8704,1.24785236697562)
    --(axis cs:8700,1.24284240845162)
    --(axis cs:8684,1.2477262703527)
    --(axis cs:8680,1.25612196046718)
    --(axis cs:8652,1.26565527878819)
    --(axis cs:8640,1.27565474922592)
    --(axis cs:8588,1.27749770757114)
    --(axis cs:8576,1.27998780641633)
    --(axis cs:8568,1.28350275098464)
    --(axis cs:8560,1.28866523681017)
    --(axis cs:8556,1.29637848508185)
    --(axis cs:8552,1.30754251853839)
    --(axis cs:8548,1.32238304068961)
    --(axis cs:8520,1.34022898006159)
    --(axis cs:8512,1.3601122520455)
    --(axis cs:8496,1.38127320441486)
    --(axis cs:8480,1.35505651392655)
    --(axis cs:8456,1.33237764364061)
    --(axis cs:8448,1.31604897305454)
    --(axis cs:8424,1.30751859390081)
    --(axis cs:8420,1.30473470383392)
    --(axis cs:8400,1.30501966762727)
    --(axis cs:8388,1.30685055601803)
    --(axis cs:8360,1.30950855236083)
    --(axis cs:8352,1.31264584184343)
    --(axis cs:8344,1.28983295033251)
    --(axis cs:8328,1.27188336728041)
    --(axis cs:8320,1.26303995787237)
    --(axis cs:8296,1.26694676185147)
    --(axis cs:8292,1.28177843412182)
    --(axis cs:8288,1.30292679188584)
    --(axis cs:8280,1.32729098239667)
    --(axis cs:8252,1.35335029017166)
    --(axis cs:8232,1.38037346322022)
    --(axis cs:8208,1.407986044136)
    --(axis cs:8204,1.39507288338678)
    --(axis cs:8200,1.38282772585987)
    --(axis cs:8192,1.37147400504337)
    --(axis cs:8168,1.36132556150101)
    --(axis cs:8164,1.35281846587925)
    --(axis cs:8160,1.34653619193644)
    --(axis cs:8156,1.34319489641672)
    --(axis cs:8140,1.34353316631697)
    --(axis cs:8124,1.34808136537053)
    --(axis cs:8064,1.35692098589444)
    --(axis cs:8060,1.35238044654738)
    --(axis cs:8040,1.34806432006416)
    --(axis cs:8028,1.34403268558555)
    --(axis cs:8024,1.34036530124627)
    --(axis cs:8000,1.33716782982988)
    --(axis cs:7992,1.33457842623177)
    --(axis cs:7936,1.33277209848905)
    --(axis cs:7928,1.33195718154232)
    --(axis cs:7924,1.33235531216718)
    --(axis cs:7920,1.33415895190539)
    --(axis cs:7912,1.33159777183763)
    --(axis cs:7896,1.33091754830646)
    --(axis cs:7880,1.33197685664194)
    --(axis cs:7864,1.3345048711169)
    --(axis cs:7860,1.33819522321729)
    --(axis cs:7840,1.34277193402193)
    --(axis cs:7808,1.34801429977334)
    --(axis cs:7800,1.35375614471822)
    --(axis cs:7784,1.35987559622648)
    --(axis cs:7776,1.36628388924235)
    --(axis cs:7768,1.3569207503894)
    --(axis cs:7764,1.34812907863841)
    --(axis cs:7728,1.34020509080459)
    --(axis cs:7720,1.33363478856311)
    --(axis cs:7680,1.32918326104942)
    --(axis cs:7668,1.32787737124627)
    --(axis cs:7656,1.33061495061536)
    --(axis cs:7644,1.33748881594553)
    --(axis cs:7632,1.3477006834116)
    --(axis cs:7624,1.33854672477444)
    --(axis cs:7596,1.33096188310315)
    --(axis cs:7580,1.32533397900743)
    --(axis cs:7560,1.32189791993549)
    --(axis cs:7552,1.32061208613332)
    --(axis cs:7540,1.32118210170029)
    --(axis cs:7528,1.32320590787019)
    --(axis cs:7520,1.32630573175601)
    --(axis cs:7504,1.33018375718727)
    --(axis cs:7496,1.33462384853291)
    --(axis cs:7488,1.33947418390502)
    --(axis cs:7448,1.32279638707712)
    --(axis cs:7440,1.30887084056395)
    --(axis cs:7424,1.29864158588427)
    --(axis cs:7412,1.29276985522376)
    --(axis cs:7400,1.29120640664038)
    --(axis cs:7392,1.29322760184442)
    --(axis cs:7364,1.29788681247396)
    --(axis cs:7360,1.30437234299243)
    --(axis cs:7352,1.31210317959602)
    --(axis cs:7344,1.32069172717542)
    --(axis cs:7320,1.31878410062432)
    --(axis cs:7300,1.31696403246474)
    --(axis cs:7296,1.31524417897798)
    --(axis cs:7280,1.31363945918316)
    --(axis cs:7272,1.31216749107344)
    --(axis cs:7240,1.31084909609788)
    --(axis cs:7236,1.3097088655542)
    --(axis cs:7224,1.30877576663207)
    --(axis cs:7216,1.30808373878976)
    --(axis cs:7200,1.30767218885523)
    --(axis cs:7180,1.29709061681231)
    --(axis cs:7168,1.28791381173139)
    --(axis cs:7160,1.28085963096846)
    --(axis cs:7152,1.2768373868931)
    --(axis cs:7144,1.27660542898708)
    --(axis cs:7140,1.28024765541223)
    --(axis cs:7108,1.28710319015613)
    --(axis cs:7080,1.29625395712984)
    --(axis cs:7072,1.30693310929628)
    --(axis cs:7056,1.31861709245433)
    --(axis cs:7048,1.30588729826981)
    --(axis cs:7040,1.29363572531002)
    --(axis cs:7024,1.28216301783083)
    --(axis cs:7020,1.27202321549015)
    --(axis cs:7016,1.264212846993)
    --(axis cs:7000,1.26020021107385)
    --(axis cs:6980,1.2611014194071)
    --(axis cs:6944,1.26646592010502)
    --(axis cs:6920,1.27481899626303)
    --(axis cs:6912,1.28491056125211)
    --(axis cs:6904,1.29373103475273)
    --(axis cs:6888,1.30316031557841)
    --(axis cs:6884,1.31314875728611)
    --(axis cs:6880,1.32363937213811)
    --(axis cs:6860,1.33457307917583)
    --(axis cs:6852,1.34589267812426)
    --(axis cs:6816,1.35754536870462)
    --(axis cs:6784,1.36948401356017)
    --(axis cs:6776,1.38166749181602)
    --(axis cs:6768,1.39406048397017)
    --(axis cs:6760,1.38379834963059)
    --(axis cs:6748,1.3739666534037)
    --(axis cs:6740,1.36469115671096)
    --(axis cs:6724,1.35613494045859)
    --(axis cs:6720,1.34850111229075)
    --(axis cs:6688,1.34202403058771)
    --(axis cs:6656,1.33693957253088)
    --(axis cs:6648,1.33343190108358)
    --(axis cs:6632,1.33157488977931)
    --(axis cs:6624,1.33130436962518)
    --(axis cs:6616,1.32440242825779)
    --(axis cs:6600,1.31908087273573)
    --(axis cs:6596,1.31506362505074)
    --(axis cs:6560,1.31207629185256)
    --(axis cs:6552,1.30988332221471)
    --(axis cs:6544,1.30829805551071)
    --(axis cs:6528,1.30717850750005)
    --(axis cs:6504,1.30641855734121)
    --(axis cs:6500,1.30593919175873)
    --(axis cs:6484,1.30568134501521)
    --(axis cs:6480,1.30560049718989)
    --(axis cs:6468,1.30859014181131)
    --(axis cs:6460,1.311894294491)
    --(axis cs:6440,1.31557961172664)
    --(axis cs:6412,1.31972823764813)
    --(axis cs:6400,1.32444019480984)
    --(axis cs:6384,1.32983465610005)
    --(axis cs:6376,1.33604859005422)
    --(axis cs:6360,1.34323070075232)
    --(axis cs:6356,1.35152870964363)
    --(axis cs:6340,1.36106982357215)
    --(axis cs:6336,1.37193807572472)
    --(axis cs:6320,1.35940308803568)
    --(axis cs:6280,1.34786348611154)
    --(axis cs:6272,1.33747639561035)
    --(axis cs:6248,1.32836778935318)
    --(axis cs:6240,1.32060449762688)
    --(axis cs:6228,1.31417678193812)
    --(axis cs:6216,1.30900098673872)
    --(axis cs:6212,1.30494074127519)
    --(axis cs:6192,1.30183554880128)
    --(axis cs:6180,1.30247212772568)
    --(axis cs:6144,1.30420111427416)
    --(axis cs:6124,1.30738932832907)
    --(axis cs:6120,1.31244451004219)
    --(axis cs:6092,1.3197122294803)
    --(axis cs:6088,1.32933579103957)
    --(axis cs:6080,1.34118394078395)
    --(axis cs:6076,1.35491739867769)
    --(axis cs:6072,1.37012850097569)
    --(axis cs:6048,1.38644727381917)
    --(axis cs:6040,1.37062188351863)
    --(axis cs:6016,1.35595032650159)
    --(axis cs:5996,1.34264228198844)
    --(axis cs:5992,1.33086647431839)
    --(axis cs:5960,1.32070649414244)
    --(axis cs:5956,1.31213480046203)
    --(axis cs:5952,1.30502158936178)
    --(axis cs:5944,1.29917259216434)
    --(axis cs:5936,1.29437348107062)
    --(axis cs:5920,1.29042252628203)
    --(axis cs:5904,1.28714672480201)
    --(axis cs:5900,1.27966621044398)
    --(axis cs:5888,1.27477218298643)
    --(axis cs:5880,1.2730792561132)
    --(axis cs:5868,1.27495409157062)
    --(axis cs:5864,1.28032754181864)
    --(axis cs:5828,1.28873294603255)
    --(axis cs:5816,1.29952961836565)
    --(axis cs:5808,1.31210939040949)
    --(axis cs:5800,1.32598751602786)
    --(axis cs:5768,1.34080870410629)
    --(axis cs:5760,1.35632133303373)
    --(axis cs:5740,1.35012471441292)
    --(axis cs:5736,1.34416015161557)
    --(axis cs:5712,1.33851649740017)
    --(axis cs:5700,1.33333029361446)
    --(axis cs:5688,1.32881789902071)
    --(axis cs:5680,1.32533023908655)
    --(axis cs:5640,1.3234363918083)
    --(axis cs:5632,1.32400515419575)
    --(axis cs:5628,1.32812562935303)
    --(axis cs:5620,1.33661050275123)
    --(axis cs:5616,1.34935241540367)
    --(axis cs:5608,1.34554168806203)
    --(axis cs:5600,1.3419866153932)
    --(axis cs:5572,1.33873140574188)
    --(axis cs:5556,1.33582443064718)
    --(axis cs:5552,1.33331581742321)
    --(axis cs:5544,1.33125351247914)
    --(axis cs:5504,1.32967804218421)
    --(axis cs:5480,1.32861690196446)
    --(axis cs:5472,1.32808011146186)
    --(axis cs:5460,1.30500170685229)
    --(axis cs:5444,1.28563460359441)
    --(axis cs:5440,1.28146283712322)
    --(axis cs:5424,1.28822938759041)
    --(axis cs:5412,1.29706488262508)
    --(axis cs:5376,1.30642978194418)
    --(axis cs:5352,1.31599859666385)
    --(axis cs:5344,1.32566621313271)
    --(axis cs:5340,1.3353889616153)
    --(axis cs:5328,1.34514554683038)
    --(axis cs:5320,1.34775184970384)
    --(axis cs:5312,1.35109460928931)
    --(axis cs:5296,1.35517649102916)
    --(axis cs:5284,1.35998783409778)
    --(axis cs:5280,1.36550743639043)
    --(axis cs:5248,1.37170419950796)
    --(axis cs:5236,1.37853935090402)
    --(axis cs:5224,1.38596890379327)
    --(axis cs:5216,1.39394604302114)
    --(axis cs:5208,1.40242320965584)
    --(axis cs:5200,1.41135376099491)
    --(axis cs:5184,1.42069317524922)
    --(axis cs:5168,1.41752845625065)
    --(axis cs:5160,1.41453156886023)
    --(axis cs:5152,1.41174943706309)
    --(axis cs:5120,1.4092468305951)
    --(axis cs:5096,1.40711472217839)
    --(axis cs:5088,1.40548287903463)
    --(axis cs:5060,1.40453827697298)
    --(axis cs:5056,1.40454978671415)
    --(axis cs:5040,1.40589396386548)
    --(axis cs:5028,1.39835454749777)
    --(axis cs:5024,1.39119552809084)
    --(axis cs:5000,1.38442509101802)
    --(axis cs:4992,1.3780449121748)
    --(axis cs:4968,1.37205001758921)
    --(axis cs:4960,1.36642919629922)
    --(axis cs:4956,1.36116588925626)
    --(axis cs:4928,1.35623939808159)
    --(axis cs:4920,1.35162622508876)
    --(axis cs:4900,1.34730137134879)
    --(axis cs:4896,1.3432394671922)
    --(axis cs:4892,1.34795283281936)
    --(axis cs:4872,1.35281822442245)
    --(axis cs:4864,1.35783316234782)
    --(axis cs:4840,1.36299441205501)
    --(axis cs:4828,1.3682980685621)
    --(axis cs:4800,1.3737396528694)
    --(axis cs:4796,1.37931421522957)
    --(axis cs:4780,1.38501644033355)
    --(axis cs:4772,1.39084075004017)
    --(axis cs:4764,1.39678140007822)
    --(axis cs:4752,1.40283256806739)
    --(axis cs:4736,1.38689345154202)
    --(axis cs:4732,1.37140639351105)
    --(axis cs:4712,1.3565021468265)
    --(axis cs:4704,1.34234785460997)
    --(axis cs:4692,1.32914685911698)
    --(axis cs:4680,1.31712514161355)
    --(axis cs:4660,1.30649660743972)
    --(axis cs:4640,1.29740963366528)
    --(axis cs:4632,1.28989780472934)
    --(axis cs:4608,1.28386736111961)
    --(axis cs:4592,1.28359671556603)
    --(axis cs:4584,1.28661256058398)
    --(axis cs:4556,1.29280832870558)
    --(axis cs:4536,1.30164107633455)
    --(axis cs:4524,1.31243615568685)
    --(axis cs:4520,1.32461393798484)
    --(axis cs:4500,1.33775183380242)
    --(axis cs:4496,1.35156174139877)
    --(axis cs:4480,1.36585071243965)
    --(axis cs:4464,1.38048875033353)
    --(axis cs:4456,1.37272524920634)
    --(axis cs:4452,1.3665799749964)
    --(axis cs:4424,1.36206540582116)
    --(axis cs:4396,1.35913418638247)
    --(axis cs:4368,1.35768734251387)
    --(axis cs:4360,1.35758982930675)
    --(axis cs:4352,1.35868828967739)
    --(axis cs:4332,1.36082656667398)
    --(axis cs:4328,1.36385669197688)
    --(axis cs:4320,1.36764515365258)
    --(axis cs:4312,1.36188243802829)
    --(axis cs:4296,1.35717620197724)
    --(axis cs:4268,1.35373009569031)
    --(axis cs:4240,1.35176508735187)
    --(axis cs:4224,1.35150242075377)
    --(axis cs:4220,1.35313731330362)
    --(axis cs:4204,1.35680759064274)
    --(axis cs:4200,1.36256675564153)
    --(axis cs:4176,1.37037244399274)
    --(axis cs:4168,1.35357702282599)
    --(axis cs:4160,1.33730736821627)
    --(axis cs:4140,1.32171666826911)
    --(axis cs:4112,1.30700627173445)
    --(axis cs:4096,1.29343337567076)
    --(axis cs:4088,1.28130815592247)
    --(axis cs:4080,1.27096730608402)
    --(axis cs:4072,1.26271312145823)
    --(axis cs:4044,1.25672830850396)
    --(axis cs:4040,1.25301013422176)
    --(axis cs:4032,1.25137149138283)
    --(axis cs:4028,1.25392389918125)
    --(axis cs:4012,1.25719190492185)
    --(axis cs:4000,1.26141630888217)
    --(axis cs:3976,1.26689831192262)
    --(axis cs:3968,1.27397030369028)
    --(axis cs:3948,1.28292019338056)
    --(axis cs:3944,1.29388700927763)
    --(axis cs:3940,1.30679744725904)
    --(axis cs:3908,1.32140038150307)
    --(axis cs:3892,1.33736721146044)
    --(axis cs:3888,1.35438145871678)
    --(axis cs:3884,1.35612960196712)
    --(axis cs:3880,1.35814177208771)
    --(axis cs:3864,1.36037250129108)
    --(axis cs:3848,1.36278482148062)
    --(axis cs:3840,1.36534876085163)
    --(axis cs:3816,1.36804000769358)
    --(axis cs:3808,1.37083878811296)
    --(axis cs:3800,1.3737289527217)
    --(axis cs:3772,1.37669724640964)
    --(axis cs:3764,1.37973272991969)
    --(axis cs:3748,1.38282632352403)
    --(axis cs:3744,1.38597044726018)
    --(axis cs:3720,1.37900426367797)
    --(axis cs:3712,1.37278716266322)
    --(axis cs:3696,1.36742612243487)
    --(axis cs:3688,1.36302925265157)
    --(axis cs:3680,1.35969763059092)
    --(axis cs:3660,1.3575151823282)
    --(axis cs:3640,1.35653836918526)
    --(axis cs:3636,1.35678824225914)
    --(axis cs:3612,1.35824726892039)
    --(axis cs:3600,1.36086198392846)
    --(axis cs:3592,1.34724614323668)
    --(axis cs:3584,1.33492917557339)
    --(axis cs:3560,1.32456432212037)
    --(axis cs:3528,1.31709272831723)
    --(axis cs:3520,1.31362918969695)
    --(axis cs:3512,1.31498909598596)
    --(axis cs:3500,1.32111685280732)
    --(axis cs:3484,1.33113057126587)
    --(axis cs:3456,1.3439185595636)
    --(axis cs:3444,1.33752026708024)
    --(axis cs:3432,1.33142418756079)
    --(axis cs:3400,1.32571054509626)
    --(axis cs:3380,1.32048285391949)
    --(axis cs:3368,1.31587192748652)
    --(axis cs:3360,1.31203641413126)
    --(axis cs:3352,1.30915510165076)
    --(axis cs:3328,1.30740559445216)
    --(axis cs:3312,1.30692859851591)
    --(axis cs:3304,1.3123625353173)
    --(axis cs:3248,1.31943705739627)
    --(axis cs:3240,1.32811115311496)
    --(axis cs:3236,1.33821318038024)
    --(axis cs:3220,1.34950275564596)
    --(axis cs:3200,1.36173391087668)
    --(axis cs:3192,1.37469228524769)
    --(axis cs:3176,1.38820674580639)
    --(axis cs:3168,1.40214673390579)
    --(axis cs:3112,1.38111735424864)
    --(axis cs:3108,1.36115031339604)
    --(axis cs:3100,1.34271405705459)
    --(axis cs:3084,1.32642282967289)
    --(axis cs:3080,1.31291928418197)
    --(axis cs:3072,1.30259514672257)
    --(axis cs:3060,1.29534373995959)
    --(axis cs:3048,1.29063299768752)
    --(axis cs:3040,1.28780623793285)
    --(axis cs:3024,1.28630269610462)
    --(axis cs:2984,1.29128711939917)
    --(axis cs:2980,1.29778415284762)
    --(axis cs:2960,1.30577464453668)
    --(axis cs:2952,1.31516272828393)
    --(axis cs:2944,1.3257985237844)
    --(axis cs:2940,1.33750744228922)
    --(axis cs:2920,1.35011512902864)
    --(axis cs:2880,1.36346306224954)
    --(axis cs:2856,1.3494012018215)
    --(axis cs:2852,1.336560485854)
    --(axis cs:2824,1.32517233585014)
    --(axis cs:2820,1.3154497798617)
    --(axis cs:2816,1.30754578870649)
    --(axis cs:2800,1.30151505926009)
    --(axis cs:2792,1.29729863313955)
    --(axis cs:2776,1.29474043823262)
    --(axis cs:2760,1.29362600777453)
    --(axis cs:2736,1.29372391995411)
    --(axis cs:2720,1.29236907838583)
    --(axis cs:2716,1.29167579988055)
    --(axis cs:2696,1.29173420202286)
    --(axis cs:2688,1.29263172635402)
    --(axis cs:2680,1.29444508501774)
    --(axis cs:2664,1.29723128737892)
    --(axis cs:2660,1.3010197722322)
    --(axis cs:2636,1.30580793526382)
    --(axis cs:2600,1.31156153608902)
    --(axis cs:2592,1.31821984469039)
    --(axis cs:2584,1.31440075693311)
    --(axis cs:2560,1.31476352336153)
    --(axis cs:2540,1.31960110788339)
    --(axis cs:2536,1.32859269382998)
    --(axis cs:2520,1.34098981041268)
    --(axis cs:2496,1.3559542134632)
    --(axis cs:2460,1.3727742607309)
    --(axis cs:2456,1.39092012179131)
    --(axis cs:2448,1.41001912842502)
    --(axis cs:2440,1.39973823170291)
    --(axis cs:2432,1.38979857816399)
    --(axis cs:2408,1.38030592788831)
    --(axis cs:2400,1.37140821193414)
    --(axis cs:2380,1.36331360057517)
    --(axis cs:2368,1.3563132462293)
    --(axis cs:2352,1.35080260206289)
    --(axis cs:2324,1.34728163715917)
    --(axis cs:2320,1.34629557290466)
    --(axis cs:2304,1.34828505429304)
    --(axis cs:2280,1.33985894919908)
    --(axis cs:2260,1.34064628613017)
    --(axis cs:2240,1.34729644726857)
    --(axis cs:2184,1.35726406795269)
    --(axis cs:2176,1.36911934337776)
    --(axis cs:2172,1.38210310855903)
    --(axis cs:2160,1.39580015800122)
    --(axis cs:2152,1.38457887243412)
    --(axis cs:2120,1.37394200953715)
    --(axis cs:2112,1.36405648907511)
    --(axis cs:2100,1.35514545919712)
    --(axis cs:2080,1.34750414473183)
    --(axis cs:2056,1.34151223094877)
    --(axis cs:2048,1.33763043832518)
    --(axis cs:2044,1.3363606667338)
    --(axis cs:2032,1.33815212911009)
    --(axis cs:2024,1.34326974156717)
    --(axis cs:2016,1.35169492135048)
    --(axis cs:1980,1.32549274776454)
    --(axis cs:1960,1.30637302201535)
    --(axis cs:1928,1.29508936186621)
    --(axis cs:1920,1.29076201405961)
    --(axis cs:1908,1.2915956175441)
    --(axis cs:1904,1.29590096079937)
    --(axis cs:1896,1.30247581704791)
    --(axis cs:1872,1.31054926427151)
    --(axis cs:1848,1.29351017005196)
    --(axis cs:1840,1.27814210066239)
    --(axis cs:1828,1.26473161009205)
    --(axis cs:1820,1.25355410327406)
    --(axis cs:1800,1.24483484045251)
    --(axis cs:1792,1.23870743884845)
    --(axis cs:1776,1.23518504824533)
    --(axis cs:1772,1.2341573424549)
    --(axis cs:1768,1.23541480516527)
    --(axis cs:1760,1.23868894412959)
    --(axis cs:1728,1.24369281101684)
    --(axis cs:1700,1.21811854935765)
    --(axis cs:1696,1.19561008543197)
    --(axis cs:1680,1.17683699663268)
    --(axis cs:1664,1.16236262768237)
    --(axis cs:1656,1.15247467834337)
    --(axis cs:1648,1.14707899920585)
    --(axis cs:1644,1.14573581805606)
    --(axis cs:1640,1.14781001544944)
    --(axis cs:1600,1.15263362547812)
    --(axis cs:1584,1.15960957357827)
    --(axis cs:1568,1.12509441083239)
    --(axis cs:1560,1.09176698768425)
    --(axis cs:1540,1.06056931780916)
    --(axis cs:1536,1.03351700455576)
    --(axis cs:1528,1.01481800955495)
    --(axis cs:1516,1.01055042431305)
    --(axis cs:1512,1.02228601234685)
    --(axis cs:1480,1.04465549954335)
    --(axis cs:1440,1.07244199261295)
    --(axis cs:1420,1.0245569570147)
    --(axis cs:1408,0.980524255616729)
    --(axis cs:1400,0.946827540754507)
    --(axis cs:1388,0.934988937244737)
    --(axis cs:1384,0.943352500574128)
    --(axis cs:1372,0.960480980337177)
    --(axis cs:1344,0.980910974629559)
    --(axis cs:1320,1.00278762480761)
    --(axis cs:1296,1.02540277548426)
    --(axis cs:1280,0.994622242178633)
    --(axis cs:1260,0.965314590262672)
    --(axis cs:1256,0.939321751933709)
    --(axis cs:1232,0.922172882109256)
    --(axis cs:1176,0.927171397835461)
    --(axis cs:1160,0.959525125889922)
    --(axis cs:1152,1.00560539291451)
    --(axis cs:1140,0.99351169124192)
    --(axis cs:1132,0.985069764807624)
    --(axis cs:1128,0.979399116839563)
    --(axis cs:1120,0.97576556976922)
    --(axis cs:1092,0.973617439618002)
    --(axis cs:1024,0.972558942746949)
    --(axis cs:1012,0.972310265542523)
    --(axis cs:1008,0.97267315715495)
    --(axis cs:1004,0.974943954119768)
    --(axis cs:1000,0.977397471632058)
    --(axis cs:960,0.98007031803641)
    --(axis cs:896,0.983008739264888)
    --(axis cs:864,0.986271631550847)
    --(axis cs:800,0.989934536768612)
    --(axis cs:768,0.994094849902641)
    --(axis cs:720,0.998878364693272)
    --(axis cs:640,1.00444691960947)
    --(axis cs:576,1.01100600093949)
    --(axis cs:512,1.01880933308043)
    --(axis cs:480,1.0281546148923)
    --(axis cs:432,1.0393618871699)
    --(axis cs:384,1.05272772625217)
    --(axis cs:320,1.0684603458244)
    --(axis cs:288,1.08662062314607)
    --(axis cs:256,1.10710273257314)
    --(axis cs:160,1.1296671924478)
    --(axis cs:144,1.15400495854123)
    --(axis cs:128,1.17979867413013)
    --cycle;

    \path [draw=white!9.41176470588235!black, fill=white!9.41176470588235!black, opacity=0.2]
    (axis cs:128,1.05916047440338)
    --(axis cs:128,0.885314615856902)
    --(axis cs:144,0.892629489871978)
    --(axis cs:160,0.89952009278204)
    --(axis cs:256,0.905920917677941)
    --(axis cs:288,0.911763318158418)
    --(axis cs:320,0.916979883291485)
    --(axis cs:384,0.921510486098289)
    --(axis cs:432,0.92530922770637)
    --(axis cs:480,0.92835076104413)
    --(axis cs:512,0.930634172166723)
    --(axis cs:576,0.932183125441298)
    --(axis cs:640,0.933042221816657)
    --(axis cs:720,0.933270792094418)
    --(axis cs:768,0.932935939291364)
    --(axis cs:800,0.932106389398232)
    --(axis cs:864,0.930847985158676)
    --(axis cs:896,0.929220950487643)
    --(axis cs:960,0.927278624242322)
    --(axis cs:1000,0.925067218954347)
    --(axis cs:1004,0.932171445322146)
    --(axis cs:1008,0.938018346457039)
    --(axis cs:1012,0.94274364410882)
    --(axis cs:1024,0.946493654472681)
    --(axis cs:1092,0.94941106849775)
    --(axis cs:1120,0.951626174123978)
    --(axis cs:1128,0.953252844582523)
    --(axis cs:1132,0.946751831082241)
    --(axis cs:1140,0.93789713960824)
    --(axis cs:1152,0.927958553040759)
    --(axis cs:1160,0.916420518435634)
    --(axis cs:1176,0.903336202153206)
    --(axis cs:1232,0.888802428435946)
    --(axis cs:1256,0.872946278271263)
    --(axis cs:1260,0.87096399275324)
    --(axis cs:1280,0.867908791132256)
    --(axis cs:1296,0.863424981205421)
    --(axis cs:1320,0.858102818956267)
    --(axis cs:1344,0.852041594855362)
    --(axis cs:1372,0.845333217548223)
    --(axis cs:1384,0.838060580821702)
    --(axis cs:1388,0.828248067366808)
    --(axis cs:1400,0.811622898711102)
    --(axis cs:1408,0.787804195354679)
    --(axis cs:1420,0.757160769556499)
    --(axis cs:1440,0.72348153168422)
    --(axis cs:1480,0.684842670346141)
    --(axis cs:1512,0.642172253830125)
    --(axis cs:1516,0.652337808151482)
    --(axis cs:1528,0.662364744502321)
    --(axis cs:1536,0.672241691186288)
    --(axis cs:1540,0.681956310939329)
    --(axis cs:1560,0.691495252037536)
    --(axis cs:1568,0.705070047333765)
    --(axis cs:1584,0.718265561260507)
    --(axis cs:1600,0.730993998934988)
    --(axis cs:1640,0.743142833265055)
    --(axis cs:1644,0.729784639965634)
    --(axis cs:1648,0.715597181407875)
    --(axis cs:1656,0.700553983547341)
    --(axis cs:1664,0.684641253864602)
    --(axis cs:1680,0.66785894348256)
    --(axis cs:1696,0.650220750995879)
    --(axis cs:1700,0.631753067332535)
    --(axis cs:1728,0.610661702631294)
    --(axis cs:1760,0.589024072583659)
    --(axis cs:1768,0.566960004675945)
    --(axis cs:1772,0.577120428325142)
    --(axis cs:1776,0.586095870324857)
    --(axis cs:1792,0.593840870396114)
    --(axis cs:1800,0.600330189799341)
    --(axis cs:1820,0.605560998017133)
    --(axis cs:1828,0.60955312399509)
    --(axis cs:1840,0.612347321597483)
    --(axis cs:1848,0.61583451913926)
    --(axis cs:1872,0.618358388745851)
    --(axis cs:1896,0.619947129212184)
    --(axis cs:1904,0.61605701305101)
    --(axis cs:1908,0.608888122510376)
    --(axis cs:1920,0.598816431623741)
    --(axis cs:1928,0.586252056293147)
    --(axis cs:1960,0.571592400764462)
    --(axis cs:1980,0.555194700496705)
    --(axis cs:2016,0.540203322317406)
    --(axis cs:2024,0.523428605782138)
    --(axis cs:2032,0.533259094934478)
    --(axis cs:2044,0.542894223080912)
    --(axis cs:2048,0.552316876996089)
    --(axis cs:2056,0.561508375933463)
    --(axis cs:2080,0.570448381406305)
    --(axis cs:2100,0.579114825037446)
    --(axis cs:2112,0.587483864223851)
    --(axis cs:2120,0.595529877698751)
    --(axis cs:2152,0.609500412600642)
    --(axis cs:2160,0.64223946270642)
    --(axis cs:2172,0.673939749399322)
    --(axis cs:2176,0.704068637504282)
    --(axis cs:2184,0.731735891477678)
    --(axis cs:2240,0.75546746878691)
    --(axis cs:2260,0.773045602954446)
    --(axis cs:2280,0.783142165073675)
    --(axis cs:2304,0.773096762162424)
    --(axis cs:2320,0.760652171696194)
    --(axis cs:2324,0.746377459745693)
    --(axis cs:2352,0.730729299401317)
    --(axis cs:2368,0.714051832600268)
    --(axis cs:2380,0.696597327779967)
    --(axis cs:2400,0.678549313708503)
    --(axis cs:2408,0.66530646110984)
    --(axis cs:2432,0.661803471870641)
    --(axis cs:2440,0.657765882066189)
    --(axis cs:2448,0.653155371769914)
    --(axis cs:2456,0.647935080180008)
    --(axis cs:2460,0.642070877871999)
    --(axis cs:2496,0.6355327295475)
    --(axis cs:2520,0.62829604487915)
    --(axis cs:2536,0.620342892771347)
    --(axis cs:2540,0.646337303386609)
    --(axis cs:2560,0.676255278014874)
    --(axis cs:2584,0.704278090762868)
    --(axis cs:2592,0.729493870988422)
    --(axis cs:2600,0.7506135959745)
    --(axis cs:2636,0.766126638294441)
    --(axis cs:2660,0.774901826698413)
    --(axis cs:2664,0.776929094263967)
    --(axis cs:2680,0.765474051936498)
    --(axis cs:2688,0.756332033445913)
    --(axis cs:2696,0.745359570905751)
    --(axis cs:2716,0.73277815376866)
    --(axis cs:2720,0.718831661956406)
    --(axis cs:2736,0.703754571961)
    --(axis cs:2760,0.687754305056573)
    --(axis cs:2776,0.671005132783446)
    --(axis cs:2792,0.653649040611742)
    --(axis cs:2800,0.64205215667766)
    --(axis cs:2816,0.627067653881496)
    --(axis cs:2820,0.609289208247397)
    --(axis cs:2824,0.592193151363299)
    --(axis cs:2852,0.572842107971244)
    --(axis cs:2856,0.551571917881709)
    --(axis cs:2880,0.528694795227614)
    --(axis cs:2920,0.504484770678472)
    --(axis cs:2940,0.541401729516918)
    --(axis cs:2944,0.57628476216617)
    --(axis cs:2952,0.608026758807371)
    --(axis cs:2960,0.634842321413374)
    --(axis cs:2980,0.652941454103457)
    --(axis cs:2984,0.660669276876253)
    --(axis cs:3024,0.657249735612056)
    --(axis cs:3040,0.644276577509541)
    --(axis cs:3048,0.624418075666567)
    --(axis cs:3060,0.624974277649431)
    --(axis cs:3072,0.625279899996597)
    --(axis cs:3080,0.625321751368677)
    --(axis cs:3084,0.625086959950228)
    --(axis cs:3100,0.624563205174498)
    --(axis cs:3108,0.625511190077634)
    --(axis cs:3112,0.626193118946761)
    --(axis cs:3168,0.626576446827524)
    --(axis cs:3176,0.626625101744674)
    --(axis cs:3192,0.67003675287116)
    --(axis cs:3200,0.712882153529905)
    --(axis cs:3220,0.754561618075735)
    --(axis cs:3236,0.793384278951002)
    --(axis cs:3240,0.824160881463329)
    --(axis cs:3248,0.844288183083545)
    --(axis cs:3304,0.856265495617334)
    --(axis cs:3312,0.837162160072462)
    --(axis cs:3328,0.814027130026932)
    --(axis cs:3352,0.78868966854729)
    --(axis cs:3360,0.762125660023185)
    --(axis cs:3368,0.734837376540654)
    --(axis cs:3380,0.707094578948218)
    --(axis cs:3400,0.679374107335044)
    --(axis cs:3432,0.651471561821464)
    --(axis cs:3444,0.66051180798291)
    --(axis cs:3456,0.668385651912751)
    --(axis cs:3484,0.674776669783138)
    --(axis cs:3500,0.679303728870064)
    --(axis cs:3512,0.681543755035965)
    --(axis cs:3520,0.681088909588979)
    --(axis cs:3528,0.674941104666057)
    --(axis cs:3560,0.665514744219663)
    --(axis cs:3584,0.678156483122346)
    --(axis cs:3592,0.689723079359509)
    --(axis cs:3600,0.700226205053264)
    --(axis cs:3612,0.709702141735825)
    --(axis cs:3636,0.718207729310765)
    --(axis cs:3640,0.725814624264827)
    --(axis cs:3660,0.732603086751832)
    --(axis cs:3680,0.742340641979351)
    --(axis cs:3688,0.750508612748777)
    --(axis cs:3696,0.779721923988377)
    --(axis cs:3712,0.808929063493667)
    --(axis cs:3720,0.838126660256837)
    --(axis cs:3744,0.867308347319504)
    --(axis cs:3748,0.896460495790689)
    --(axis cs:3764,0.925547818085174)
    --(axis cs:3772,0.954443149591476)
    --(axis cs:3800,0.982171568424869)
    --(axis cs:3808,0.997714095468337)
    --(axis cs:3816,1.00224722465182)
    --(axis cs:3840,1.0025370835683)
    --(axis cs:3848,0.993622333578635)
    --(axis cs:3864,0.979501071753142)
    --(axis cs:3880,0.96366148953525)
    --(axis cs:3884,0.947182798730484)
    --(axis cs:3888,0.930412038992551)
    --(axis cs:3892,0.913486079367022)
    --(axis cs:3908,0.896468449674524)
    --(axis cs:3940,0.879392362397118)
    --(axis cs:3944,0.861972096898051)
    --(axis cs:3948,0.861219456739037)
    --(axis cs:3968,0.857965386722923)
    --(axis cs:3976,0.85203537049378)
    --(axis cs:4000,0.843441624797637)
    --(axis cs:4012,0.832379030889649)
    --(axis cs:4028,0.819165116631984)
    --(axis cs:4032,0.80416174763363)
    --(axis cs:4040,0.787714439437113)
    --(axis cs:4044,0.770121059202805)
    --(axis cs:4072,0.751623595490306)
    --(axis cs:4080,0.774041045037627)
    --(axis cs:4088,0.79503220654781)
    --(axis cs:4096,0.812143463021458)
    --(axis cs:4112,0.823951390102863)
    --(axis cs:4140,0.829267633030683)
    --(axis cs:4160,0.827825172387985)
    --(axis cs:4168,0.820467699462772)
    --(axis cs:4176,0.808594772491658)
    --(axis cs:4200,0.793532021782099)
    --(axis cs:4204,0.779312267585691)
    --(axis cs:4220,0.764656544194009)
    --(axis cs:4224,0.776239824727054)
    --(axis cs:4240,0.787080309723111)
    --(axis cs:4268,0.796741738805097)
    --(axis cs:4296,0.804445947563508)
    --(axis cs:4312,0.808826225958683)
    --(axis cs:4320,0.807819691708794)
    --(axis cs:4328,0.799522698138771)
    --(axis cs:4332,0.821871912556546)
    --(axis cs:4352,0.831850464033866)
    --(axis cs:4360,0.829242632393701)
    --(axis cs:4368,0.819387377227362)
    --(axis cs:4396,0.804930436440876)
    --(axis cs:4424,0.788059597692873)
    --(axis cs:4452,0.769871188682242)
    --(axis cs:4456,0.750911948979972)
    --(axis cs:4464,0.792419732914079)
    --(axis cs:4480,0.832610244888299)
    --(axis cs:4496,0.870098508788755)
    --(axis cs:4500,0.901477650332964)
    --(axis cs:4520,0.915126962613703)
    --(axis cs:4524,0.912141641261481)
    --(axis cs:4536,0.899622540408176)
    --(axis cs:4556,0.882954274999307)
    --(axis cs:4584,0.864389669794453)
    --(axis cs:4592,0.862921000305872)
    --(axis cs:4608,0.859583853162142)
    --(axis cs:4632,0.854273874955725)
    --(axis cs:4640,0.846962551468993)
    --(axis cs:4660,0.851872549205851)
    --(axis cs:4680,0.854497038356582)
    --(axis cs:4692,0.854675289265574)
    --(axis cs:4704,0.852368419019785)
    --(axis cs:4712,0.847669138969935)
    --(axis cs:4732,0.864600929720384)
    --(axis cs:4736,0.879666301969252)
    --(axis cs:4752,0.892073498180699)
    --(axis cs:4764,0.900829402581429)
    --(axis cs:4772,0.904973351348284)
    --(axis cs:4780,0.904024594598708)
    --(axis cs:4796,0.896678253116227)
    --(axis cs:4800,0.885805935585683)
    --(axis cs:4828,0.872327664039658)
    --(axis cs:4840,0.856997299350922)
    --(axis cs:4864,0.859168838804183)
    --(axis cs:4872,0.860586500630563)
    --(axis cs:4892,0.861167543254965)
    --(axis cs:4896,0.860835423785055)
    --(axis cs:4900,0.859526362821145)
    --(axis cs:4920,0.857195901598372)
    --(axis cs:4928,0.853205802691735)
    --(axis cs:4956,0.848491094936792)
    --(axis cs:4960,0.843037534460919)
    --(axis cs:4968,0.836844719291908)
    --(axis cs:4992,0.859045309370912)
    --(axis cs:5000,0.880119300147773)
    --(axis cs:5024,0.899285206683624)
    --(axis cs:5028,0.915154836131572)
    --(axis cs:5040,0.925688691627009)
    --(axis cs:5056,0.929271975069778)
    --(axis cs:5060,0.926402112136743)
    --(axis cs:5088,0.916751279300535)
    --(axis cs:5096,0.903783955318835)
    --(axis cs:5120,0.909805058836501)
    --(axis cs:5152,0.914185244999221)
    --(axis cs:5160,0.916854906982614)
    --(axis cs:5168,0.917840973386053)
    --(axis cs:5184,0.917259729088262)
    --(axis cs:5200,0.915288419504007)
    --(axis cs:5208,0.926130282389774)
    --(axis cs:5216,0.936458898167344)
    --(axis cs:5224,0.946238961225448)
    --(axis cs:5236,0.953141026094142)
    --(axis cs:5248,0.959900111283625)
    --(axis cs:5280,0.966404929241239)
    --(axis cs:5284,0.972397915935696)
    --(axis cs:5296,0.977167924797458)
    --(axis cs:5312,0.978456621705655)
    --(axis cs:5320,0.971521895589577)
    --(axis cs:5328,0.956549723312756)
    --(axis cs:5340,0.938255414521634)
    --(axis cs:5344,0.919008533702185)
    --(axis cs:5352,0.899500529039058)
    --(axis cs:5376,0.908689807146794)
    --(axis cs:5412,0.911916979710587)
    --(axis cs:5424,0.908860821399357)
    --(axis cs:5440,0.900958153196952)
    --(axis cs:5444,0.889995380191723)
    --(axis cs:5460,0.877219399605213)
    --(axis cs:5472,0.863353009692059)
    --(axis cs:5480,0.848802705600211)
    --(axis cs:5504,0.850346629723939)
    --(axis cs:5544,0.850188224240146)
    --(axis cs:5552,0.848058346314461)
    --(axis cs:5556,0.843746679097023)
    --(axis cs:5572,0.837151090854106)
    --(axis cs:5600,0.828305501151584)
    --(axis cs:5608,0.817370341056687)
    --(axis cs:5616,0.839888467286423)
    --(axis cs:5620,0.859853220587991)
    --(axis cs:5628,0.885258735459248)
    --(axis cs:5632,0.908762510483612)
    --(axis cs:5640,0.929605365998032)
    --(axis cs:5680,0.947001548903476)
    --(axis cs:5688,0.960486661438639)
    --(axis cs:5700,0.970213308317095)
    --(axis cs:5712,0.97684678419934)
    --(axis cs:5736,0.981193087711422)
    --(axis cs:5740,0.982473951260477)
    --(axis cs:5760,0.977145836613364)
    --(axis cs:5768,0.958298025469573)
    --(axis cs:5800,0.935764621201337)
    --(axis cs:5808,0.910755681972616)
    --(axis cs:5816,0.884111146470256)
    --(axis cs:5828,0.856370819143068)
    --(axis cs:5864,0.827877064168529)
    --(axis cs:5868,0.83781334323291)
    --(axis cs:5880,0.847092128993303)
    --(axis cs:5888,0.855611563118228)
    --(axis cs:5900,0.863260317316063)
    --(axis cs:5904,0.878726482989922)
    --(axis cs:5920,0.894010662748012)
    --(axis cs:5936,0.909067955608954)
    --(axis cs:5944,0.923839014598856)
    --(axis cs:5952,0.938244708830941)
    --(axis cs:5956,0.952178983704755)
    --(axis cs:5960,0.96549992274373)
    --(axis cs:5992,0.978020153482659)
    --(axis cs:5996,0.979951155398808)
    --(axis cs:6016,0.980568618232436)
    --(axis cs:6040,0.979925704367648)
    --(axis cs:6048,0.966746260905516)
    --(axis cs:6072,0.95297271658586)
    --(axis cs:6076,0.938767878865865)
    --(axis cs:6080,0.924243891810136)
    --(axis cs:6088,0.909479062232342)
    --(axis cs:6092,0.894529041311662)
    --(axis cs:6120,0.87943412621708)
    --(axis cs:6124,0.881098755456742)
    --(axis cs:6144,0.879952035498418)
    --(axis cs:6180,0.875890823019821)
    --(axis cs:6192,0.884987457901384)
    --(axis cs:6212,0.891588553297899)
    --(axis cs:6216,0.895477663382574)
    --(axis cs:6228,0.896576250134824)
    --(axis cs:6240,0.894964460959482)
    --(axis cs:6248,0.890859937749952)
    --(axis cs:6272,0.900106140657944)
    --(axis cs:6280,0.908179084215272)
    --(axis cs:6320,0.914712418882858)
    --(axis cs:6336,0.922274133466135)
    --(axis cs:6340,0.92706965908673)
    --(axis cs:6356,0.928425378728567)
    --(axis cs:6360,0.92587690199418)
    --(axis cs:6376,0.919382483988453)
    --(axis cs:6384,0.943067688955264)
    --(axis cs:6400,0.966583119226485)
    --(axis cs:6412,0.989834574114669)
    --(axis cs:6440,1.01264862459934)
    --(axis cs:6460,1.03468095029407)
    --(axis cs:6468,1.04247269656281)
    --(axis cs:6480,1.04362463306858)
    --(axis cs:6484,1.03976418037401)
    --(axis cs:6500,1.03300894728399)
    --(axis cs:6504,1.0246878559475)
    --(axis cs:6528,1.00082221741931)
    --(axis cs:6544,0.973326776865355)
    --(axis cs:6552,0.943279435155143)
    --(axis cs:6560,0.911499271017754)
    --(axis cs:6596,0.878541113188607)
    --(axis cs:6600,0.844767384991676)
    --(axis cs:6616,0.80681809207375)
    --(axis cs:6624,0.768696348098826)
    --(axis cs:6632,0.730448433472548)
    --(axis cs:6648,0.75309103124348)
    --(axis cs:6656,0.772071472469429)
    --(axis cs:6688,0.785946360154186)
    --(axis cs:6720,0.793099265818248)
    --(axis cs:6724,0.792294226749523)
    --(axis cs:6740,0.78334792723814)
    --(axis cs:6748,0.77854128738596)
    --(axis cs:6760,0.767564090633656)
    --(axis cs:6768,0.768871846077709)
    --(axis cs:6776,0.768940995511757)
    --(axis cs:6784,0.767791441207149)
    --(axis cs:6816,0.765466853140777)
    --(axis cs:6852,0.76203051135092)
    --(axis cs:6860,0.75755986327972)
    --(axis cs:6880,0.752140775687407)
    --(axis cs:6884,0.769739291614166)
    --(axis cs:6888,0.785763468004993)
    --(axis cs:6904,0.807126609074995)
    --(axis cs:6912,0.828201064554593)
    --(axis cs:6920,0.84889779195434)
    --(axis cs:6944,0.869091220253687)
    --(axis cs:6980,0.888601824308676)
    --(axis cs:7000,0.907171306840966)
    --(axis cs:7016,0.924431440803071)
    --(axis cs:7020,0.947403596812742)
    --(axis cs:7024,0.942675526728003)
    --(axis cs:7040,0.935226699955796)
    --(axis cs:7048,0.925178063729565)
    --(axis cs:7056,0.9128869568554)
    --(axis cs:7072,0.89880451720765)
    --(axis cs:7080,0.88335599897767)
    --(axis cs:7108,0.866887253801358)
    --(axis cs:7140,0.849659275997734)
    --(axis cs:7144,0.831862535093099)
    --(axis cs:7152,0.829223916535578)
    --(axis cs:7160,0.82325277091751)
    --(axis cs:7168,0.827904327036586)
    --(axis cs:7180,0.829988040187018)
    --(axis cs:7200,0.829622627325576)
    --(axis cs:7216,0.827034168784177)
    --(axis cs:7224,0.822508468538232)
    --(axis cs:7236,0.816344892039753)
    --(axis cs:7240,0.808824047093959)
    --(axis cs:7272,0.800191269662308)
    --(axis cs:7280,0.799502910436091)
    --(axis cs:7296,0.798778391510561)
    --(axis cs:7300,0.79801661421582)
    --(axis cs:7320,0.799995431315722)
    --(axis cs:7344,0.801863829514414)
    --(axis cs:7352,0.803615550162656)
    --(axis cs:7360,0.805244091963157)
    --(axis cs:7364,0.806742732829628)
    --(axis cs:7392,0.808104559146015)
    --(axis cs:7400,0.809322503221242)
    --(axis cs:7412,0.828195864238711)
    --(axis cs:7424,0.84664842854712)
    --(axis cs:7440,0.864515817098329)
    --(axis cs:7448,0.872547168240953)
    --(axis cs:7488,0.878186739088268)
    --(axis cs:7496,0.880988289762375)
    --(axis cs:7504,0.880657150196587)
    --(axis cs:7520,0.877157264382712)
    --(axis cs:7528,0.870725729123364)
    --(axis cs:7540,0.863977011527104)
    --(axis cs:7552,0.855849506431895)
    --(axis cs:7560,0.846259531466331)
    --(axis cs:7580,0.835179968562619)
    --(axis cs:7596,0.846723005379553)
    --(axis cs:7624,0.854470147121827)
    --(axis cs:7632,0.856887346766873)
    --(axis cs:7644,0.852971463233617)
    --(axis cs:7656,0.84305193108232)
    --(axis cs:7668,0.870062742975876)
    --(axis cs:7680,0.893304524799695)
    --(axis cs:7720,0.907748966038137)
    --(axis cs:7728,0.91954596609355)
    --(axis cs:7764,0.915212924829384)
    --(axis cs:7768,0.895042824915058)
    --(axis cs:7776,0.870477201160168)
    --(axis cs:7784,0.844717950256646)
    --(axis cs:7800,0.838221339629862)
    --(axis cs:7808,0.829430173740404)
    --(axis cs:7840,0.818855978160978)
    --(axis cs:7860,0.806940420809541)
    --(axis cs:7864,0.81414293125089)
    --(axis cs:7880,0.819970438752797)
    --(axis cs:7896,0.824492014509407)
    --(axis cs:7912,0.827810988293545)
    --(axis cs:7920,0.840211179660899)
    --(axis cs:7924,0.849522911320884)
    --(axis cs:7928,0.854789120557661)
    --(axis cs:7936,0.855249430185024)
    --(axis cs:7992,0.850725148357964)
    --(axis cs:8000,0.841728036168437)
    --(axis cs:8024,0.826152633587642)
    --(axis cs:8028,0.806847171899836)
    --(axis cs:8040,0.784479041844539)
    --(axis cs:8060,0.815210446427458)
    --(axis cs:8064,0.838590882532192)
    --(axis cs:8124,0.852192771814695)
    --(axis cs:8140,0.855685299590816)
    --(axis cs:8156,0.885796317874858)
    --(axis cs:8160,0.911681130636691)
    --(axis cs:8164,0.933062122923368)
    --(axis cs:8168,0.950213412141884)
    --(axis cs:8192,0.967121858440796)
    --(axis cs:8200,0.982296642449326)
    --(axis cs:8204,0.99319924561492)
    --(axis cs:8208,0.993515171907664)
    --(axis cs:8232,0.978179736140138)
    --(axis cs:8252,0.952945732790043)
    --(axis cs:8280,0.923778473870535)
    --(axis cs:8288,0.891165175516318)
    --(axis cs:8292,0.857826955233129)
    --(axis cs:8296,0.824034168837396)
    --(axis cs:8320,0.844213874215255)
    --(axis cs:8328,0.860805148484569)
    --(axis cs:8344,0.873038401051623)
    --(axis cs:8352,0.880473942369408)
    --(axis cs:8360,0.883212632720109)
    --(axis cs:8388,0.881844226729139)
    --(axis cs:8400,0.877185158657631)
    --(axis cs:8420,0.870028339318549)
    --(axis cs:8424,0.871745622505355)
    --(axis cs:8448,0.871736612834525)
    --(axis cs:8456,0.870592897746528)
    --(axis cs:8480,0.868152392181787)
    --(axis cs:8496,0.8642588110788)
    --(axis cs:8512,0.858777821091195)
    --(axis cs:8520,0.851614711162853)
    --(axis cs:8548,0.842729031691309)
    --(axis cs:8552,0.832141407792887)
    --(axis cs:8556,0.840879163056881)
    --(axis cs:8560,0.848183102093277)
    --(axis cs:8568,0.85156132705555)
    --(axis cs:8576,0.852692103883553)
    --(axis cs:8588,0.851290922401313)
    --(axis cs:8640,0.847212715552917)
    --(axis cs:8652,0.840497029046222)
    --(axis cs:8680,0.831355211728113)
    --(axis cs:8684,0.838793439562557)
    --(axis cs:8700,0.843188211791413)
    --(axis cs:8704,0.8480442253078)
    --(axis cs:8716,0.849586641614395)
    --(axis cs:8736,0.847940661261144)
    --(axis cs:8780,0.843468411900674)
    --(axis cs:8784,0.836648091803296)
    --(axis cs:8800,0.827959651108454)
    --(axis cs:8808,0.817819754113585)
    --(axis cs:8820,0.830918246474917)
    --(axis cs:8832,0.843667209798695)
    --(axis cs:8840,0.855905328192835)
    --(axis cs:8844,0.861519170650125)
    --(axis cs:8904,0.865274286689137)
    --(axis cs:8916,0.866405316228412)
    --(axis cs:8928,0.864052376704121)
    --(axis cs:8936,0.857578533767289)
    --(axis cs:8952,0.858200292985802)
    --(axis cs:8960,0.857917634187954)
    --(axis cs:8972,0.857058071096733)
    --(axis cs:8980,0.855814546852925)
    --(axis cs:8988,0.865478889959496)
    --(axis cs:9000,0.874868995776117)
    --(axis cs:9048,0.884028026215455)
    --(axis cs:9064,0.892991450691188)
    --(axis cs:9072,0.886968890852682)
    --(axis cs:9076,0.879852106164944)
    --(axis cs:9088,0.87133102051301)
    --(axis cs:9092,0.861029296162271)
    --(axis cs:9100,0.848528932051924)
    --(axis cs:9120,0.833432862561107)
    --(axis cs:9156,0.812792631544121)
    --(axis cs:9160,0.790471583063624)
    --(axis cs:9184,0.766528313069608)
    --(axis cs:9192,0.741086449071969)
    --(axis cs:9208,0.753995194828925)
    --(axis cs:9216,0.765592626176675)
    --(axis cs:9220,0.775946210119183)
    --(axis cs:9232,0.785154924924902)
    --(axis cs:9240,0.793336277165613)
    --(axis cs:9260,0.800613996166865)
    --(axis cs:9280,0.803065793917712)
    --(axis cs:9296,0.804217506172622)
    --(axis cs:9312,0.804303802882944)
    --(axis cs:9320,0.803523250162011)
    --(axis cs:9344,0.80775019829917)
    --(axis cs:9348,0.810077769612872)
    --(axis cs:9360,0.810559317502409)
    --(axis cs:9372,0.809299477320989)
    --(axis cs:9400,0.806440019030237)
    --(axis cs:9408,0.809538309833377)
    --(axis cs:9440,0.811464147268674)
    --(axis cs:9448,0.812301373161658)
    --(axis cs:9472,0.829002010764033)
    --(axis cs:9476,0.844375851635906)
    --(axis cs:9480,0.858253121646757)
    --(axis cs:9492,0.870474248504644)
    --(axis cs:9504,0.88090572973903)
    --(axis cs:9540,0.889456506401837)
    --(axis cs:9576,0.908420133158926)
    --(axis cs:9596,0.920849619310397)
    --(axis cs:9600,0.931026815254353)
    --(axis cs:9604,0.937975919383424)
    --(axis cs:9636,0.940461176921938)
    --(axis cs:9640,0.937278444792997)
    --(axis cs:9648,0.927827433551898)
    --(axis cs:9660,0.9125006959661)
    --(axis cs:9680,0.892421632316062)
    --(axis cs:9704,0.857435542818107)
    --(axis cs:9728,0.845002878948754)
    --(axis cs:9736,0.832008444546591)
    --(axis cs:9744,0.818465177463131)
    --(axis cs:9760,0.804391331541993)
    --(axis cs:9764,0.789809569075186)
    --(axis cs:9792,0.774745929416848)
    --(axis cs:9800,0.759228771236888)
    --(axis cs:9820,0.743287770941668)
    --(axis cs:9828,0.741321633237189)
    --(axis cs:9832,0.737864190378327)
    --(axis cs:9856,0.748057832542471)
    --(axis cs:9864,0.755962716985199)
    --(axis cs:9868,0.761626142647584)
    --(axis cs:9900,0.765178546328377)
    --(axis cs:9912,0.766810588712052)
    --(axis cs:9920,0.76674486188233)
    --(axis cs:9936,0.765210401637205)
    --(axis cs:9960,0.762424495329886)
    --(axis cs:9968,0.791463108007201)
    --(axis cs:9984,0.818254933567692)
    --(axis cs:9996,0.841585432846336)
    --(axis cs:10000,0.859620316961736)
    --(axis cs:10000,1.10795585628575)
    --(axis cs:10000,1.10795585628575)
    --(axis cs:9996,1.12287321488668)
    --(axis cs:9984,1.14308618865085)
    --(axis cs:9968,1.16676048869687)
    --(axis cs:9960,1.19268157585971)
    --(axis cs:9936,1.17173617762486)
    --(axis cs:9920,1.1520422254522)
    --(axis cs:9912,1.13381700669494)
    --(axis cs:9900,1.11728955715108)
    --(axis cs:9868,1.10268246890434)
    --(axis cs:9864,1.09018640263919)
    --(axis cs:9856,1.07993179515438)
    --(axis cs:9832,1.07196594539099)
    --(axis cs:9828,1.07658876319745)
    --(axis cs:9820,1.0827028861583)
    --(axis cs:9800,1.09039224031659)
    --(axis cs:9792,1.09850543659014)
    --(axis cs:9764,1.10707215138531)
    --(axis cs:9760,1.11612074337201)
    --(axis cs:9744,1.12567725190437)
    --(axis cs:9736,1.13576433927442)
    --(axis cs:9728,1.14640025932576)
    --(axis cs:9704,1.15759794990992)
    --(axis cs:9680,1.15241420006784)
    --(axis cs:9660,1.14634739230229)
    --(axis cs:9648,1.14503291060098)
    --(axis cs:9640,1.14959415524438)
    --(axis cs:9636,1.16042367899993)
    --(axis cs:9604,1.17692119242294)
    --(axis cs:9600,1.1978825524365)
    --(axis cs:9596,1.22207200426495)
    --(axis cs:9576,1.24851374630091)
    --(axis cs:9540,1.24471455059789)
    --(axis cs:9504,1.23842611453025)
    --(axis cs:9492,1.23401838303419)
    --(axis cs:9480,1.23140029716163)
    --(axis cs:9476,1.23043835444203)
    --(axis cs:9472,1.23097298258346)
    --(axis cs:9448,1.23283440745538)
    --(axis cs:9440,1.2197938918526)
    --(axis cs:9408,1.20784198779213)
    --(axis cs:9400,1.1970625370995)
    --(axis cs:9372,1.18611845274829)
    --(axis cs:9360,1.17677398650642)
    --(axis cs:9348,1.1691709083355)
    --(axis cs:9344,1.16341385358875)
    --(axis cs:9320,1.15955617566546)
    --(axis cs:9312,1.13647222710416)
    --(axis cs:9296,1.11425512797411)
    --(axis cs:9280,1.09310344438866)
    --(axis cs:9260,1.07325184629914)
    --(axis cs:9240,1.05321694323008)
    --(axis cs:9232,1.03408567340047)
    --(axis cs:9220,1.01598176613588)
    --(axis cs:9216,0.999022728008076)
    --(axis cs:9208,0.983307537285514)
    --(axis cs:9192,0.968903660972157)
    --(axis cs:9184,0.985557973121978)
    --(axis cs:9160,1.00371087927542)
    --(axis cs:9156,1.02348600694239)
    --(axis cs:9120,1.04494195207286)
    --(axis cs:9100,1.06755527555351)
    --(axis cs:9092,1.09276430441462)
    --(axis cs:9088,1.12017197303535)
    --(axis cs:9076,1.14936028035488)
    --(axis cs:9072,1.1799528886386)
    --(axis cs:9064,1.21163972177156)
    --(axis cs:9048,1.18597940255426)
    --(axis cs:9000,1.16051468930056)
    --(axis cs:8988,1.13528105142415)
    --(axis cs:8980,1.11032165083769)
    --(axis cs:8972,1.08240281045437)
    --(axis cs:8960,1.05486793122365)
    --(axis cs:8952,1.0279099562863)
    --(axis cs:8936,1.00185639936531)
    --(axis cs:8928,1.00884184682697)
    --(axis cs:8916,1.01994819770117)
    --(axis cs:8904,1.03453851763893)
    --(axis cs:8844,1.05175292407644)
    --(axis cs:8840,1.07082605693222)
    --(axis cs:8832,1.09060509289951)
    --(axis cs:8820,1.11089497379644)
    --(axis cs:8808,1.13153438373092)
    --(axis cs:8800,1.11541682754984)
    --(axis cs:8784,1.10075072766878)
    --(axis cs:8780,1.08795274838518)
    --(axis cs:8736,1.07750283983849)
    --(axis cs:8716,1.06987920029902)
    --(axis cs:8704,1.0654439574194)
    --(axis cs:8700,1.06432231174957)
    --(axis cs:8684,1.06597876751704)
    --(axis cs:8680,1.0706786788901)
    --(axis cs:8652,1.06857002951701)
    --(axis cs:8640,1.06888751095533)
    --(axis cs:8588,1.07184247205195)
    --(axis cs:8576,1.07747445851472)
    --(axis cs:8568,1.08563840328774)
    --(axis cs:8560,1.09604979619503)
    --(axis cs:8556,1.10837806593572)
    --(axis cs:8552,1.12214015190402)
    --(axis cs:8548,1.12816637524364)
    --(axis cs:8520,1.13589454301014)
    --(axis cs:8512,1.14534528031985)
    --(axis cs:8496,1.15647813757029)
    --(axis cs:8480,1.16919840370535)
    --(axis cs:8456,1.18337174537865)
    --(axis cs:8448,1.1988418775287)
    --(axis cs:8424,1.21544671509592)
    --(axis cs:8420,1.19184069405537)
    --(axis cs:8400,1.16809058866797)
    --(axis cs:8388,1.14683823454813)
    --(axis cs:8360,1.12887654250883)
    --(axis cs:8352,1.11502194681121)
    --(axis cs:8344,1.10586420208067)
    --(axis cs:8328,1.10150416859939)
    --(axis cs:8320,1.10150215682038)
    --(axis cs:8296,1.10508857614991)
    --(axis cs:8292,1.10299936727746)
    --(axis cs:8288,1.10136472451755)
    --(axis cs:8280,1.10045500368661)
    --(axis cs:8252,1.08506641690515)
    --(axis cs:8232,1.0736110856931)
    --(axis cs:8208,1.07205432206362)
    --(axis cs:8204,1.08614892049442)
    --(axis cs:8200,1.11083019579806)
    --(axis cs:8192,1.13978365194463)
    --(axis cs:8168,1.17047077038159)
    --(axis cs:8164,1.1403859834121)
    --(axis cs:8160,1.11453089951077)
    --(axis cs:8156,1.0931796360846)
    --(axis cs:8140,1.07605457818063)
    --(axis cs:8124,1.05482467614638)
    --(axis cs:8064,1.0437041356185)
    --(axis cs:8060,1.04236214191286)
    --(axis cs:8040,1.0483711166854)
    --(axis cs:8028,1.04883538100519)
    --(axis cs:8024,1.05236231369248)
    --(axis cs:8000,1.05961930548678)
    --(axis cs:7992,1.05219637820162)
    --(axis cs:7936,1.04924628127894)
    --(axis cs:7928,1.05128077581067)
    --(axis cs:7924,1.05812116995182)
    --(axis cs:7920,1.06900708651618)
    --(axis cs:7912,1.08298146278791)
    --(axis cs:7896,1.0705245737723)
    --(axis cs:7880,1.05927028672916)
    --(axis cs:7864,1.04932193143131)
    --(axis cs:7860,1.04074857907291)
    --(axis cs:7840,1.03063968353924)
    --(axis cs:7808,1.02187214977757)
    --(axis cs:7800,1.01488764570588)
    --(axis cs:7784,1.01019769689686)
    --(axis cs:7776,0.992611268874961)
    --(axis cs:7768,0.976218468001699)
    --(axis cs:7764,0.964221190969001)
    --(axis cs:7728,0.968060972586463)
    --(axis cs:7720,0.988030795523503)
    --(axis cs:7680,0.989457229130291)
    --(axis cs:7668,0.999681003322455)
    --(axis cs:7656,1.01367380758436)
    --(axis cs:7644,1.00862185857839)
    --(axis cs:7632,1.00957355819046)
    --(axis cs:7624,1.01685834098084)
    --(axis cs:7596,1.02947306586844)
    --(axis cs:7580,1.04588368583071)
    --(axis cs:7560,1.05528624037973)
    --(axis cs:7552,1.06617838286691)
    --(axis cs:7540,1.07853299522444)
    --(axis cs:7528,1.09226639508092)
    --(axis cs:7520,1.087303232559)
    --(axis cs:7504,1.08527171948255)
    --(axis cs:7496,1.0864089526542)
    --(axis cs:7488,1.09067887606573)
    --(axis cs:7448,1.09778681965048)
    --(axis cs:7440,1.10728654353053)
    --(axis cs:7424,1.11983919663774)
    --(axis cs:7412,1.13297702550216)
    --(axis cs:7400,1.14653565107563)
    --(axis cs:7392,1.15083650915006)
    --(axis cs:7364,1.15528124946566)
    --(axis cs:7360,1.15986280433133)
    --(axis cs:7352,1.16457426013104)
    --(axis cs:7344,1.16940889477848)
    --(axis cs:7320,1.17436020697638)
    --(axis cs:7300,1.17942193807548)
    --(axis cs:7296,1.18397203809885)
    --(axis cs:7280,1.18855939649142)
    --(axis cs:7272,1.19318291458331)
    --(axis cs:7240,1.17589836316587)
    --(axis cs:7236,1.15972574423428)
    --(axis cs:7224,1.14491039375001)
    --(axis cs:7216,1.13173291951828)
    --(axis cs:7200,1.12049268699109)
    --(axis cs:7180,1.11147550014386)
    --(axis cs:7168,1.10490743930851)
    --(axis cs:7160,1.10090722144179)
    --(axis cs:7152,1.09483734118321)
    --(axis cs:7144,1.09209998798518)
    --(axis cs:7140,1.08698125601099)
    --(axis cs:7108,1.08243128713782)
    --(axis cs:7080,1.07864055089196)
    --(axis cs:7072,1.07587004159243)
    --(axis cs:7056,1.07446561087513)
    --(axis cs:7048,1.07485251293141)
    --(axis cs:7040,1.07748188563563)
    --(axis cs:7024,1.08271106779388)
    --(axis cs:7020,1.09066100663959)
    --(axis cs:7016,1.10625422983766)
    --(axis cs:7000,1.11004094953511)
    --(axis cs:6980,1.11513701780274)
    --(axis cs:6944,1.12117420759307)
    --(axis cs:6920,1.12789422162776)
    --(axis cs:6912,1.13511753476285)
    --(axis cs:6904,1.14271857597779)
    --(axis cs:6888,1.15060830278313)
    --(axis cs:6884,1.1492192034121)
    --(axis cs:6880,1.149404443577)
    --(axis cs:6860,1.14193083852913)
    --(axis cs:6852,1.13540567300238)
    --(axis cs:6816,1.12991481375697)
    --(axis cs:6784,1.12553570823505)
    --(axis cs:6776,1.12233163647488)
    --(axis cs:6768,1.12034626845338)
    --(axis cs:6760,1.11959950644188)
    --(axis cs:6748,1.10544962401146)
    --(axis cs:6740,1.09747029848117)
    --(axis cs:6724,1.09254466437795)
    --(axis cs:6720,1.09576029071739)
    --(axis cs:6688,1.10693386178961)
    --(axis cs:6656,1.12482941488253)
    --(axis cs:6648,1.14783052151664)
    --(axis cs:6632,1.17449378469573)
    --(axis cs:6624,1.17276264519283)
    --(axis cs:6616,1.17115767634129)
    --(axis cs:6600,1.16972515854673)
    --(axis cs:6596,1.16850491112106)
    --(axis cs:6560,1.16810023406317)
    --(axis cs:6552,1.16887355069703)
    --(axis cs:6544,1.17137968975807)
    --(axis cs:6528,1.17643772997537)
    --(axis cs:6504,1.18512557221844)
    --(axis cs:6500,1.16556059159027)
    --(axis cs:6484,1.14756146920856)
    --(axis cs:6480,1.13245712722232)
    --(axis cs:6468,1.12236517443641)
    --(axis cs:6460,1.11891303141347)
    --(axis cs:6440,1.11732912582565)
    --(axis cs:6412,1.11652694502776)
    --(axis cs:6400,1.1161621686334)
    --(axis cs:6384,1.11606136762206)
    --(axis cs:6376,1.11613034130632)
    --(axis cs:6360,1.11543395796857)
    --(axis cs:6356,1.11868351590215)
    --(axis cs:6340,1.12583727021195)
    --(axis cs:6336,1.13643083050052)
    --(axis cs:6320,1.14979057975176)
    --(axis cs:6280,1.16460756877751)
    --(axis cs:6272,1.180964166693)
    --(axis cs:6248,1.19849402395915)
    --(axis cs:6240,1.18937296348753)
    --(axis cs:6228,1.1827446370501)
    --(axis cs:6216,1.17882668654027)
    --(axis cs:6212,1.17769925936285)
    --(axis cs:6192,1.17928381749728)
    --(axis cs:6180,1.18336391511675)
    --(axis cs:6144,1.18535509190079)
    --(axis cs:6124,1.1902607612051)
    --(axis cs:6120,1.1979777797074)
    --(axis cs:6092,1.18967521849013)
    --(axis cs:6088,1.18151755144677)
    --(axis cs:6080,1.17354507574629)
    --(axis cs:6076,1.16581344256787)
    --(axis cs:6072,1.15840095872519)
    --(axis cs:6048,1.15141976828285)
    --(axis cs:6040,1.14503267869804)
    --(axis cs:6016,1.14092668401284)
    --(axis cs:5996,1.13808106602605)
    --(axis cs:5992,1.13654898712179)
    --(axis cs:5960,1.1385516381088)
    --(axis cs:5956,1.14135499739586)
    --(axis cs:5952,1.14477169251775)
    --(axis cs:5944,1.14865980699792)
    --(axis cs:5936,1.1529132862359)
    --(axis cs:5920,1.15745299934492)
    --(axis cs:5904,1.16221959935109)
    --(axis cs:5900,1.16716818527303)
    --(axis cs:5888,1.17262457455448)
    --(axis cs:5880,1.17895164376301)
    --(axis cs:5868,1.18603806460702)
    --(axis cs:5864,1.19378197875501)
    --(axis cs:5828,1.18262600448568)
    --(axis cs:5816,1.17222345786369)
    --(axis cs:5808,1.16291670306654)
    --(axis cs:5800,1.15524554454302)
    --(axis cs:5768,1.15004992097999)
    --(axis cs:5760,1.1485398905414)
    --(axis cs:5740,1.1507339364597)
    --(axis cs:5736,1.15953696057417)
    --(axis cs:5712,1.13505573813501)
    --(axis cs:5700,1.11286168806601)
    --(axis cs:5688,1.09376080899322)
    --(axis cs:5680,1.07841839557714)
    --(axis cs:5640,1.06698705253134)
    --(axis cs:5632,1.05900238209451)
    --(axis cs:5628,1.05367863116763)
    --(axis cs:5620,1.05025662008765)
    --(axis cs:5616,1.0507231002697)
    --(axis cs:5608,1.05374295337992)
    --(axis cs:5600,1.05487716173155)
    --(axis cs:5572,1.05810094047555)
    --(axis cs:5556,1.06357472067916)
    --(axis cs:5552,1.07133242190825)
    --(axis cs:5544,1.08127191242909)
    --(axis cs:5504,1.09318287539182)
    --(axis cs:5480,1.10679616796207)
    --(axis cs:5472,1.08786888870475)
    --(axis cs:5460,1.06962552362612)
    --(axis cs:5444,1.05247256787414)
    --(axis cs:5440,1.03713281970344)
    --(axis cs:5424,1.02485317633556)
    --(axis cs:5412,1.01742004285886)
    --(axis cs:5376,1.01627024025718)
    --(axis cs:5352,1.02108254319944)
    --(axis cs:5344,1.01937435216331)
    --(axis cs:5340,1.01792728497085)
    --(axis cs:5328,1.01307491120414)
    --(axis cs:5320,1.01154467395173)
    --(axis cs:5312,1.01805188286006)
    --(axis cs:5296,1.03278251479267)
    --(axis cs:5284,1.05099445867884)
    --(axis cs:5280,1.07042938039771)
    --(axis cs:5248,1.09037613337974)
    --(axis cs:5236,1.11057715359363)
    --(axis cs:5224,1.13092115348674)
    --(axis cs:5216,1.12427785927593)
    --(axis cs:5208,1.11818311778459)
    --(axis cs:5200,1.11260162340145)
    --(axis cs:5184,1.10434814438096)
    --(axis cs:5168,1.09748473064694)
    --(axis cs:5160,1.09218862761415)
    --(axis cs:5152,1.08857612016131)
    --(axis cs:5120,1.0866741368878)
    --(axis cs:5096,1.08641307096923)
    --(axis cs:5088,1.0675125485689)
    --(axis cs:5060,1.05192851731405)
    --(axis cs:5056,1.038885740733)
    --(axis cs:5040,1.03229611052775)
    --(axis cs:5028,1.03265705237517)
    --(axis cs:5024,1.0383537681751)
    --(axis cs:5000,1.04734676106293)
    --(axis cs:4992,1.05824783819177)
    --(axis cs:4968,1.07027551462276)
    --(axis cs:4960,1.07503215294249)
    --(axis cs:4956,1.08052804595537)
    --(axis cs:4928,1.08676279168917)
    --(axis cs:4920,1.09372214627127)
    --(axis cs:4900,1.09759708699891)
    --(axis cs:4896,1.10249342798542)
    --(axis cs:4892,1.10836671046592)
    --(axis cs:4872,1.11515315504073)
    --(axis cs:4864,1.12277621881753)
    --(axis cs:4840,1.1311531602212)
    --(axis cs:4828,1.11627034146707)
    --(axis cs:4800,1.10323961585565)
    --(axis cs:4796,1.09281484425971)
    --(axis cs:4780,1.08591604871184)
    --(axis cs:4772,1.08298280681127)
    --(axis cs:4764,1.08514227042714)
    --(axis cs:4752,1.09191368967688)
    --(axis cs:4736,1.10233640073734)
    --(axis cs:4732,1.11541728783522)
    --(axis cs:4712,1.13036459343468)
    --(axis cs:4704,1.12676243487507)
    --(axis cs:4692,1.12555268611952)
    --(axis cs:4680,1.12682805851875)
    --(axis cs:4660,1.13054966915972)
    --(axis cs:4640,1.13655678838681)
    --(axis cs:4632,1.14126049600038)
    --(axis cs:4608,1.14796554889427)
    --(axis cs:4592,1.15664343285084)
    --(axis cs:4584,1.16718979446256)
    --(axis cs:4556,1.12675134151605)
    --(axis cs:4536,1.08820922836553)
    --(axis cs:4524,1.05381627977058)
    --(axis cs:4520,1.02895711067671)
    --(axis cs:4500,1.0207325752158)
    --(axis cs:4496,1.02582054691449)
    --(axis cs:4480,1.03701764096943)
    --(axis cs:4464,1.05091698309813)
    --(axis cs:4456,1.06613359718672)
    --(axis cs:4452,1.03987404299327)
    --(axis cs:4424,1.01438531949146)
    --(axis cs:4396,0.990214166252282)
    --(axis cs:4368,0.968456910974618)
    --(axis cs:4360,0.9513013413171)
    --(axis cs:4352,0.929444641229173)
    --(axis cs:4332,0.92017432425873)
    --(axis cs:4328,0.923274670228742)
    --(axis cs:4320,0.931344078927619)
    --(axis cs:4312,0.946703946946631)
    --(axis cs:4296,0.967450627610706)
    --(axis cs:4268,0.991521238638017)
    --(axis cs:4240,1.0175490699889)
    --(axis cs:4224,1.04475595725386)
    --(axis cs:4220,1.07270564005581)
    --(axis cs:4204,1.09200374049155)
    --(axis cs:4200,1.11173781012256)
    --(axis cs:4176,1.08915196244145)
    --(axis cs:4168,1.06975593849879)
    --(axis cs:4160,1.05487536860202)
    --(axis cs:4140,1.04590981098777)
    --(axis cs:4112,1.04370295694404)
    --(axis cs:4096,1.04798778705389)
    --(axis cs:4088,1.05757594655599)
    --(axis cs:4080,1.07104401109462)
    --(axis cs:4072,1.08760094908194)
    --(axis cs:4044,1.08062645286106)
    --(axis cs:4040,1.07455604011837)
    --(axis cs:4032,1.06963169941347)
    --(axis cs:4028,1.06615129790674)
    --(axis cs:4012,1.0644603511407)
    --(axis cs:4000,1.06492072472433)
    --(axis cs:3976,1.06784994651981)
    --(axis cs:3968,1.07344289778229)
    --(axis cs:3948,1.08171179525779)
    --(axis cs:3944,1.0924821225904)
    --(axis cs:3940,1.09393390668202)
    --(axis cs:3908,1.08497927546095)
    --(axis cs:3892,1.07608310182478)
    --(axis cs:3888,1.06727859825558)
    --(axis cs:3884,1.05862929457398)
    --(axis cs:3880,1.05027205982555)
    --(axis cs:3864,1.04255393366399)
    --(axis cs:3848,1.03655412789482)
    --(axis cs:3840,1.03576083396149)
    --(axis cs:3816,1.04417214893431)
    --(axis cs:3808,1.01812220536552)
    --(axis cs:3800,1.00308165965673)
    --(axis cs:3772,1.00676275815954)
    --(axis cs:3764,1.01161076933525)
    --(axis cs:3748,1.01665077129915)
    --(axis cs:3744,1.02175559943976)
    --(axis cs:3720,1.02688996617184)
    --(axis cs:3712,1.03204024260442)
    --(axis cs:3696,1.03720006177913)
    --(axis cs:3688,1.04236605268814)
    --(axis cs:3680,1.03588570589291)
    --(axis cs:3660,1.03097494355576)
    --(axis cs:3640,1.0136649273252)
    --(axis cs:3636,0.997173343561695)
    --(axis cs:3612,0.981580452419066)
    --(axis cs:3600,0.966957910384059)
    --(axis cs:3592,0.953362557360245)
    --(axis cs:3584,0.940830674879841)
    --(axis cs:3560,0.929373935064954)
    --(axis cs:3528,0.924077934943248)
    --(axis cs:3520,0.922060490345012)
    --(axis cs:3512,0.931425226671573)
    --(axis cs:3500,0.94348483461102)
    --(axis cs:3484,0.957831475471492)
    --(axis cs:3456,0.974042075115424)
    --(axis cs:3444,0.991735500818812)
    --(axis cs:3432,1.0105953287538)
    --(axis cs:3400,1.00607600857524)
    --(axis cs:3380,1.00173876229708)
    --(axis cs:3368,0.991958335683106)
    --(axis cs:3360,0.982632423179035)
    --(axis cs:3352,0.974030785633392)
    --(axis cs:3328,0.966655695132212)
    --(axis cs:3312,0.961483036065143)
    --(axis cs:3304,0.960342071498732)
    --(axis cs:3248,0.925355538925862)
    --(axis cs:3240,0.898518995439418)
    --(axis cs:3236,0.893530977968612)
    --(axis cs:3220,0.896589018860747)
    --(axis cs:3200,0.902503863423443)
    --(axis cs:3192,0.909584644099056)
    --(axis cs:3176,0.917231675242409)
    --(axis cs:3168,0.928214296462628)
    --(axis cs:3112,0.939531590646459)
    --(axis cs:3108,0.951147485818654)
    --(axis cs:3100,0.963029437024857)
    --(axis cs:3084,0.967999727616585)
    --(axis cs:3080,0.973258981565592)
    --(axis cs:3072,0.978794878305128)
    --(axis cs:3060,0.984594546019752)
    --(axis cs:3048,0.990644793370072)
    --(axis cs:3040,0.962389154477804)
    --(axis cs:3024,0.941018859325995)
    --(axis cs:2984,0.929202181012503)
    --(axis cs:2980,0.928532866736004)
    --(axis cs:2960,0.938234862376793)
    --(axis cs:2952,0.958711993078942)
    --(axis cs:2944,0.984115557816288)
    --(axis cs:2940,1.01266015856169)
    --(axis cs:2920,1.04323868549628)
    --(axis cs:2880,1.0341427097205)
    --(axis cs:2856,1.02637963583978)
    --(axis cs:2852,1.02022349452361)
    --(axis cs:2824,1.01598649990493)
    --(axis cs:2820,1.0140044917942)
    --(axis cs:2816,1.00251842012558)
    --(axis cs:2800,0.993826291294905)
    --(axis cs:2792,0.988521781326307)
    --(axis cs:2776,0.983492144975517)
    --(axis cs:2760,0.979069428523303)
    --(axis cs:2736,0.97539561743979)
    --(axis cs:2720,0.972644983265297)
    --(axis cs:2716,0.971024947273957)
    --(axis cs:2696,0.970769985957779)
    --(axis cs:2688,0.972123979238531)
    --(axis cs:2680,0.975308416568859)
    --(axis cs:2664,0.993429697793776)
    --(axis cs:2660,0.978014406929471)
    --(axis cs:2636,0.969347036903584)
    --(axis cs:2600,0.967417520793666)
    --(axis cs:2592,0.971094687349884)
    --(axis cs:2584,0.978867909145579)
    --(axis cs:2560,0.989448163463714)
    --(axis cs:2540,1.00192357966212)
    --(axis cs:2536,1.00165768706264)
    --(axis cs:2520,1.01144047398071)
    --(axis cs:2496,1.02193972833824)
    --(axis cs:2460,1.03313751903962)
    --(axis cs:2456,1.04500925575749)
    --(axis cs:2448,1.05752490319346)
    --(axis cs:2440,1.07065033192307)
    --(axis cs:2432,1.0843486811445)
    --(axis cs:2408,1.09858163093118)
    --(axis cs:2400,1.10030410979862)
    --(axis cs:2380,1.083945872395)
    --(axis cs:2368,1.06818114424254)
    --(axis cs:2352,1.05319345410933)
    --(axis cs:2324,1.0392350704328)
    --(axis cs:2320,1.02665013515014)
    --(axis cs:2304,1.01589532135175)
    --(axis cs:2280,1.00753969510835)
    --(axis cs:2260,0.981909793748235)
    --(axis cs:2240,0.990840081875499)
    --(axis cs:2184,1.00592381314446)
    --(axis cs:2176,1.02494322107758)
    --(axis cs:2172,1.04642426314227)
    --(axis cs:2160,1.0694767037949)
    --(axis cs:2152,1.09356790786041)
    --(axis cs:2120,1.12002380316072)
    --(axis cs:2112,1.12639264557995)
    --(axis cs:2100,1.13308451371069)
    --(axis cs:2080,1.14007378628615)
    --(axis cs:2056,1.14733662070332)
    --(axis cs:2048,1.15485094858503)
    --(axis cs:2044,1.16259643144453)
    --(axis cs:2032,1.17055438853529)
    --(axis cs:2024,1.17870770663196)
    --(axis cs:2016,1.16457148868554)
    --(axis cs:1980,1.15221860909508)
    --(axis cs:1960,1.13118999095245)
    --(axis cs:1928,1.11189941754889)
    --(axis cs:1920,1.09470412434343)
    --(axis cs:1908,1.08000151558192)
    --(axis cs:1904,1.06820170716641)
    --(axis cs:1896,1.05968067313036)
    --(axis cs:1872,1.0519307329683)
    --(axis cs:1848,1.04511592194649)
    --(axis cs:1840,1.03926443885987)
    --(axis cs:1828,1.02939193984316)
    --(axis cs:1820,1.02071736920201)
    --(axis cs:1800,1.0132814808007)
    --(axis cs:1792,1.00710410358483)
    --(axis cs:1776,1.00218240703698)
    --(axis cs:1772,0.998491152417588)
    --(axis cs:1768,0.99598487944768)
    --(axis cs:1760,0.985817346212457)
    --(axis cs:1728,0.976076250837311)
    --(axis cs:1700,0.96688142080856)
    --(axis cs:1696,0.980245315615055)
    --(axis cs:1680,0.994438701598212)
    --(axis cs:1664,1.00948796968601)
    --(axis cs:1656,1.02540681847311)
    --(axis cs:1648,1.04219519908241)
    --(axis cs:1644,1.05983931899449)
    --(axis cs:1640,1.07831270416491)
    --(axis cs:1600,1.09191178193003)
    --(axis cs:1584,1.10609046303957)
    --(axis cs:1568,1.12073622040137)
    --(axis cs:1560,1.13576125913265)
    --(axis cs:1540,1.13805119224053)
    --(axis cs:1536,1.14051680400324)
    --(axis cs:1528,1.14314474269687)
    --(axis cs:1516,1.14592267105738)
    --(axis cs:1512,1.14883921738841)
    --(axis cs:1480,1.15178532618939)
    --(axis cs:1440,1.1587629901683)
    --(axis cs:1420,1.17070027761302)
    --(axis cs:1408,1.18062057041887)
    --(axis cs:1400,1.19736558566648)
    --(axis cs:1388,1.22130413561481)
    --(axis cs:1384,1.25205534076395)
    --(axis cs:1372,1.24051973745756)
    --(axis cs:1344,1.22954839357056)
    --(axis cs:1320,1.2192242028898)
    --(axis cs:1296,1.20963907406078)
    --(axis cs:1280,1.20089229755409)
    --(axis cs:1260,1.19492973147636)
    --(axis cs:1256,1.1900400815016)
    --(axis cs:1232,1.19398071252362)
    --(axis cs:1176,1.19924371999306)
    --(axis cs:1160,1.20595618489734)
    --(axis cs:1152,1.21421493147892)
    --(axis cs:1140,1.22407312609814)
    --(axis cs:1132,1.23026580468707)
    --(axis cs:1128,1.23881216124973)
    --(axis cs:1120,1.22056880833407)
    --(axis cs:1092,1.20291389058609)
    --(axis cs:1024,1.18596128123695)
    --(axis cs:1012,1.16984126822661)
    --(axis cs:1008,1.15469654250419)
    --(axis cs:1004,1.14067342026488)
    --(axis cs:1000,1.12790762325847)
    --(axis cs:960,1.11966845397313)
    --(axis cs:896,1.11169836373045)
    --(axis cs:864,1.10404356506205)
    --(axis cs:800,1.09675739682513)
    --(axis cs:768,1.08990008293464)
    --(axis cs:720,1.08353746613422)
    --(axis cs:640,1.07773827241462)
    --(axis cs:576,1.07256960479262)
    --(axis cs:512,1.06809079406983)
    --(axis cs:480,1.06434644119506)
    --(axis cs:432,1.06136021053545)
    --(axis cs:384,1.05913118814617)
    --(axis cs:320,1.05763402695561)
    --(axis cs:288,1.05682282809132)
    --(axis cs:256,1.05663746457443)
    --(axis cs:160,1.05701052547297)
    --(axis cs:144,1.05787336438567)
    --(axis cs:128,1.05916047440338)
    --cycle;

    \path [draw=color3, fill=color3, opacity=0.2]
    (axis cs:128,0.977704274638788)
    --(axis cs:128,0.631768096064475)
    --(axis cs:144,0.637631001710356)
    --(axis cs:160,0.643307107610412)
    --(axis cs:256,0.648774537798832)
    --(axis cs:288,0.654008812121102)
    --(axis cs:320,0.658982696211007)
    --(axis cs:384,0.663666132543581)
    --(axis cs:432,0.668026298561478)
    --(axis cs:480,0.672027848112157)
    --(axis cs:512,0.675633398703762)
    --(axis cs:576,0.67880432443202)
    --(axis cs:640,0.681501896688497)
    --(axis cs:720,0.683688776329271)
    --(axis cs:768,0.685330800153083)
    --(axis cs:800,0.686398927729235)
    --(axis cs:864,0.68687113921797)
    --(axis cs:896,0.686734027171123)
    --(axis cs:960,0.685983831491372)
    --(axis cs:1000,0.684626738714509)
    --(axis cs:1004,0.708707080509022)
    --(axis cs:1008,0.72825333842896)
    --(axis cs:1012,0.739365549772914)
    --(axis cs:1024,0.738395821760982)
    --(axis cs:1092,0.726564525075267)
    --(axis cs:1120,0.708186341127286)
    --(axis cs:1128,0.686410789014975)
    --(axis cs:1132,0.686174819667244)
    --(axis cs:1140,0.68163002684327)
    --(axis cs:1152,0.672028370135395)
    --(axis cs:1160,0.657222151096961)
    --(axis cs:1176,0.641923845134594)
    --(axis cs:1232,0.62202091107448)
    --(axis cs:1256,0.598612519543376)
    --(axis cs:1260,0.621028347904655)
    --(axis cs:1280,0.635544618599586)
    --(axis cs:1296,0.641224613398983)
    --(axis cs:1320,0.638767593264408)
    --(axis cs:1344,0.623351266830455)
    --(axis cs:1372,0.602718011574147)
    --(axis cs:1384,0.578670027333948)
    --(axis cs:1388,0.583588969730704)
    --(axis cs:1400,0.585394287513737)
    --(axis cs:1408,0.583492051560992)
    --(axis cs:1420,0.577395142758441)
    --(axis cs:1440,0.566853480011974)
    --(axis cs:1480,0.551934370142295)
    --(axis cs:1512,0.539021201597571)
    --(axis cs:1516,0.540413684758532)
    --(axis cs:1528,0.540970972129909)
    --(axis cs:1536,0.540670604965316)
    --(axis cs:1540,0.539501568474438)
    --(axis cs:1560,0.537465047986937)
    --(axis cs:1568,0.534574346572445)
    --(axis cs:1584,0.530853977133785)
    --(axis cs:1600,0.526338068937434)
    --(axis cs:1640,0.521068318172293)
    --(axis cs:1644,0.527602973188934)
    --(axis cs:1648,0.53225044829616)
    --(axis cs:1656,0.53459368707966)
    --(axis cs:1664,0.53420424281543)
    --(axis cs:1680,0.530710438335756)
    --(axis cs:1696,0.523881714225472)
    --(axis cs:1700,0.513693109296292)
    --(axis cs:1728,0.500332807110274)
    --(axis cs:1760,0.484147969440362)
    --(axis cs:1768,0.465561151068435)
    --(axis cs:1772,0.47279821114833)
    --(axis cs:1776,0.477167755077676)
    --(axis cs:1792,0.478302984777731)
    --(axis cs:1800,0.475986855637612)
    --(axis cs:1820,0.464139585832588)
    --(axis cs:1828,0.449437979476182)
    --(axis cs:1840,0.432295738466021)
    --(axis cs:1848,0.413132172588677)
    --(axis cs:1872,0.392327197703218)
    --(axis cs:1896,0.370202390722169)
    --(axis cs:1904,0.386768684703026)
    --(axis cs:1908,0.401668112273527)
    --(axis cs:1920,0.414293392023796)
    --(axis cs:1928,0.423834124579693)
    --(axis cs:1960,0.429304085336475)
    --(axis cs:1980,0.44571912638189)
    --(axis cs:2016,0.456061199733773)
    --(axis cs:2024,0.458632394842227)
    --(axis cs:2032,0.483213737858636)
    --(axis cs:2044,0.503511040057435)
    --(axis cs:2048,0.517585631224344)
    --(axis cs:2056,0.524128775481089)
    --(axis cs:2080,0.523599106067416)
    --(axis cs:2100,0.517785568551739)
    --(axis cs:2112,0.508511675671943)
    --(axis cs:2120,0.497059386180696)
    --(axis cs:2152,0.482449023010589)
    --(axis cs:2160,0.51431029860915)
    --(axis cs:2172,0.543433308100072)
    --(axis cs:2176,0.56829491766107)
    --(axis cs:2184,0.586874211940316)
    --(axis cs:2240,0.597428065622581)
    --(axis cs:2260,0.59979080101774)
    --(axis cs:2280,0.595525527241848)
    --(axis cs:2304,0.599991277851322)
    --(axis cs:2320,0.597268878438805)
    --(axis cs:2324,0.584540868659548)
    --(axis cs:2352,0.561462221841121)
    --(axis cs:2368,0.530553693573943)
    --(axis cs:2380,0.494762265818666)
    --(axis cs:2400,0.456092277651602)
    --(axis cs:2408,0.415692991373203)
    --(axis cs:2432,0.42647964929564)
    --(axis cs:2440,0.433229672216051)
    --(axis cs:2448,0.448537173249044)
    --(axis cs:2456,0.459963081501612)
    --(axis cs:2460,0.466988465940649)
    --(axis cs:2496,0.469419605550341)
    --(axis cs:2520,0.467463984019138)
    --(axis cs:2536,0.461649133707982)
    --(axis cs:2540,0.496582452350969)
    --(axis cs:2560,0.530171602780497)
    --(axis cs:2584,0.561206940707713)
    --(axis cs:2592,0.587021076813996)
    --(axis cs:2600,0.602629956321781)
    --(axis cs:2636,0.597932848576116)
    --(axis cs:2660,0.583321495125881)
    --(axis cs:2664,0.563683048664513)
    --(axis cs:2680,0.573094740425206)
    --(axis cs:2688,0.580139383233944)
    --(axis cs:2696,0.584637063494675)
    --(axis cs:2716,0.586576484488761)
    --(axis cs:2720,0.586118602222851)
    --(axis cs:2736,0.583547783025547)
    --(axis cs:2760,0.579200931407652)
    --(axis cs:2776,0.575226674766192)
    --(axis cs:2792,0.569994556087724)
    --(axis cs:2800,0.566332132531123)
    --(axis cs:2816,0.560835474646319)
    --(axis cs:2820,0.553445496645851)
    --(axis cs:2824,0.544175452300111)
    --(axis cs:2852,0.53310848607429)
    --(axis cs:2856,0.520383078404477)
    --(axis cs:2880,0.506171851551732)
    --(axis cs:2920,0.490660329005012)
    --(axis cs:2940,0.519835034954266)
    --(axis cs:2944,0.546899357008167)
    --(axis cs:2952,0.571021841722895)
    --(axis cs:2960,0.591174997726331)
    --(axis cs:2980,0.606347652481746)
    --(axis cs:2984,0.615955591884873)
    --(axis cs:3024,0.620169663548971)
    --(axis cs:3040,0.61981306226356)
    --(axis cs:3048,0.615945261017748)
    --(axis cs:3060,0.615450600273916)
    --(axis cs:3072,0.613548331905919)
    --(axis cs:3080,0.610035886374528)
    --(axis cs:3084,0.602049569534484)
    --(axis cs:3100,0.592205579984492)
    --(axis cs:3108,0.580546197586776)
    --(axis cs:3112,0.567185333562871)
    --(axis cs:3168,0.552287301438528)
    --(axis cs:3176,0.536041283471437)
    --(axis cs:3192,0.536570513968822)
    --(axis cs:3200,0.535700074979093)
    --(axis cs:3220,0.533303888630436)
    --(axis cs:3236,0.529295724404134)
    --(axis cs:3240,0.523642840904433)
    --(axis cs:3248,0.521813439037323)
    --(axis cs:3304,0.5182797397684)
    --(axis cs:3312,0.537778029984804)
    --(axis cs:3328,0.555325947819968)
    --(axis cs:3352,0.570524417012183)
    --(axis cs:3360,0.583033840017092)
    --(axis cs:3368,0.592665713327175)
    --(axis cs:3380,0.599445151071195)
    --(axis cs:3400,0.603602070415206)
    --(axis cs:3432,0.602989100928211)
    --(axis cs:3444,0.596052994312372)
    --(axis cs:3456,0.587182680387082)
    --(axis cs:3484,0.576336804914973)
    --(axis cs:3500,0.563565286856369)
    --(axis cs:3512,0.548998474164783)
    --(axis cs:3520,0.532821488750419)
    --(axis cs:3528,0.515244269552745)
    --(axis cs:3560,0.49647645355534)
    --(axis cs:3584,0.490830799420939)
    --(axis cs:3592,0.483431667469989)
    --(axis cs:3600,0.474564205542288)
    --(axis cs:3612,0.464484314134951)
    --(axis cs:3636,0.453410326919678)
    --(axis cs:3640,0.441522810344855)
    --(axis cs:3660,0.428968426277355)
    --(axis cs:3680,0.415865208805868)
    --(axis cs:3688,0.402307841980151)
    --(axis cs:3696,0.417925081796874)
    --(axis cs:3712,0.431925142584369)
    --(axis cs:3720,0.444147689648473)
    --(axis cs:3744,0.470032558318987)
    --(axis cs:3748,0.494637932518876)
    --(axis cs:3764,0.51771283722653)
    --(axis cs:3772,0.538976726066623)
    --(axis cs:3800,0.558134820582695)
    --(axis cs:3808,0.574905423702251)
    --(axis cs:3816,0.589057574557525)
    --(axis cs:3840,0.594917336329103)
    --(axis cs:3848,0.599206916202789)
    --(axis cs:3864,0.601878981787777)
    --(axis cs:3880,0.602929257001595)
    --(axis cs:3884,0.595868738466163)
    --(axis cs:3888,0.588110727252615)
    --(axis cs:3892,0.579728304099073)
    --(axis cs:3908,0.570789975404079)
    --(axis cs:3940,0.561358593813286)
    --(axis cs:3944,0.551490905501655)
    --(axis cs:3948,0.562845360719384)
    --(axis cs:3968,0.573926419455794)
    --(axis cs:3976,0.584672427709161)
    --(axis cs:4000,0.595004019373227)
    --(axis cs:4012,0.604818499748852)
    --(axis cs:4028,0.613982789839026)
    --(axis cs:4032,0.622325240505867)
    --(axis cs:4040,0.629627693374093)
    --(axis cs:4044,0.632525778899754)
    --(axis cs:4072,0.633570081412627)
    --(axis cs:4080,0.645883463969708)
    --(axis cs:4088,0.65596216158513)
    --(axis cs:4096,0.66353969827843)
    --(axis cs:4112,0.668505118883068)
    --(axis cs:4140,0.670940084182946)
    --(axis cs:4160,0.671091263422448)
    --(axis cs:4168,0.669297274218478)
    --(axis cs:4176,0.665913276790834)
    --(axis cs:4200,0.661261590273263)
    --(axis cs:4204,0.650782332841213)
    --(axis cs:4220,0.638440079413259)
    --(axis cs:4224,0.624180998900707)
    --(axis cs:4240,0.608030386690315)
    --(axis cs:4268,0.590087669839359)
    --(axis cs:4296,0.5705080906903)
    --(axis cs:4312,0.549478234691491)
    --(axis cs:4320,0.527193061844265)
    --(axis cs:4328,0.503839047406687)
    --(axis cs:4332,0.508353608047311)
    --(axis cs:4352,0.511093149206346)
    --(axis cs:4360,0.51219738582121)
    --(axis cs:4368,0.527250824617518)
    --(axis cs:4396,0.540959942063235)
    --(axis cs:4424,0.553290973732273)
    --(axis cs:4452,0.564240225421448)
    --(axis cs:4456,0.573834473546966)
    --(axis cs:4464,0.588506695947743)
    --(axis cs:4480,0.602163701990889)
    --(axis cs:4496,0.614665678961567)
    --(axis cs:4500,0.625873412222286)
    --(axis cs:4520,0.635659285271805)
    --(axis cs:4524,0.632099471817772)
    --(axis cs:4536,0.627276587714944)
    --(axis cs:4556,0.621338123414961)
    --(axis cs:4584,0.61442810151764)
    --(axis cs:4592,0.604206596830863)
    --(axis cs:4608,0.5924432247099)
    --(axis cs:4632,0.579081346365305)
    --(axis cs:4640,0.564104998841151)
    --(axis cs:4660,0.547540943574297)
    --(axis cs:4680,0.529455256441422)
    --(axis cs:4692,0.519080553561355)
    --(axis cs:4704,0.506666298805777)
    --(axis cs:4712,0.492262877783723)
    --(axis cs:4732,0.510636956715186)
    --(axis cs:4736,0.528074832357272)
    --(axis cs:4752,0.544503728979789)
    --(axis cs:4764,0.559861457750717)
    --(axis cs:4772,0.574101203138663)
    --(axis cs:4780,0.587195566852148)
    --(axis cs:4796,0.599139113666438)
    --(axis cs:4800,0.609948892356311)
    --(axis cs:4828,0.619662819349838)
    --(axis cs:4840,0.628336268774645)
    --(axis cs:4864,0.625519941374339)
    --(axis cs:4872,0.621299985313645)
    --(axis cs:4892,0.615622265867343)
    --(axis cs:4896,0.608466569814741)
    --(axis cs:4900,0.599849007419948)
    --(axis cs:4920,0.589820092325557)
    --(axis cs:4928,0.578459009436492)
    --(axis cs:4956,0.565865496396674)
    --(axis cs:4960,0.552151086489072)
    --(axis cs:4968,0.53743118431794)
    --(axis cs:4992,0.556319660312403)
    --(axis cs:5000,0.57266903642544)
    --(axis cs:5024,0.59261089992873)
    --(axis cs:5028,0.609861817606376)
    --(axis cs:5040,0.624022906937641)
    --(axis cs:5056,0.634807254909296)
    --(axis cs:5060,0.642112265882846)
    --(axis cs:5088,0.646048813991738)
    --(axis cs:5096,0.64690981419633)
    --(axis cs:5120,0.63990699751994)
    --(axis cs:5152,0.630945927823716)
    --(axis cs:5160,0.620146538694932)
    --(axis cs:5168,0.610274381435077)
    --(axis cs:5184,0.598590144487972)
    --(axis cs:5200,0.585288183563967)
    --(axis cs:5208,0.570568894922099)
    --(axis cs:5216,0.554624620561162)
    --(axis cs:5224,0.537631098263291)
    --(axis cs:5236,0.550623728228453)
    --(axis cs:5248,0.563110403896154)
    --(axis cs:5280,0.575032264193548)
    --(axis cs:5284,0.586325784738541)
    --(axis cs:5296,0.596923704073618)
    --(axis cs:5312,0.606756546639014)
    --(axis cs:5320,0.615754824518693)
    --(axis cs:5328,0.620705097198577)
    --(axis cs:5340,0.62477197189367)
    --(axis cs:5344,0.627922490660224)
    --(axis cs:5352,0.630135675345748)
    --(axis cs:5376,0.648538697360234)
    --(axis cs:5412,0.665057945804348)
    --(axis cs:5424,0.679471442638029)
    --(axis cs:5440,0.691607227444008)
    --(axis cs:5444,0.70137240217049)
    --(axis cs:5460,0.708770914235269)
    --(axis cs:5472,0.713902770666544)
    --(axis cs:5480,0.716945022867343)
    --(axis cs:5504,0.70877719189408)
    --(axis cs:5544,0.698931891052701)
    --(axis cs:5552,0.687453554286235)
    --(axis cs:5556,0.674426174806556)
    --(axis cs:5572,0.659963337216677)
    --(axis cs:5600,0.64419654860528)
    --(axis cs:5608,0.627264241601888)
    --(axis cs:5616,0.628451126014909)
    --(axis cs:5620,0.628735832030937)
    --(axis cs:5628,0.6281591574341)
    --(axis cs:5632,0.626768918634582)
    --(axis cs:5640,0.624617618334141)
    --(axis cs:5680,0.625649520857695)
    --(axis cs:5688,0.626142043366653)
    --(axis cs:5700,0.626124102572988)
    --(axis cs:5712,0.625625563993126)
    --(axis cs:5736,0.624676581270186)
    --(axis cs:5740,0.626154571124008)
    --(axis cs:5760,0.625605021008795)
    --(axis cs:5768,0.622999398123181)
    --(axis cs:5800,0.618358135194735)
    --(axis cs:5808,0.622379452422442)
    --(axis cs:5816,0.624238585221059)
    --(axis cs:5828,0.623926107000054)
    --(axis cs:5864,0.621486809490778)
    --(axis cs:5868,0.629556476013256)
    --(axis cs:5880,0.636939150517769)
    --(axis cs:5888,0.643528037211642)
    --(axis cs:5900,0.649202759335258)
    --(axis cs:5904,0.653830776263279)
    --(axis cs:5920,0.657270882384071)
    --(axis cs:5936,0.659379395803125)
    --(axis cs:5944,0.660019276431927)
    --(axis cs:5952,0.659071646943522)
    --(axis cs:5956,0.656448131325963)
    --(axis cs:5960,0.652101489217329)
    --(axis cs:5992,0.639777476244496)
    --(axis cs:5996,0.645748570766604)
    --(axis cs:6016,0.649785848262603)
    --(axis cs:6040,0.651737176785136)
    --(axis cs:6048,0.651513119484103)
    --(axis cs:6072,0.649102025622165)
    --(axis cs:6076,0.644572095214227)
    --(axis cs:6080,0.638059617209977)
    --(axis cs:6088,0.629747781907834)
    --(axis cs:6092,0.619842952955398)
    --(axis cs:6120,0.608554211233515)
    --(axis cs:6124,0.618352492549675)
    --(axis cs:6144,0.625689591898541)
    --(axis cs:6180,0.629726117834787)
    --(axis cs:6192,0.629474998022199)
    --(axis cs:6212,0.623989750628788)
    --(axis cs:6216,0.612688786221604)
    --(axis cs:6228,0.595625536837761)
    --(axis cs:6240,0.573461401187101)
    --(axis cs:6248,0.547168367123592)
    --(axis cs:6272,0.551039626233353)
    --(axis cs:6280,0.551964189209673)
    --(axis cs:6320,0.56374921199013)
    --(axis cs:6336,0.573099039992492)
    --(axis cs:6340,0.580113338398498)
    --(axis cs:6356,0.584964342481331)
    --(axis cs:6360,0.587870463181675)
    --(axis cs:6376,0.589069116824209)
    --(axis cs:6384,0.603611817788264)
    --(axis cs:6400,0.617020625431816)
    --(axis cs:6412,0.629101445187547)
    --(axis cs:6440,0.639645773808052)
    --(axis cs:6460,0.638358585321778)
    --(axis cs:6468,0.63506718978684)
    --(axis cs:6480,0.629849165281799)
    --(axis cs:6484,0.62283318953632)
    --(axis cs:6500,0.614182038309653)
    --(axis cs:6504,0.604074751479343)
    --(axis cs:6528,0.596483642304863)
    --(axis cs:6544,0.58831760017528)
    --(axis cs:6552,0.57960008965232)
    --(axis cs:6560,0.570357220267424)
    --(axis cs:6596,0.560616937819639)
    --(axis cs:6600,0.550408263661927)
    --(axis cs:6616,0.544408131818218)
    --(axis cs:6624,0.537923471572217)
    --(axis cs:6632,0.530971003518414)
    --(axis cs:6648,0.533437426157002)
    --(axis cs:6656,0.533267502729399)
    --(axis cs:6688,0.530545185335143)
    --(axis cs:6720,0.52542413683007)
    --(axis cs:6724,0.518107155338791)
    --(axis cs:6740,0.508823246935304)
    --(axis cs:6748,0.497807300556851)
    --(axis cs:6760,0.485285050578066)
    --(axis cs:6768,0.501047399533975)
    --(axis cs:6776,0.515717058884786)
    --(axis cs:6784,0.529144029263235)
    --(axis cs:6816,0.541168868715913)
    --(axis cs:6852,0.551628878706261)
    --(axis cs:6860,0.560367151856633)
    --(axis cs:6880,0.567244085031754)
    --(axis cs:6884,0.572150040187763)
    --(axis cs:6888,0.575016943381043)
    --(axis cs:6904,0.585314001127952)
    --(axis cs:6912,0.595071477077517)
    --(axis cs:6920,0.604254374948111)
    --(axis cs:6944,0.606798203606403)
    --(axis cs:6980,0.608629515357275)
    --(axis cs:7000,0.60975704889854)
    --(axis cs:7016,0.610195767761573)
    --(axis cs:7020,0.608353061061943)
    --(axis cs:7024,0.605395850013809)
    --(axis cs:7040,0.601346080459267)
    --(axis cs:7048,0.596239865668554)
    --(axis cs:7056,0.590125144297725)
    --(axis cs:7072,0.583058839047627)
    --(axis cs:7080,0.575103869866226)
    --(axis cs:7108,0.574747481133665)
    --(axis cs:7140,0.573270605671525)
    --(axis cs:7144,0.570710454742321)
    --(axis cs:7152,0.590618489462366)
    --(axis cs:7160,0.608991085708967)
    --(axis cs:7168,0.625486508053464)
    --(axis cs:7180,0.639714031483976)
    --(axis cs:7200,0.651257916974992)
    --(axis cs:7216,0.659723969826776)
    --(axis cs:7224,0.664805322834786)
    --(axis cs:7236,0.666348935759791)
    --(axis cs:7240,0.664393890432968)
    --(axis cs:7272,0.651558492374828)
    --(axis cs:7280,0.653713240403464)
    --(axis cs:7296,0.654369555800423)
    --(axis cs:7300,0.653402664262478)
    --(axis cs:7320,0.650718423247115)
    --(axis cs:7344,0.646264640237955)
    --(axis cs:7352,0.640037957920695)
    --(axis cs:7360,0.632084312154813)
    --(axis cs:7364,0.622492824107657)
    --(axis cs:7392,0.611384914249252)
    --(axis cs:7400,0.598901474556112)
    --(axis cs:7412,0.607167534800342)
    --(axis cs:7424,0.612507529371934)
    --(axis cs:7440,0.614771997686591)
    --(axis cs:7448,0.613945405851687)
    --(axis cs:7488,0.610149481818498)
    --(axis cs:7496,0.603617996687737)
    --(axis cs:7504,0.594654160093007)
    --(axis cs:7520,0.583586481301429)
    --(axis cs:7528,0.570734499610706)
    --(axis cs:7540,0.584947686181971)
    --(axis cs:7552,0.597847349148696)
    --(axis cs:7560,0.609365518758282)
    --(axis cs:7580,0.619587343112714)
    --(axis cs:7596,0.628360111125813)
    --(axis cs:7624,0.63568321348181)
    --(axis cs:7632,0.641581612878032)
    --(axis cs:7644,0.646103704749221)
    --(axis cs:7656,0.64931739709096)
    --(axis cs:7668,0.650098342501602)
    --(axis cs:7680,0.650148250515642)
    --(axis cs:7720,0.649436629042917)
    --(axis cs:7728,0.655312534576929)
    --(axis cs:7764,0.6603626835698)
    --(axis cs:7768,0.664519973909093)
    --(axis cs:7776,0.66772115781854)
    --(axis cs:7784,0.669909955305216)
    --(axis cs:7800,0.682329112556835)
    --(axis cs:7808,0.69100822466198)
    --(axis cs:7840,0.695478008688429)
    --(axis cs:7860,0.695482656161881)
    --(axis cs:7864,0.691054640862576)
    --(axis cs:7880,0.682504730455385)
    --(axis cs:7896,0.66521819462165)
    --(axis cs:7912,0.64546495888211)
    --(axis cs:7920,0.658115109711027)
    --(axis cs:7924,0.668423651046337)
    --(axis cs:7928,0.676144193933045)
    --(axis cs:7936,0.681093275479779)
    --(axis cs:7992,0.683179914112246)
    --(axis cs:8000,0.682421910096063)
    --(axis cs:8024,0.678942569748743)
    --(axis cs:8028,0.672949168347678)
    --(axis cs:8040,0.66470122993815)
    --(axis cs:8060,0.651691492868787)
    --(axis cs:8064,0.636148970521337)
    --(axis cs:8124,0.61833860023824)
    --(axis cs:8140,0.598539299686105)
    --(axis cs:8156,0.577021931335131)
    --(axis cs:8160,0.554035479687768)
    --(axis cs:8164,0.529800365867465)
    --(axis cs:8168,0.50450682944894)
    --(axis cs:8192,0.49451789388587)
    --(axis cs:8200,0.482765671235806)
    --(axis cs:8204,0.496459894653243)
    --(axis cs:8208,0.509275368267476)
    --(axis cs:8232,0.521127420034503)
    --(axis cs:8252,0.531929168707771)
    --(axis cs:8280,0.541593902987545)
    --(axis cs:8288,0.550038110341456)
    --(axis cs:8292,0.55718504270494)
    --(axis cs:8296,0.562968577918916)
    --(axis cs:8320,0.569848058269244)
    --(axis cs:8328,0.576213772698842)
    --(axis cs:8344,0.582041289166535)
    --(axis cs:8352,0.587307706597034)
    --(axis cs:8360,0.59199220389355)
    --(axis cs:8388,0.594574104658751)
    --(axis cs:8400,0.596595544363025)
    --(axis cs:8420,0.598051942002467)
    --(axis cs:8424,0.598942055602943)
    --(axis cs:8448,0.606430798997954)
    --(axis cs:8456,0.612405763138468)
    --(axis cs:8480,0.616749665134835)
    --(axis cs:8496,0.619365120008541)
    --(axis cs:8512,0.620182917796993)
    --(axis cs:8520,0.619168577343607)
    --(axis cs:8548,0.609098533819654)
    --(axis cs:8552,0.597576592467118)
    --(axis cs:8556,0.61065990142153)
    --(axis cs:8560,0.618468272906472)
    --(axis cs:8568,0.62017149533732)
    --(axis cs:8576,0.615282265240495)
    --(axis cs:8588,0.603823719282532)
    --(axis cs:8640,0.586320904306238)
    --(axis cs:8652,0.563622630553553)
    --(axis cs:8680,0.536675456786593)
    --(axis cs:8684,0.547669652674921)
    --(axis cs:8700,0.557325675621251)
    --(axis cs:8704,0.565556809903155)
    --(axis cs:8716,0.572291726097022)
    --(axis cs:8736,0.577479543373408)
    --(axis cs:8780,0.581093786969394)
    --(axis cs:8784,0.583134563309565)
    --(axis cs:8800,0.583628551102227)
    --(axis cs:8808,0.582626810095823)
    --(axis cs:8820,0.595000916899359)
    --(axis cs:8832,0.605746936169347)
    --(axis cs:8840,0.614727632303503)
    --(axis cs:8844,0.6234663053038)
    --(axis cs:8904,0.630275837210474)
    --(axis cs:8916,0.635089774583829)
    --(axis cs:8928,0.637886606671879)
    --(axis cs:8936,0.638692219128689)
    --(axis cs:8952,0.648557324384974)
    --(axis cs:8960,0.65746788344352)
    --(axis cs:8972,0.665399074741001)
    --(axis cs:8980,0.672336876454413)
    --(axis cs:8988,0.678278869722529)
    --(axis cs:9000,0.683234379735116)
    --(axis cs:9048,0.682682285250373)
    --(axis cs:9064,0.681215704381125)
    --(axis cs:9072,0.682575508513939)
    --(axis cs:9076,0.681614440454296)
    --(axis cs:9088,0.678174761021852)
    --(axis cs:9092,0.67216169227338)
    --(axis cs:9100,0.663556820869384)
    --(axis cs:9120,0.652420826961374)
    --(axis cs:9156,0.63888464538671)
    --(axis cs:9160,0.623131887680863)
    --(axis cs:9184,0.620412104843133)
    --(axis cs:9192,0.614721988935537)
    --(axis cs:9208,0.636648984114204)
    --(axis cs:9216,0.656557665587803)
    --(axis cs:9220,0.674042364426027)
    --(axis cs:9232,0.688673592005292)
    --(axis cs:9240,0.700044189930552)
    --(axis cs:9260,0.707833801458776)
    --(axis cs:9280,0.711874475255958)
    --(axis cs:9296,0.712190435456668)
    --(axis cs:9312,0.708992114761823)
    --(axis cs:9320,0.70262758836886)
    --(axis cs:9344,0.715678738472204)
    --(axis cs:9348,0.724172154777159)
    --(axis cs:9360,0.727439717316102)
    --(axis cs:9372,0.725119627019407)
    --(axis cs:9400,0.717280630073187)
    --(axis cs:9408,0.704397153719144)
    --(axis cs:9440,0.687193817811776)
    --(axis cs:9448,0.666461688481561)
    --(axis cs:9472,0.688833113664322)
    --(axis cs:9476,0.705034324104158)
    --(axis cs:9480,0.713200029998756)
    --(axis cs:9492,0.713086835456081)
    --(axis cs:9504,0.703098596825374)
    --(axis cs:9540,0.684130066453751)
    --(axis cs:9576,0.65791608255217)
    --(axis cs:9596,0.682229919688906)
    --(axis cs:9600,0.702550266139932)
    --(axis cs:9604,0.717646195221503)
    --(axis cs:9636,0.72630215333701)
    --(axis cs:9640,0.727721064498702)
    --(axis cs:9648,0.715215132561375)
    --(axis cs:9660,0.696607328808253)
    --(axis cs:9680,0.673321030384355)
    --(axis cs:9704,0.646592448366022)
    --(axis cs:9728,0.642897218991956)
    --(axis cs:9736,0.637550007918672)
    --(axis cs:9744,0.630660099445713)
    --(axis cs:9760,0.622351454889919)
    --(axis cs:9764,0.612754605249497)
    --(axis cs:9792,0.601999913715018)
    --(axis cs:9800,0.590212589857475)
    --(axis cs:9820,0.597061011741935)
    --(axis cs:9828,0.602583314913301)
    --(axis cs:9832,0.606792526567242)
    --(axis cs:9856,0.619373760770699)
    --(axis cs:9864,0.631242709081393)
    --(axis cs:9868,0.642298838103051)
    --(axis cs:9900,0.652429873738737)
    --(axis cs:9912,0.661512773336504)
    --(axis cs:9920,0.66941612647887)
    --(axis cs:9936,0.676004411293281)
    --(axis cs:9960,0.681144364445106)
    --(axis cs:9968,0.688857706715983)
    --(axis cs:9984,0.693697171100767)
    --(axis cs:9996,0.695199907490385)
    --(axis cs:10000,0.692985642504136)
    --(axis cs:10000,1.09239520368426)
    --(axis cs:10000,1.09239520368426)
    --(axis cs:9996,1.10233405006557)
    --(axis cs:9984,1.11598989782274)
    --(axis cs:9968,1.13298247357509)
    --(axis cs:9960,1.15284892721352)
    --(axis cs:9936,1.16074130913729)
    --(axis cs:9920,1.17008202272364)
    --(axis cs:9912,1.18073780463794)
    --(axis cs:9900,1.19257313300765)
    --(axis cs:9868,1.20545659741527)
    --(axis cs:9864,1.21926515520887)
    --(axis cs:9856,1.2338865322915)
    --(axis cs:9832,1.24922019526689)
    --(axis cs:9828,1.24028111745906)
    --(axis cs:9820,1.23265513116865)
    --(axis cs:9800,1.22635526359134)
    --(axis cs:9792,1.21314188601765)
    --(axis cs:9764,1.20096114076703)
    --(axis cs:9760,1.18993823741046)
    --(axis cs:9744,1.18020353913853)
    --(axis cs:9736,1.17188757694942)
    --(axis cs:9728,1.16511431216)
    --(axis cs:9704,1.15999302906979)
    --(axis cs:9680,1.13450909498536)
    --(axis cs:9660,1.11246744449537)
    --(axis cs:9648,1.09510428867616)
    --(axis cs:9640,1.08384300467275)
    --(axis cs:9636,1.08260953345256)
    --(axis cs:9604,1.08861310918619)
    --(axis cs:9600,1.10105665588588)
    --(axis cs:9596,1.11872461995503)
    --(axis cs:9576,1.14038607470989)
    --(axis cs:9540,1.12092913105451)
    --(axis cs:9504,1.10871764092908)
    --(axis cs:9492,1.10548644254457)
    --(axis cs:9480,1.11213028824809)
    --(axis cs:9476,1.12790521344938)
    --(axis cs:9472,1.15171564319591)
    --(axis cs:9448,1.18169628768536)
    --(axis cs:9440,1.16387208804142)
    --(axis cs:9408,1.14957668182033)
    --(axis cs:9400,1.13960113515256)
    --(axis cs:9372,1.13467006789261)
    --(axis cs:9360,1.13525790728219)
    --(axis cs:9348,1.1414333995074)
    --(axis cs:9344,1.15283474549863)
    --(axis cs:9320,1.16879382528825)
    --(axis cs:9312,1.15342382663095)
    --(axis cs:9296,1.14122003367177)
    --(axis cs:9280,1.13253052160814)
    --(axis cs:9260,1.12756572314099)
    --(axis cs:9240,1.12634986240488)
    --(axis cs:9232,1.1287149880658)
    --(axis cs:9220,1.13434074338073)
    --(axis cs:9216,1.14281996995462)
    --(axis cs:9208,1.15372317916388)
    --(axis cs:9192,1.16664470207821)
    --(axis cs:9184,1.16487470303996)
    --(axis cs:9160,1.16607503707158)
    --(axis cs:9156,1.16354512289696)
    --(axis cs:9120,1.16323178485353)
    --(axis cs:9100,1.16531863447674)
    --(axis cs:9092,1.16993660660397)
    --(axis cs:9088,1.17714638138673)
    --(axis cs:9076,1.18692954548551)
    --(axis cs:9072,1.1991913209571)
    --(axis cs:9064,1.21377396862114)
    --(axis cs:9048,1.20159492310142)
    --(axis cs:9000,1.19033036396621)
    --(axis cs:8988,1.18181896813589)
    --(axis cs:8980,1.1742940555611)
    --(axis cs:8972,1.16776495143161)
    --(axis cs:8960,1.16222923688618)
    --(axis cs:8952,1.15767289010182)
    --(axis cs:8936,1.1540710895152)
    --(axis cs:8928,1.14707829596189)
    --(axis cs:8916,1.14207672203982)
    --(axis cs:8904,1.13909225340305)
    --(axis cs:8844,1.1381033792996)
    --(axis cs:8840,1.13904364628977)
    --(axis cs:8832,1.14126042074382)
    --(axis cs:8820,1.1452425183337)
    --(axis cs:8808,1.15085270345712)
    --(axis cs:8800,1.14261001446918)
    --(axis cs:8784,1.1358630542803)
    --(axis cs:8780,1.13066288263893)
    --(axis cs:8736,1.12703617825338)
    --(axis cs:8716,1.12498304754823)
    --(axis cs:8704,1.12447701576055)
    --(axis cs:8700,1.12546720206092)
    --(axis cs:8684,1.12788227702571)
    --(axis cs:8680,1.1316355249325)
    --(axis cs:8652,1.11389556080365)
    --(axis cs:8640,1.10040449668909)
    --(axis cs:8588,1.09210889135091)
    --(axis cs:8576,1.08985755503106)
    --(axis cs:8568,1.09417553457235)
    --(axis cs:8560,1.10508596664132)
    --(axis cs:8556,1.12210154776438)
    --(axis cs:8552,1.14439206635691)
    --(axis cs:8548,1.13996940043638)
    --(axis cs:8520,1.13699863234443)
    --(axis cs:8512,1.13765933703791)
    --(axis cs:8496,1.14015217997322)
    --(axis cs:8480,1.14444267999379)
    --(axis cs:8456,1.15046162713702)
    --(axis cs:8448,1.1581116364244)
    --(axis cs:8424,1.16727542496628)
    --(axis cs:8420,1.16566914520865)
    --(axis cs:8400,1.16462914948999)
    --(axis cs:8388,1.16415419583616)
    --(axis cs:8360,1.16423970324326)
    --(axis cs:8352,1.1654693716787)
    --(axis cs:8344,1.16728096024812)
    --(axis cs:8328,1.16965364785473)
    --(axis cs:8320,1.17256453342325)
    --(axis cs:8296,1.17598918491249)
    --(axis cs:8292,1.17789296041554)
    --(axis cs:8288,1.1811601330681)
    --(axis cs:8280,1.18572458071108)
    --(axis cs:8252,1.19150955527993)
    --(axis cs:8232,1.19843154424227)
    --(axis cs:8208,1.20640383629837)
    --(axis cs:8204,1.21533955020168)
    --(axis cs:8200,1.22515401390819)
    --(axis cs:8192,1.22516208927671)
    --(axis cs:8168,1.22693345173224)
    --(axis cs:8164,1.21341211326473)
    --(axis cs:8160,1.20094919739544)
    --(axis cs:8156,1.18973494369909)
    --(axis cs:8140,1.17998977329913)
    --(axis cs:8124,1.17196267069801)
    --(axis cs:8064,1.16592449836593)
    --(axis cs:8060,1.16215417396949)
    --(axis cs:8040,1.16091663485115)
    --(axis cs:8028,1.14757196000984)
    --(axis cs:8024,1.136481822177)
    --(axis cs:8000,1.12790574539791)
    --(axis cs:7992,1.12205100494995)
    --(axis cs:7936,1.11904090715064)
    --(axis cs:7928,1.11889325226559)
    --(axis cs:7924,1.12151705872053)
    --(axis cs:7920,1.12672886362406)
    --(axis cs:7912,1.1342822780212)
    --(axis cs:7896,1.11757268993789)
    --(axis cs:7880,1.10332980176038)
    --(axis cs:7864,1.09379417761137)
    --(axis cs:7860,1.08838044857025)
    --(axis cs:7840,1.08739938230188)
    --(axis cs:7808,1.09088345258651)
    --(axis cs:7800,1.09857685094984)
    --(axis cs:7784,1.11001029445964)
    --(axis cs:7776,1.11443093602526)
    --(axis cs:7768,1.11986396401366)
    --(axis cs:7764,1.12625309843189)
    --(axis cs:7728,1.13353509150371)
    --(axis cs:7720,1.14164284111667)
    --(axis cs:7680,1.14767440348636)
    --(axis cs:7668,1.15446749534281)
    --(axis cs:7656,1.16199162459586)
    --(axis cs:7644,1.14772811222189)
    --(axis cs:7632,1.13477299937737)
    --(axis cs:7624,1.12319419405788)
    --(axis cs:7596,1.11304009169817)
    --(axis cs:7580,1.10433565499556)
    --(axis cs:7560,1.09708027463428)
    --(axis cs:7552,1.09121039499479)
    --(axis cs:7540,1.08672200871244)
    --(axis cs:7528,1.08354714603462)
    --(axis cs:7520,1.06685172014238)
    --(axis cs:7504,1.05194059714929)
    --(axis cs:7496,1.03913331635304)
    --(axis cs:7488,1.02875838702076)
    --(axis cs:7448,1.02111901878605)
    --(axis cs:7440,1.01644898274963)
    --(axis cs:7424,1.01487000686277)
    --(axis cs:7412,1.01636655723285)
    --(axis cs:7400,1.02078917327556)
    --(axis cs:7392,1.01745121410834)
    --(axis cs:7364,1.01548878477586)
    --(axis cs:7360,1.01504277725464)
    --(axis cs:7352,1.01623461201468)
    --(axis cs:7344,1.01915341022335)
    --(axis cs:7320,1.02384510774011)
    --(axis cs:7300,1.03030634725067)
    --(axis cs:7296,1.03848493623866)
    --(axis cs:7280,1.04828673216154)
    --(axis cs:7272,1.0595869607161)
    --(axis cs:7240,1.04854516630888)
    --(axis cs:7236,1.04208816309523)
    --(axis cs:7224,1.0391298181334)
    --(axis cs:7216,1.03970921325458)
    --(axis cs:7200,1.04367330821953)
    --(axis cs:7180,1.05071523582372)
    --(axis cs:7168,1.0604408013674)
    --(axis cs:7160,1.07243426582507)
    --(axis cs:7152,1.08630490418484)
    --(axis cs:7144,1.10171098101805)
    --(axis cs:7140,1.09622600933671)
    --(axis cs:7108,1.09182431312243)
    --(axis cs:7080,1.08854310363773)
    --(axis cs:7072,1.0834029377029)
    --(axis cs:7056,1.07915143569936)
    --(axis cs:7048,1.0758515175751)
    --(axis cs:7040,1.07356010603095)
    --(axis cs:7024,1.07232513972297)
    --(axis cs:7020,1.0721827319214)
    --(axis cs:7016,1.07315482846833)
    --(axis cs:7000,1.0680572730715)
    --(axis cs:6980,1.06364853235289)
    --(axis cs:6944,1.0599435698439)
    --(axis cs:6920,1.05695112424232)
    --(axis cs:6912,1.05640533942466)
    --(axis cs:6904,1.05643413268596)
    --(axis cs:6888,1.05700250774462)
    --(axis cs:6884,1.0556056808953)
    --(axis cs:6880,1.05624790600872)
    --(axis cs:6860,1.05886110914125)
    --(axis cs:6852,1.06333565224903)
    --(axis cs:6816,1.06953193219678)
    --(axis cs:6784,1.07729304160687)
    --(axis cs:6776,1.08645628194273)
    --(axis cs:6768,1.09686221125095)
    --(axis cs:6760,1.10836083016426)
    --(axis cs:6748,1.09079243356574)
    --(axis cs:6740,1.07473034056755)
    --(axis cs:6724,1.06040028554433)
    --(axis cs:6720,1.04803715743332)
    --(axis cs:6688,1.03786996230851)
    --(axis cs:6656,1.03010149829452)
    --(axis cs:6648,1.02488542824718)
    --(axis cs:6632,1.02230570426604)
    --(axis cs:6624,1.02267054000086)
    --(axis cs:6616,1.02350318354349)
    --(axis cs:6600,1.02482035548841)
    --(axis cs:6596,1.02486522477456)
    --(axis cs:6560,1.02537848577063)
    --(axis cs:6552,1.02638915982959)
    --(axis cs:6544,1.02792519275049)
    --(axis cs:6528,1.03001269406477)
    --(axis cs:6504,1.03267512833415)
    --(axis cs:6500,1.02422072994446)
    --(axis cs:6484,1.01722246715842)
    --(axis cs:6480,1.01185937985357)
    --(axis cs:6468,1.00829424378916)
    --(axis cs:6460,1.00665573669485)
    --(axis cs:6440,1.0070214366492)
    --(axis cs:6412,1.0126200502956)
    --(axis cs:6400,1.01975515507722)
    --(axis cs:6384,1.02821824774667)
    --(axis cs:6376,1.03781523373661)
    --(axis cs:6360,1.01493216664236)
    --(axis cs:6356,0.993756566605924)
    --(axis cs:6340,0.974525849951975)
    --(axis cs:6336,0.957458427621199)
    --(axis cs:6320,0.942726534886779)
    --(axis cs:6280,0.930429836930453)
    --(axis cs:6272,0.915149845281542)
    --(axis cs:6248,0.902816549766071)
    --(axis cs:6240,0.898200136808819)
    --(axis cs:6228,0.897712622264418)
    --(axis cs:6216,0.902325993986833)
    --(axis cs:6212,0.912701650685907)
    --(axis cs:6192,0.928893024398753)
    --(axis cs:6180,0.950318525692423)
    --(axis cs:6144,0.976031672734928)
    --(axis cs:6124,1.00504539319005)
    --(axis cs:6120,1.03652029561247)
    --(axis cs:6092,1.02630850672103)
    --(axis cs:6088,1.01748063059903)
    --(axis cs:6080,1.01024574812733)
    --(axis cs:6076,1.00481022295352)
    --(axis cs:6072,1.00135724537603)
    --(axis cs:6048,1.00002310434453)
    --(axis cs:6040,1.00087599987394)
    --(axis cs:6016,1.00390428122692)
    --(axis cs:5996,1.00901851155336)
    --(axis cs:5992,1.01606655890591)
    --(axis cs:5960,1.01814379126433)
    --(axis cs:5956,1.02248310520277)
    --(axis cs:5952,1.02854554563228)
    --(axis cs:5944,1.03628387219094)
    --(axis cs:5936,1.04560970886681)
    --(axis cs:5920,1.05640417833293)
    --(axis cs:5904,1.06853024050079)
    --(axis cs:5900,1.08184421347588)
    --(axis cs:5888,1.09620489164657)
    --(axis cs:5880,1.11147973438751)
    --(axis cs:5868,1.12754836493909)
    --(axis cs:5864,1.14430398750864)
    --(axis cs:5828,1.13889478949399)
    --(axis cs:5816,1.13561241076762)
    --(axis cs:5808,1.13450164306086)
    --(axis cs:5800,1.1355530597832)
    --(axis cs:5768,1.13440972445898)
    --(axis cs:5760,1.13530202917759)
    --(axis cs:5740,1.13825040666661)
    --(axis cs:5736,1.14322632412465)
    --(axis cs:5712,1.13242884694394)
    --(axis cs:5700,1.1220818139063)
    --(axis cs:5688,1.11221537865486)
    --(axis cs:5680,1.10285940670605)
    --(axis cs:5640,1.09404281477183)
    --(axis cs:5632,1.08457287203434)
    --(axis cs:5628,1.07586399079777)
    --(axis cs:5620,1.06796867376389)
    --(axis cs:5616,1.06093473734287)
    --(axis cs:5608,1.05480297931884)
    --(axis cs:5600,1.05426961275596)
    --(axis cs:5572,1.05490176458507)
    --(axis cs:5556,1.05683786743571)
    --(axis cs:5552,1.06020942839654)
    --(axis cs:5544,1.06513003207058)
    --(axis cs:5504,1.07168367166972)
    --(axis cs:5480,1.07991478113697)
    --(axis cs:5472,1.06323803148664)
    --(axis cs:5460,1.04865088606678)
    --(axis cs:5444,1.03633039628043)
    --(axis cs:5440,1.02637656915579)
    --(axis cs:5424,1.01879335211064)
    --(axis cs:5412,1.01348784709319)
    --(axis cs:5376,1.01028809368618)
    --(axis cs:5352,1.00897211384954)
    --(axis cs:5344,1.00777500401501)
    --(axis cs:5340,1.00751522826152)
    --(axis cs:5328,1.00817180843656)
    --(axis cs:5320,1.00971178659639)
    --(axis cs:5312,1.01096929146612)
    --(axis cs:5296,1.01306136102157)
    --(axis cs:5284,1.0159185073467)
    --(axis cs:5280,1.01947125488175)
    --(axis cs:5248,1.0236523421692)
    --(axis cs:5236,1.02839824482695)
    --(axis cs:5224,1.03365010178217)
    --(axis cs:5216,1.02481691598133)
    --(axis cs:5208,1.01703297811742)
    --(axis cs:5200,1.01047402597258)
    --(axis cs:5184,1.0053324015456)
    --(axis cs:5168,1.00180850109552)
    --(axis cs:5160,1.0000966803327)
    --(axis cs:5152,0.999460275356849)
    --(axis cs:5120,1.00066218981356)
    --(axis cs:5096,1.00382235729011)
    --(axis cs:5088,0.98645629798168)
    --(axis cs:5060,0.972165786577554)
    --(axis cs:5056,0.961243738038087)
    --(axis cs:5040,0.953801026496726)
    --(axis cs:5028,0.949735056314973)
    --(axis cs:5024,0.948758914479602)
    --(axis cs:5000,0.950473718469875)
    --(axis cs:4992,0.952815646359465)
    --(axis cs:4968,0.957696674130481)
    --(axis cs:4960,0.95597848667362)
    --(axis cs:4956,0.955265791480287)
    --(axis cs:4928,0.955673993154739)
    --(axis cs:4920,0.957314624979944)
    --(axis cs:4900,0.960287424599824)
    --(axis cs:4896,0.964671576919301)
    --(axis cs:4892,0.970517595580968)
    --(axis cs:4872,0.977841590848937)
    --(axis cs:4864,0.986623349502513)
    --(axis cs:4840,0.996808736816477)
    --(axis cs:4828,0.979847011855592)
    --(axis cs:4800,0.963925764463428)
    --(axis cs:4796,0.949100368767609)
    --(axis cs:4780,0.935408741196208)
    --(axis cs:4772,0.922867930524001)
    --(axis cs:4764,0.911472501526255)
    --(axis cs:4752,0.901195055911493)
    --(axis cs:4736,0.891988778148318)
    --(axis cs:4732,0.883791479404713)
    --(axis cs:4712,0.876530383950484)
    --(axis cs:4704,0.883790710076366)
    --(axis cs:4692,0.893040202468723)
    --(axis cs:4680,0.904329246736592)
    --(axis cs:4660,0.914170357387686)
    --(axis cs:4640,0.925533099904801)
    --(axis cs:4632,0.938483550164616)
    --(axis cs:4608,0.95304846960399)
    --(axis cs:4592,0.969211895266996)
    --(axis cs:4584,0.986917188364188)
    --(axis cs:4556,0.975848317051565)
    --(axis cs:4536,0.965751003336281)
    --(axis cs:4524,0.956769269818151)
    --(axis cs:4520,0.949050606948816)
    --(axis cs:4500,0.94671727574272)
    --(axis cs:4496,0.945805804747824)
    --(axis cs:4480,0.946188577462886)
    --(axis cs:4464,0.947726379250416)
    --(axis cs:4456,0.950279397395578)
    --(axis cs:4452,0.935543360170123)
    --(axis cs:4424,0.922162326508326)
    --(axis cs:4396,0.910163072826392)
    --(axis cs:4368,0.899541904921137)
    --(axis cs:4360,0.890265058366472)
    --(axis cs:4352,0.875967087495566)
    --(axis cs:4332,0.863304421168833)
    --(axis cs:4328,0.852416774323688)
    --(axis cs:4320,0.856363655590981)
    --(axis cs:4312,0.861379378448627)
    --(axis cs:4296,0.867650418154691)
    --(axis cs:4268,0.875371734710504)
    --(axis cs:4240,0.88472991356442)
    --(axis cs:4224,0.8958801970589)
    --(axis cs:4220,0.90892201225122)
    --(axis cs:4204,0.923880654528137)
    --(axis cs:4200,0.940702292800959)
    --(axis cs:4176,0.923914511324635)
    --(axis cs:4168,0.908394418938238)
    --(axis cs:4160,0.894464334775515)
    --(axis cs:4140,0.882479419056264)
    --(axis cs:4112,0.872778289397389)
    --(axis cs:4096,0.865607615043273)
    --(axis cs:4088,0.86104905677782)
    --(axis cs:4080,0.858991659434488)
    --(axis cs:4072,0.859168947032816)
    --(axis cs:4044,0.868380524169207)
    --(axis cs:4040,0.879445884318386)
    --(axis cs:4032,0.892148990130918)
    --(axis cs:4028,0.905892093742065)
    --(axis cs:4012,0.920457036776544)
    --(axis cs:4000,0.935672170096475)
    --(axis cs:3976,0.951404414704847)
    --(axis cs:3968,0.96755107590252)
    --(axis cs:3948,0.984032787583236)
    --(axis cs:3944,1.00078789574527)
    --(axis cs:3940,0.992544045567903)
    --(axis cs:3908,0.984736502111374)
    --(axis cs:3892,0.977422011550643)
    --(axis cs:3888,0.970663426531364)
    --(axis cs:3884,0.964529253452079)
    --(axis cs:3880,0.95909257305091)
    --(axis cs:3864,0.955112566033302)
    --(axis cs:3848,0.952754349386864)
    --(axis cs:3840,0.952013647029124)
    --(axis cs:3816,0.952843126569276)
    --(axis cs:3808,0.945177238575456)
    --(axis cs:3800,0.940129802845918)
    --(axis cs:3772,0.937469858512897)
    --(axis cs:3764,0.936915708503895)
    --(axis cs:3748,0.938172574362455)
    --(axis cs:3744,0.940959909713251)
    --(axis cs:3720,0.945026739534671)
    --(axis cs:3712,0.945797030290113)
    --(axis cs:3696,0.948344834768946)
    --(axis cs:3688,0.952509818277008)
    --(axis cs:3680,0.933513390091514)
    --(axis cs:3660,0.91497111126025)
    --(axis cs:3640,0.896977665832973)
    --(axis cs:3636,0.879651087898373)
    --(axis cs:3612,0.863138039323323)
    --(axis cs:3600,0.847619086556209)
    --(axis cs:3592,0.833312563268731)
    --(axis cs:3584,0.820474369958004)
    --(axis cs:3560,0.809389654463826)
    --(axis cs:3528,0.810149808384935)
    --(axis cs:3520,0.812100559105776)
    --(axis cs:3512,0.815451543609927)
    --(axis cs:3500,0.820412700836856)
    --(axis cs:3484,0.827169152696767)
    --(axis cs:3456,0.835851247143173)
    --(axis cs:3444,0.846508903136398)
    --(axis cs:3432,0.859100766439073)
    --(axis cs:3400,0.840050641853388)
    --(axis cs:3380,0.824289623298131)
    --(axis cs:3368,0.811151123142883)
    --(axis cs:3360,0.800865058553697)
    --(axis cs:3352,0.793456543659338)
    --(axis cs:3328,0.788737074952286)
    --(axis cs:3312,0.78636705488818)
    --(axis cs:3304,0.785947407205316)
    --(axis cs:3248,0.788713048176216)
    --(axis cs:3240,0.793182986548929)
    --(axis cs:3236,0.797371115058472)
    --(axis cs:3220,0.803203962841413)
    --(axis cs:3200,0.810648788501999)
    --(axis cs:3192,0.819619361521514)
    --(axis cs:3176,0.829989604028143)
    --(axis cs:3168,0.831472959439054)
    --(axis cs:3112,0.834304300692715)
    --(axis cs:3108,0.838672810046812)
    --(axis cs:3100,0.8447428010271)
    --(axis cs:3084,0.85262818485511)
    --(axis cs:3080,0.862371241393069)
    --(axis cs:3072,0.87475818566675)
    --(axis cs:3060,0.888755307103825)
    --(axis cs:3048,0.904160036165065)
    --(axis cs:3040,0.878654370464088)
    --(axis cs:3024,0.856659904723512)
    --(axis cs:2984,0.839236111932445)
    --(axis cs:2980,0.827206186880407)
    --(axis cs:2960,0.820740977180657)
    --(axis cs:2952,0.819256268728927)
    --(axis cs:2944,0.821740888988491)
    --(axis cs:2940,0.827167346587226)
    --(axis cs:2920,0.834704188081316)
    --(axis cs:2880,0.833287975266978)
    --(axis cs:2856,0.833172058146614)
    --(axis cs:2852,0.834541960209184)
    --(axis cs:2824,0.837570303715745)
    --(axis cs:2820,0.842395569102387)
    --(axis cs:2816,0.849100900834302)
    --(axis cs:2800,0.857699552681879)
    --(axis cs:2792,0.868132438857661)
    --(axis cs:2776,0.852819159538346)
    --(axis cs:2760,0.838763742256038)
    --(axis cs:2736,0.825744993765119)
    --(axis cs:2720,0.814502277694791)
    --(axis cs:2716,0.805372498555857)
    --(axis cs:2696,0.798640022676918)
    --(axis cs:2688,0.794465806064626)
    --(axis cs:2680,0.792838552000339)
    --(axis cs:2664,0.793578346888009)
    --(axis cs:2660,0.764584527475776)
    --(axis cs:2636,0.740617801074678)
    --(axis cs:2600,0.726565320378149)
    --(axis cs:2592,0.728395440846857)
    --(axis cs:2584,0.740430817914062)
    --(axis cs:2560,0.757687396802201)
    --(axis cs:2540,0.777497788192652)
    --(axis cs:2536,0.798652347796562)
    --(axis cs:2520,0.783218759023402)
    --(axis cs:2496,0.771644399030195)
    --(axis cs:2460,0.764456800177884)
    --(axis cs:2456,0.761863446154917)
    --(axis cs:2448,0.763670615945481)
    --(axis cs:2440,0.769359378516471)
    --(axis cs:2432,0.776618262429189)
    --(axis cs:2408,0.787913781343932)
    --(axis cs:2400,0.775165267560567)
    --(axis cs:2380,0.764146051888537)
    --(axis cs:2368,0.756005396628295)
    --(axis cs:2352,0.752747640856151)
    --(axis cs:2324,0.757319766532758)
    --(axis cs:2320,0.772242529248535)
    --(axis cs:2304,0.797170902331052)
    --(axis cs:2280,0.829287425435561)
    --(axis cs:2260,0.805327676179601)
    --(axis cs:2240,0.787995936094692)
    --(axis cs:2184,0.778855314296889)
    --(axis cs:2176,0.777740133096067)
    --(axis cs:2172,0.782907267176998)
    --(axis cs:2160,0.792335801187852)
    --(axis cs:2152,0.804502601306344)
    --(axis cs:2120,0.781830816275736)
    --(axis cs:2112,0.753601554730016)
    --(axis cs:2100,0.727550689795745)
    --(axis cs:2080,0.704960180225595)
    --(axis cs:2056,0.687653538757447)
    --(axis cs:2048,0.677419710959719)
    --(axis cs:2044,0.674717330072153)
    --(axis cs:2032,0.678237660216479)
    --(axis cs:2024,0.686042031178414)
    --(axis cs:2016,0.688964282347631)
    --(axis cs:1980,0.699657411760276)
    --(axis cs:1960,0.716423508866453)
    --(axis cs:1928,0.733307199130705)
    --(axis cs:1920,0.754261661194071)
    --(axis cs:1908,0.778300670451809)
    --(axis cs:1904,0.804613827529779)
    --(axis cs:1896,0.832593851018106)
    --(axis cs:1872,0.821861493852366)
    --(axis cs:1848,0.812448968782217)
    --(axis cs:1840,0.804677852720183)
    --(axis cs:1828,0.798928061525332)
    --(axis cs:1820,0.795618904984235)
    --(axis cs:1800,0.795164084994521)
    --(axis cs:1792,0.797712299927053)
    --(axis cs:1776,0.803711873699758)
    --(axis cs:1772,0.812945761701754)
    --(axis cs:1768,0.8250471658543)
    --(axis cs:1760,0.820882400640621)
    --(axis cs:1728,0.819119616128957)
    --(axis cs:1700,0.820181367101187)
    --(axis cs:1696,0.824414815330255)
    --(axis cs:1680,0.832008144378219)
    --(axis cs:1664,0.842936393056793)
    --(axis cs:1656,0.856969001950812)
    --(axis cs:1648,0.87373429389256)
    --(axis cs:1644,0.892803822158034)
    --(axis cs:1640,0.913760530332924)
    --(axis cs:1600,0.910661205038637)
    --(axis cs:1584,0.908315722313142)
    --(axis cs:1568,0.906765778345338)
    --(axis cs:1560,0.906045502401701)
    --(axis cs:1540,0.906179407385056)
    --(axis cs:1536,0.907180796365032)
    --(axis cs:1528,0.909050854671295)
    --(axis cs:1516,0.911778567513527)
    --(axis cs:1512,0.915341476145344)
    --(axis cs:1480,0.917286297567244)
    --(axis cs:1440,0.921606001121381)
    --(axis cs:1420,0.93030315179873)
    --(axis cs:1408,0.943445056419995)
    --(axis cs:1400,0.960781633891067)
    --(axis cs:1388,0.981825765097916)
    --(axis cs:1384,1.00598352091849)
    --(axis cs:1372,0.973789052195643)
    --(axis cs:1344,0.945009312456689)
    --(axis cs:1320,0.92144650154009)
    --(axis cs:1296,0.900154423748284)
    --(axis cs:1280,0.886999360890449)
    --(axis cs:1260,0.882680573928147)
    --(axis cs:1256,0.886261344632195)
    --(axis cs:1232,0.879683146263546)
    --(axis cs:1176,0.876610405365887)
    --(axis cs:1160,0.878142292565975)
    --(axis cs:1152,0.884688792032291)
    --(axis cs:1140,0.896439853829166)
    --(axis cs:1132,0.913247779509943)
    --(axis cs:1128,0.934364528666962)
    --(axis cs:1120,0.90907916006376)
    --(axis cs:1092,0.887191159624886)
    --(axis cs:1024,0.871850046448279)
    --(axis cs:1012,0.867370501945454)
    --(axis cs:1008,0.874972896798516)
    --(axis cs:1004,0.891009338227562)
    --(axis cs:1000,0.911579863531183)
    --(axis cs:960,0.910959757890851)
    --(axis cs:896,0.910946549347632)
    --(axis cs:864,0.911546424437317)
    --(axis cs:800,0.912755623062584)
    --(axis cs:768,0.914560737775268)
    --(axis cs:720,0.916939748735611)
    --(axis cs:640,0.919863615512917)
    --(axis cs:576,0.923298174905926)
    --(axis cs:512,0.927206087770715)
    --(axis cs:480,0.931548625498853)
    --(axis cs:432,0.936287162186063)
    --(axis cs:384,0.941384315340492)
    --(axis cs:320,0.946804738809597)
    --(axis cs:288,0.952515610036035)
    --(axis cs:256,0.958486871494836)
    --(axis cs:160,0.964691288819787)
    --(axis cs:144,0.971104381856375)
    --(axis cs:128,0.977704274638788)
    --cycle;

    \path [draw=color4, fill=color4, opacity=0.2]
    (axis cs:128,1.09683966151779)
    --(axis cs:128,0.725900386431541)
    --(axis cs:144,0.721578179223247)
    --(axis cs:160,0.707406617073558)
    --(axis cs:256,0.683963546846732)
    --(axis cs:288,0.70156397138321)
    --(axis cs:320,0.686425732244909)
    --(axis cs:384,0.635061753375649)
    --(axis cs:432,0.713362276051072)
    --(axis cs:480,0.785553198955183)
    --(axis cs:512,0.846712459552597)
    --(axis cs:576,0.854338321916115)
    --(axis cs:640,0.800037398858653)
    --(axis cs:720,0.798433680989826)
    --(axis cs:768,0.768952447208673)
    --(axis cs:800,0.706211262195842)
    --(axis cs:864,0.672918256838127)
    --(axis cs:896,0.614796943355037)
    --(axis cs:960,0.683341223717564)
    --(axis cs:1000,0.723881625583624)
    --(axis cs:1004,0.743565182005566)
    --(axis cs:1008,0.74107269181719)
    --(axis cs:1012,0.722718275492984)
    --(axis cs:1024,0.695315266941274)
    --(axis cs:1092,0.737500292334945)
    --(axis cs:1120,0.778117872078647)
    --(axis cs:1128,0.825553866439362)
    --(axis cs:1132,0.86844163324965)
    --(axis cs:1140,0.898754009135636)
    --(axis cs:1152,0.902473662904048)
    --(axis cs:1160,0.933879722731105)
    --(axis cs:1176,0.959632081138718)
    --(axis cs:1232,0.968728264209613)
    --(axis cs:1256,0.961717206760201)
    --(axis cs:1260,0.949407312782609)
    --(axis cs:1280,0.935494415907275)
    --(axis cs:1296,0.957169437014396)
    --(axis cs:1320,0.978728770858055)
    --(axis cs:1344,0.983653185238496)
    --(axis cs:1372,0.939045137130682)
    --(axis cs:1384,0.893843404323791)
    --(axis cs:1388,0.848594336771203)
    --(axis cs:1400,0.803331362517173)
    --(axis cs:1408,0.758062434170982)
    --(axis cs:1420,0.731065927847384)
    --(axis cs:1440,0.699014737636942)
    --(axis cs:1480,0.705610953744761)
    --(axis cs:1512,0.706221376215754)
    --(axis cs:1516,0.700545262775303)
    --(axis cs:1528,0.688884417513285)
    --(axis cs:1536,0.672014719599639)
    --(axis cs:1540,0.702163793219915)
    --(axis cs:1560,0.731092313257773)
    --(axis cs:1568,0.75840885101452)
    --(axis cs:1584,0.783602315403978)
    --(axis cs:1600,0.806046277135536)
    --(axis cs:1640,0.821936523718236)
    --(axis cs:1644,0.835175869157849)
    --(axis cs:1648,0.845307581798877)
    --(axis cs:1656,0.852045103793826)
    --(axis cs:1664,0.855373280849653)
    --(axis cs:1680,0.859123278110702)
    --(axis cs:1696,0.862670356634947)
    --(axis cs:1700,0.866013931548763)
    --(axis cs:1728,0.869154457048157)
    --(axis cs:1760,0.872093414877415)
    --(axis cs:1768,0.874322056965466)
    --(axis cs:1772,0.876382712112312)
    --(axis cs:1776,0.878276307516448)
    --(axis cs:1792,0.880004451542598)
    --(axis cs:1800,0.891512362727118)
    --(axis cs:1820,0.900098162444202)
    --(axis cs:1828,0.90417292567187)
    --(axis cs:1840,0.901974980046563)
    --(axis cs:1848,0.892664487642556)
    --(axis cs:1872,0.877085795474901)
    --(axis cs:1896,0.857001387259843)
    --(axis cs:1904,0.833998808325154)
    --(axis cs:1908,0.809150014054865)
    --(axis cs:1920,0.783112095808632)
    --(axis cs:1928,0.816686056851694)
    --(axis cs:1960,0.848576423587212)
    --(axis cs:1980,0.878177810775688)
    --(axis cs:2016,0.90474350293638)
    --(axis cs:2024,0.927499846673587)
    --(axis cs:2032,0.945889836218069)
    --(axis cs:2044,0.959829138991623)
    --(axis cs:2048,0.969750701676632)
    --(axis cs:2056,0.973336843417673)
    --(axis cs:2080,0.976321599071611)
    --(axis cs:2100,0.980819113256286)
    --(axis cs:2112,0.984932466328199)
    --(axis cs:2120,0.988595516294208)
    --(axis cs:2152,0.991733215205981)
    --(axis cs:2160,0.994263064789188)
    --(axis cs:2172,0.9960984408387)
    --(axis cs:2176,0.99715422131517)
    --(axis cs:2184,0.979040016494915)
    --(axis cs:2240,0.953267753734665)
    --(axis cs:2260,0.920832527200735)
    --(axis cs:2280,0.883374124137891)
    --(axis cs:2304,0.842814235275217)
    --(axis cs:2320,0.847478023594705)
    --(axis cs:2324,0.850942370577089)
    --(axis cs:2352,0.853256771902714)
    --(axis cs:2368,0.854494916274786)
    --(axis cs:2380,0.854746736998315)
    --(axis cs:2400,0.854110292758501)
    --(axis cs:2408,0.851114552423306)
    --(axis cs:2432,0.846876342590883)
    --(axis cs:2440,0.860107411193838)
    --(axis cs:2448,0.872079063571721)
    --(axis cs:2456,0.882376930540944)
    --(axis cs:2460,0.890474906900847)
    --(axis cs:2496,0.89576861498858)
    --(axis cs:2520,0.89768359796558)
    --(axis cs:2536,0.895852661501592)
    --(axis cs:2540,0.890268155787155)
    --(axis cs:2560,0.881285471010714)
    --(axis cs:2584,0.904727156417081)
    --(axis cs:2592,0.924629676003764)
    --(axis cs:2600,0.938981268622985)
    --(axis cs:2636,0.945832873815413)
    --(axis cs:2660,0.944870963297874)
    --(axis cs:2664,0.937742696683594)
    --(axis cs:2680,0.926566111719258)
    --(axis cs:2688,0.912903856145071)
    --(axis cs:2696,0.916685308505142)
    --(axis cs:2716,0.919080016674196)
    --(axis cs:2720,0.919285551489088)
    --(axis cs:2736,0.923301213538197)
    --(axis cs:2760,0.922064346316104)
    --(axis cs:2776,0.912683258736315)
    --(axis cs:2792,0.894421723855724)
    --(axis cs:2800,0.869673438260613)
    --(axis cs:2816,0.841193705105069)
    --(axis cs:2820,0.87340419019683)
    --(axis cs:2824,0.90339568167584)
    --(axis cs:2852,0.928804302561017)
    --(axis cs:2856,0.945778108950125)
    --(axis cs:2880,0.952634095091547)
    --(axis cs:2920,0.950789671448387)
    --(axis cs:2940,0.945581639383944)
    --(axis cs:2944,0.938758718932929)
    --(axis cs:2952,0.952090380178383)
    --(axis cs:2960,0.963813890604033)
    --(axis cs:2980,0.972791348771753)
    --(axis cs:2984,0.977237196836797)
    --(axis cs:3024,0.975339389384778)
    --(axis cs:3040,0.966885666783241)
    --(axis cs:3048,0.953052438562456)
    --(axis cs:3060,0.936276590823323)
    --(axis cs:3072,0.917778813648495)
    --(axis cs:3080,0.909465078444844)
    --(axis cs:3084,0.899533521910859)
    --(axis cs:3100,0.887942492714466)
    --(axis cs:3108,0.874733133724006)
    --(axis cs:3112,0.860019751866448)
    --(axis cs:3168,0.843965625826405)
    --(axis cs:3176,0.826754857036305)
    --(axis cs:3192,0.808569329786953)
    --(axis cs:3200,0.78957445255932)
    --(axis cs:3220,0.830848155701327)
    --(axis cs:3236,0.869014575527007)
    --(axis cs:3240,0.901781223163595)
    --(axis cs:3248,0.926104056500751)
    --(axis cs:3304,0.940376052720524)
    --(axis cs:3312,0.946296889848264)
    --(axis cs:3328,0.946908924469836)
    --(axis cs:3352,0.958767401599219)
    --(axis cs:3360,0.966552556533501)
    --(axis cs:3368,0.964465674873408)
    --(axis cs:3380,0.95499469063403)
    --(axis cs:3400,0.93908553988477)
    --(axis cs:3432,0.918579026538548)
    --(axis cs:3444,0.895101593097635)
    --(axis cs:3456,0.869743853279526)
    --(axis cs:3484,0.884534864077039)
    --(axis cs:3500,0.893353453684659)
    --(axis cs:3512,0.894265602229999)
    --(axis cs:3520,0.886429687669121)
    --(axis cs:3528,0.885812513681286)
    --(axis cs:3560,0.877435913070737)
    --(axis cs:3584,0.862938024392568)
    --(axis cs:3592,0.879980018469958)
    --(axis cs:3600,0.895624111254772)
    --(axis cs:3612,0.909183949253619)
    --(axis cs:3636,0.919654973221082)
    --(axis cs:3640,0.925778461548677)
    --(axis cs:3660,0.926470097815312)
    --(axis cs:3680,0.921500494926275)
    --(axis cs:3688,0.900186812648968)
    --(axis cs:3696,0.876817567564371)
    --(axis cs:3712,0.85216984965649)
    --(axis cs:3720,0.862307762991762)
    --(axis cs:3744,0.86886294043494)
    --(axis cs:3748,0.871449763234826)
    --(axis cs:3764,0.870029051937953)
    --(axis cs:3772,0.864924672546652)
    --(axis cs:3800,0.85669544336052)
    --(axis cs:3808,0.845963086963935)
    --(axis cs:3816,0.833292149843889)
    --(axis cs:3840,0.819141993088141)
    --(axis cs:3848,0.84084255862886)
    --(axis cs:3864,0.861783006338845)
    --(axis cs:3880,0.881666588729635)
    --(axis cs:3884,0.90005671302732)
    --(axis cs:3888,0.916323983581717)
    --(axis cs:3892,0.929620498644225)
    --(axis cs:3908,0.938971930922599)
    --(axis cs:3940,0.943587960293828)
    --(axis cs:3944,0.943278087227707)
    --(axis cs:3948,0.93857329064226)
    --(axis cs:3968,0.930407480825652)
    --(axis cs:3976,0.924430100753157)
    --(axis cs:4000,0.916325665575154)
    --(axis cs:4012,0.8987534220557)
    --(axis cs:4028,0.881005721870574)
    --(axis cs:4032,0.863113184479208)
    --(axis cs:4040,0.845100047511253)
    --(axis cs:4044,0.826985657476826)
    --(axis cs:4072,0.808785587956838)
    --(axis cs:4080,0.790512480425515)
    --(axis cs:4088,0.77217667961176)
    --(axis cs:4096,0.753786716657089)
    --(axis cs:4112,0.790093357744061)
    --(axis cs:4140,0.82368995468041)
    --(axis cs:4160,0.853105308044066)
    --(axis cs:4168,0.892459206019242)
    --(axis cs:4176,0.927407733254666)
    --(axis cs:4200,0.954673902401527)
    --(axis cs:4204,0.970746441588803)
    --(axis cs:4220,0.975358803544494)
    --(axis cs:4224,0.971831141325586)
    --(axis cs:4240,0.966834992047729)
    --(axis cs:4268,0.958236962495817)
    --(axis cs:4296,0.946183046283646)
    --(axis cs:4312,0.931096950802578)
    --(axis cs:4320,0.913528441337768)
    --(axis cs:4328,0.889245931000734)
    --(axis cs:4332,0.864506398516794)
    --(axis cs:4352,0.839414372350773)
    --(axis cs:4360,0.853482749088495)
    --(axis cs:4368,0.866786676525932)
    --(axis cs:4396,0.878873713486677)
    --(axis cs:4424,0.888926752698355)
    --(axis cs:4452,0.8954742593296)
    --(axis cs:4456,0.896187563317218)
    --(axis cs:4464,0.888723950809955)
    --(axis cs:4480,0.872901038291662)
    --(axis cs:4496,0.897881979750472)
    --(axis cs:4500,0.919787948334625)
    --(axis cs:4520,0.934329373627593)
    --(axis cs:4524,0.936956075134998)
    --(axis cs:4536,0.930655483986094)
    --(axis cs:4556,0.92042964127258)
    --(axis cs:4584,0.908562215674704)
    --(axis cs:4592,0.895915152969473)
    --(axis cs:4608,0.882848488665854)
    --(axis cs:4632,0.909173995209996)
    --(axis cs:4640,0.933492183655543)
    --(axis cs:4660,0.956370712469911)
    --(axis cs:4680,0.976153978089224)
    --(axis cs:4692,0.990261142774964)
    --(axis cs:4704,0.995715735011372)
    --(axis cs:4712,0.992271297171463)
    --(axis cs:4732,0.982752823831675)
    --(axis cs:4736,0.96988502740898)
    --(axis cs:4752,0.97043934913911)
    --(axis cs:4764,0.968417772939437)
    --(axis cs:4772,0.964065254830716)
    --(axis cs:4780,0.957733434456706)
    --(axis cs:4796,0.949794886998448)
    --(axis cs:4800,0.940586693606191)
    --(axis cs:4828,0.928598498463574)
    --(axis cs:4840,0.915756700457556)
    --(axis cs:4864,0.902257725340271)
    --(axis cs:4872,0.909789363775306)
    --(axis cs:4892,0.915608512245042)
    --(axis cs:4896,0.919014573010006)
    --(axis cs:4900,0.919080497050394)
    --(axis cs:4920,0.914764154621831)
    --(axis cs:4928,0.905242270880939)
    --(axis cs:4956,0.89033365303474)
    --(axis cs:4960,0.870610839887161)
    --(axis cs:4968,0.85857450723231)
    --(axis cs:4992,0.841987525155322)
    --(axis cs:5000,0.852753748395134)
    --(axis cs:5024,0.862146614679539)
    --(axis cs:5028,0.869775514854276)
    --(axis cs:5040,0.875203974672909)
    --(axis cs:5056,0.878022457862304)
    --(axis cs:5060,0.877960442036253)
    --(axis cs:5088,0.874984399492091)
    --(axis cs:5096,0.869311276742104)
    --(axis cs:5120,0.861326489960725)
    --(axis cs:5152,0.868027479825689)
    --(axis cs:5160,0.868713603810501)
    --(axis cs:5168,0.862447002146955)
    --(axis cs:5184,0.849626460403893)
    --(axis cs:5200,0.831668212238877)
    --(axis cs:5208,0.81012287137144)
    --(axis cs:5216,0.786185544771057)
    --(axis cs:5224,0.760655306787464)
    --(axis cs:5236,0.734043160972291)
    --(axis cs:5248,0.706676016195201)
    --(axis cs:5280,0.693615206835072)
    --(axis cs:5284,0.692570042416318)
    --(axis cs:5296,0.690398417541797)
    --(axis cs:5312,0.687085522592129)
    --(axis cs:5320,0.682633773686088)
    --(axis cs:5328,0.677062632565047)
    --(axis cs:5340,0.670407185747229)
    --(axis cs:5344,0.662715716600918)
    --(axis cs:5352,0.654046640923563)
    --(axis cs:5376,0.644465218088461)
    --(axis cs:5412,0.642323494227718)
    --(axis cs:5424,0.639285117756696)
    --(axis cs:5440,0.635407375482217)
    --(axis cs:5444,0.633654874023192)
    --(axis cs:5460,0.631178270247726)
    --(axis cs:5472,0.628023501341949)
    --(axis cs:5480,0.624237268606389)
    --(axis cs:5504,0.619865925506099)
    --(axis cs:5544,0.613795037926941)
    --(axis cs:5552,0.607480208808465)
    --(axis cs:5556,0.60091395437574)
    --(axis cs:5572,0.594089157570132)
    --(axis cs:5600,0.586999149281008)
    --(axis cs:5608,0.589229709960394)
    --(axis cs:5616,0.591185813618012)
    --(axis cs:5620,0.592841262328866)
    --(axis cs:5628,0.594167565038282)
    --(axis cs:5632,0.595133932769809)
    --(axis cs:5640,0.603786064316007)
    --(axis cs:5680,0.6102772777407)
    --(axis cs:5688,0.614696988779372)
    --(axis cs:5700,0.617177458715086)
    --(axis cs:5712,0.617879739484131)
    --(axis cs:5736,0.616979338473477)
    --(axis cs:5740,0.614653930303262)
    --(axis cs:5760,0.611074268311288)
    --(axis cs:5768,0.62318194047986)
    --(axis cs:5800,0.632924573307178)
    --(axis cs:5808,0.640080113392534)
    --(axis cs:5816,0.644474639320657)
    --(axis cs:5828,0.64600432213276)
    --(axis cs:5864,0.644650060376953)
    --(axis cs:5868,0.640480298429047)
    --(axis cs:5880,0.633641109401645)
    --(axis cs:5888,0.624336699561695)
    --(axis cs:5900,0.62856316020141)
    --(axis cs:5904,0.632001946084138)
    --(axis cs:5920,0.63466254533885)
    --(axis cs:5936,0.662810995833118)
    --(axis cs:5944,0.690402774433227)
    --(axis cs:5952,0.717345214331768)
    --(axis cs:5956,0.743529566267769)
    --(axis cs:5960,0.768829529945567)
    --(axis cs:5992,0.793100762953644)
    --(axis cs:5996,0.816182180068327)
    --(axis cs:6016,0.837900063186425)
    --(axis cs:6040,0.857034458500775)
    --(axis cs:6048,0.875521787107213)
    --(axis cs:6072,0.893045097469024)
    --(axis cs:6076,0.909074570593414)
    --(axis cs:6080,0.922708155140619)
    --(axis cs:6088,0.887350672750679)
    --(axis cs:6092,0.850440666533007)
    --(axis cs:6120,0.812461103998791)
    --(axis cs:6124,0.773731183820386)
    --(axis cs:6144,0.734462501236438)
    --(axis cs:6180,0.707444789042308)
    --(axis cs:6192,0.678380173631043)
    --(axis cs:6212,0.647795482602661)
    --(axis cs:6216,0.616073474371804)
    --(axis cs:6228,0.583489888627641)
    --(axis cs:6240,0.550244115097805)
    --(axis cs:6248,0.58168788184485)
    --(axis cs:6272,0.611399353171711)
    --(axis cs:6280,0.652278667289752)
    --(axis cs:6320,0.692977655634986)
    --(axis cs:6336,0.733414050582898)
    --(axis cs:6340,0.773448368253303)
    --(axis cs:6356,0.812826535458093)
    --(axis cs:6360,0.85104320375193)
    --(axis cs:6376,0.886987315503664)
    --(axis cs:6384,0.918029491986249)
    --(axis cs:6400,0.938699344670123)
    --(axis cs:6412,0.943087530695241)
    --(axis cs:6440,0.94487691938201)
    --(axis cs:6460,0.942984677734542)
    --(axis cs:6468,0.936929058171799)
    --(axis cs:6480,0.92730086733264)
    --(axis cs:6484,0.915197194970344)
    --(axis cs:6500,0.901540383371085)
    --(axis cs:6504,0.886922443581022)
    --(axis cs:6528,0.8716941575375)
    --(axis cs:6544,0.880801385198248)
    --(axis cs:6552,0.8888134857022)
    --(axis cs:6560,0.895514316373534)
    --(axis cs:6596,0.902045308099075)
    --(axis cs:6600,0.907039427110028)
    --(axis cs:6616,0.910423442750579)
    --(axis cs:6624,0.912228726483286)
    --(axis cs:6632,0.912581720836525)
    --(axis cs:6648,0.91166925761434)
    --(axis cs:6656,0.90969809368712)
    --(axis cs:6688,0.911795704347307)
    --(axis cs:6720,0.90668320558678)
    --(axis cs:6724,0.887260837291448)
    --(axis cs:6740,0.86056006992819)
    --(axis cs:6748,0.8290502239101)
    --(axis cs:6760,0.794691060356807)
    --(axis cs:6768,0.75864995320186)
    --(axis cs:6776,0.721576905530788)
    --(axis cs:6784,0.683839720377019)
    --(axis cs:6816,0.710611331245187)
    --(axis cs:6852,0.734447257046767)
    --(axis cs:6860,0.75435482493999)
    --(axis cs:6880,0.769295401937473)
    --(axis cs:6884,0.801809488266404)
    --(axis cs:6888,0.83027867508523)
    --(axis cs:6904,0.853438788690018)
    --(axis cs:6912,0.870487076232262)
    --(axis cs:6920,0.899622601059252)
    --(axis cs:6944,0.92680733955973)
    --(axis cs:6980,0.94903264557716)
    --(axis cs:7000,0.959458786433089)
    --(axis cs:7016,0.955027835594851)
    --(axis cs:7020,0.942507518073613)
    --(axis cs:7024,0.926870886832977)
    --(axis cs:7040,0.909924235915852)
    --(axis cs:7048,0.911142706704708)
    --(axis cs:7056,0.910009056414832)
    --(axis cs:7072,0.906223629728715)
    --(axis cs:7080,0.899660584633463)
    --(axis cs:7108,0.890412482141267)
    --(axis cs:7140,0.87875709858354)
    --(axis cs:7144,0.865070833875105)
    --(axis cs:7152,0.849742055550271)
    --(axis cs:7160,0.833117208030776)
    --(axis cs:7168,0.815480735907852)
    --(axis cs:7180,0.820532232115972)
    --(axis cs:7200,0.820637675215541)
    --(axis cs:7216,0.829459292706166)
    --(axis cs:7224,0.833257947719312)
    --(axis cs:7236,0.830899155496848)
    --(axis cs:7240,0.822078762743234)
    --(axis cs:7272,0.807532592845119)
    --(axis cs:7280,0.788558483673234)
    --(axis cs:7296,0.766423449172246)
    --(axis cs:7300,0.778777502748713)
    --(axis cs:7320,0.789554817826616)
    --(axis cs:7344,0.798522567402052)
    --(axis cs:7352,0.805482404560609)
    --(axis cs:7360,0.810305367709646)
    --(axis cs:7364,0.825270314771951)
    --(axis cs:7392,0.83823423920223)
    --(axis cs:7400,0.848952388011321)
    --(axis cs:7412,0.857279219382479)
    --(axis cs:7424,0.863206580524857)
    --(axis cs:7440,0.877337985699609)
    --(axis cs:7448,0.890131509324073)
    --(axis cs:7488,0.901199856698976)
    --(axis cs:7496,0.910116559002788)
    --(axis cs:7504,0.916497279009583)
    --(axis cs:7520,0.920116617255099)
    --(axis cs:7528,0.910129620660062)
    --(axis cs:7540,0.898961402390357)
    --(axis cs:7552,0.886926080566114)
    --(axis cs:7560,0.893361462870374)
    --(axis cs:7580,0.898219111279459)
    --(axis cs:7596,0.901164932479644)
    --(axis cs:7624,0.901900161573247)
    --(axis cs:7632,0.900236036705461)
    --(axis cs:7644,0.896153588294485)
    --(axis cs:7656,0.889810193194231)
    --(axis cs:7668,0.881488218020986)
    --(axis cs:7680,0.871519945983753)
    --(axis cs:7720,0.882388348794777)
    --(axis cs:7728,0.888938539025348)
    --(axis cs:7764,0.890605629580392)
    --(axis cs:7768,0.887453427316195)
    --(axis cs:7776,0.880136957592742)
    --(axis cs:7784,0.86956791798552)
    --(axis cs:7800,0.856603728108679)
    --(axis cs:7808,0.841917007138814)
    --(axis cs:7840,0.853958779694177)
    --(axis cs:7860,0.862062417700648)
    --(axis cs:7864,0.869059230607839)
    --(axis cs:7880,0.874867890680132)
    --(axis cs:7896,0.879429029061672)
    --(axis cs:7912,0.882711906414995)
    --(axis cs:7920,0.884718149003357)
    --(axis cs:7924,0.885481546161366)
    --(axis cs:7928,0.885063965365569)
    --(axis cs:7936,0.883548474907394)
    --(axis cs:7992,0.898061587001642)
    --(axis cs:8000,0.911977125710651)
    --(axis cs:8024,0.922343970916925)
    --(axis cs:8028,0.930498568355857)
    --(axis cs:8040,0.934613531416662)
    --(axis cs:8060,0.931777392948728)
    --(axis cs:8064,0.919623236252773)
    --(axis cs:8124,0.910863729154036)
    --(axis cs:8140,0.89553289507342)
    --(axis cs:8156,0.874738933566173)
    --(axis cs:8160,0.850292516186703)
    --(axis cs:8164,0.831422147804844)
    --(axis cs:8168,0.810081241920269)
    --(axis cs:8192,0.787087748529439)
    --(axis cs:8200,0.790808321289234)
    --(axis cs:8204,0.794487367324786)
    --(axis cs:8208,0.798119382641812)
    --(axis cs:8232,0.801697913485259)
    --(axis cs:8252,0.805215360887514)
    --(axis cs:8280,0.808662741323505)
    --(axis cs:8288,0.812029394298607)
    --(axis cs:8292,0.815302626958409)
    --(axis cs:8296,0.818467286206728)
    --(axis cs:8320,0.821505251605445)
    --(axis cs:8328,0.820112260046063)
    --(axis cs:8344,0.81637132185992)
    --(axis cs:8352,0.810718237698479)
    --(axis cs:8360,0.803578908282554)
    --(axis cs:8388,0.795310982063412)
    --(axis cs:8400,0.786191672679934)
    --(axis cs:8420,0.77642767099444)
    --(axis cs:8424,0.766170833796737)
    --(axis cs:8448,0.755532615743817)
    --(axis cs:8456,0.787224703780066)
    --(axis cs:8480,0.816914743863899)
    --(axis cs:8496,0.847913019102585)
    --(axis cs:8512,0.875625947143124)
    --(axis cs:8520,0.898694833623369)
    --(axis cs:8548,0.915867880326696)
    --(axis cs:8552,0.926729077343992)
    --(axis cs:8556,0.932012393005146)
    --(axis cs:8560,0.933071101695011)
    --(axis cs:8568,0.931197010461432)
    --(axis cs:8576,0.927345722398525)
    --(axis cs:8588,0.953424595359516)
    --(axis cs:8640,0.977649830041887)
    --(axis cs:8652,0.996553645815127)
    --(axis cs:8680,1.01039492348984)
    --(axis cs:8684,1.01694843691048)
    --(axis cs:8700,1.01511561093991)
    --(axis cs:8704,1.00600649451111)
    --(axis cs:8716,1.01328719513523)
    --(axis cs:8736,1.01526162650684)
    --(axis cs:8780,1.00448009819929)
    --(axis cs:8784,0.976308812993588)
    --(axis cs:8800,0.937826702349982)
    --(axis cs:8808,0.896210943822993)
    --(axis cs:8820,0.851136231375918)
    --(axis cs:8832,0.804159090215698)
    --(axis cs:8840,0.833787610902191)
    --(axis cs:8844,0.858973197562685)
    --(axis cs:8904,0.878132218021453)
    --(axis cs:8916,0.890196554560254)
    --(axis cs:8928,0.895354137202254)
    --(axis cs:8936,0.894903760119508)
    --(axis cs:8952,0.890427167487319)
    --(axis cs:8960,0.883217449248093)
    --(axis cs:8972,0.893990612057409)
    --(axis cs:8980,0.903432098420632)
    --(axis cs:8988,0.911235103634892)
    --(axis cs:9000,0.917066279331121)
    --(axis cs:9048,0.920606123384697)
    --(axis cs:9064,0.921609223099484)
    --(axis cs:9072,0.919965521159015)
    --(axis cs:9076,0.91573211679377)
    --(axis cs:9088,0.909116430156611)
    --(axis cs:9092,0.923826234140587)
    --(axis cs:9100,0.936343263189886)
    --(axis cs:9120,0.946234395033385)
    --(axis cs:9156,0.945644287640963)
    --(axis cs:9160,0.942439859584384)
    --(axis cs:9184,0.936703354131305)
    --(axis cs:9192,0.928672067137014)
    --(axis cs:9208,0.918671897658292)
    --(axis cs:9216,0.907047932955837)
    --(axis cs:9220,0.913749241186619)
    --(axis cs:9232,0.918808906126349)
    --(axis cs:9240,0.921679298484966)
    --(axis cs:9260,0.921730917830322)
    --(axis cs:9280,0.918383497888654)
    --(axis cs:9296,0.911963949973414)
    --(axis cs:9312,0.901915100080423)
    --(axis cs:9320,0.88864749883406)
    --(axis cs:9344,0.87276429725889)
    --(axis cs:9348,0.866203022989386)
    --(axis cs:9360,0.857056100790987)
    --(axis cs:9372,0.845676783278515)
    --(axis cs:9400,0.832453162067773)
    --(axis cs:9408,0.817747921454081)
    --(axis cs:9440,0.801869621134394)
    --(axis cs:9448,0.80262085561338)
    --(axis cs:9472,0.801010665941009)
    --(axis cs:9476,0.818491878679747)
    --(axis cs:9480,0.835245589567943)
    --(axis cs:9492,0.850787744250045)
    --(axis cs:9504,0.864171841137094)
    --(axis cs:9540,0.87350977877581)
    --(axis cs:9576,0.875523052521339)
    --(axis cs:9596,0.867069542566573)
    --(axis cs:9600,0.848859860444171)
    --(axis cs:9604,0.887593989725867)
    --(axis cs:9636,0.923230277386309)
    --(axis cs:9640,0.92960444562697)
    --(axis cs:9648,0.912094462865867)
    --(axis cs:9660,0.892366121391095)
    --(axis cs:9680,0.872202556153535)
    --(axis cs:9704,0.851884102583257)
    --(axis cs:9728,0.831493257717772)
    --(axis cs:9736,0.820775143058862)
    --(axis cs:9744,0.808590719026119)
    --(axis cs:9760,0.794959516606144)
    --(axis cs:9764,0.799105902381448)
    --(axis cs:9792,0.802114801127312)
    --(axis cs:9800,0.803816368770638)
    --(axis cs:9820,0.804044793905121)
    --(axis cs:9828,0.802655498588265)
    --(axis cs:9832,0.799544527134559)
    --(axis cs:9856,0.794665111064545)
    --(axis cs:9864,0.802602733162623)
    --(axis cs:9868,0.810490747148522)
    --(axis cs:9900,0.818323128386774)
    --(axis cs:9912,0.826092919786381)
    --(axis cs:9920,0.83379206522689)
    --(axis cs:9936,0.839581979029008)
    --(axis cs:9960,0.845315936169112)
    --(axis cs:9968,0.850987783292278)
    --(axis cs:9984,0.856590555370439)
    --(axis cs:9996,0.862116365983713)
    --(axis cs:10000,0.867556287692325)
    --(axis cs:10000,1.05355775632052)
    --(axis cs:10000,1.05355775632052)
    --(axis cs:9996,1.05513769577407)
    --(axis cs:9984,1.05680352413228)
    --(axis cs:9968,1.05854631395538)
    --(axis cs:9960,1.06035817882348)
    --(axis cs:9936,1.06223215370852)
    --(axis cs:9920,1.06416208525557)
    --(axis cs:9912,1.06620516769866)
    --(axis cs:9900,1.06831889610085)
    --(axis cs:9868,1.07049521434169)
    --(axis cs:9864,1.07272716533017)
    --(axis cs:9856,1.07500872443083)
    --(axis cs:9832,1.07888929291882)
    --(axis cs:9828,1.08453830602313)
    --(axis cs:9820,1.09190899526428)
    --(axis cs:9800,1.10089740495678)
    --(axis cs:9792,1.11135895715812)
    --(axis cs:9764,1.12312784046199)
    --(axis cs:9760,1.13603421079531)
    --(axis cs:9744,1.14525741779653)
    --(axis cs:9736,1.15592740318499)
    --(axis cs:9728,1.16806369794728)
    --(axis cs:9704,1.12854009798207)
    --(axis cs:9680,1.08908888931207)
    --(axis cs:9660,1.04979256897478)
    --(axis cs:9648,1.01093147240029)
    --(axis cs:9640,0.974288734539461)
    --(axis cs:9636,0.961530147680398)
    --(axis cs:9604,0.978033680241116)
    --(axis cs:9600,0.997635054423089)
    --(axis cs:9596,0.992949425662367)
    --(axis cs:9576,0.998019969069283)
    --(axis cs:9540,1.01355729617649)
    --(axis cs:9504,1.03641928717689)
    --(axis cs:9492,1.06332743742562)
    --(axis cs:9480,1.0923936454694)
    --(axis cs:9476,1.12267140971928)
    --(axis cs:9472,1.1536766758197)
    --(axis cs:9448,1.14348904185886)
    --(axis cs:9440,1.13566283204938)
    --(axis cs:9408,1.12600184542553)
    --(axis cs:9400,1.11751391850768)
    --(axis cs:9372,1.11050761099277)
    --(axis cs:9360,1.10534560717614)
    --(axis cs:9348,1.10241599867357)
    --(axis cs:9344,1.10207203809991)
    --(axis cs:9320,1.09836329528356)
    --(axis cs:9312,1.09727015279602)
    --(axis cs:9296,1.09939576166185)
    --(axis cs:9280,1.10515067250543)
    --(axis cs:9260,1.11447601996031)
    --(axis cs:9240,1.12720040670221)
    --(axis cs:9232,1.14274356645738)
    --(axis cs:9220,1.16047599879366)
    --(axis cs:9216,1.17985007442099)
    --(axis cs:9208,1.1722682203115)
    --(axis cs:9192,1.16631016142574)
    --(axis cs:9184,1.16232098502441)
    --(axis cs:9160,1.1606265901643)
    --(axis cs:9156,1.16146427270068)
    --(axis cs:9120,1.16491627590122)
    --(axis cs:9100,1.16414302594043)
    --(axis cs:9092,1.16599567318544)
    --(axis cs:9088,1.17004109536513)
    --(axis cs:9076,1.1649204953351)
    --(axis cs:9072,1.16218217757698)
    --(axis cs:9064,1.16203356224364)
    --(axis cs:9048,1.16453174856556)
    --(axis cs:9000,1.16956667922626)
    --(axis cs:8988,1.17689294152962)
    --(axis cs:8980,1.186191033351)
    --(axis cs:8972,1.19712760632136)
    --(axis cs:8960,1.2093958557378)
    --(axis cs:8952,1.17608157906121)
    --(axis cs:8936,1.14550042799167)
    --(axis cs:8928,1.11894549247156)
    --(axis cs:8916,1.0979985166762)
    --(axis cs:8904,1.08395829477764)
    --(axis cs:8844,1.07701275679905)
    --(axis cs:8840,1.07609378502218)
    --(axis cs:8832,1.07961774727131)
    --(axis cs:8820,1.08123786197201)
    --(axis cs:8808,1.08476040538585)
    --(axis cs:8800,1.09174190271978)
    --(axis cs:8784,1.08775681223247)
    --(axis cs:8780,1.09408254718306)
    --(axis cs:8736,1.11779803903181)
    --(axis cs:8716,1.15426949055971)
    --(axis cs:8704,1.19604721134013)
    --(axis cs:8700,1.18216992395412)
    --(axis cs:8684,1.17556892702633)
    --(axis cs:8680,1.17735426948976)
    --(axis cs:8652,1.18642737620726)
    --(axis cs:8640,1.20056302102329)
    --(axis cs:8588,1.21735252449216)
    --(axis cs:8576,1.23599566623965)
    --(axis cs:8568,1.20226598918428)
    --(axis cs:8560,1.17051350895823)
    --(axis cs:8556,1.14169382865564)
    --(axis cs:8552,1.11709875532433)
    --(axis cs:8548,1.09808156334916)
    --(axis cs:8520,1.08537622106002)
    --(axis cs:8512,1.0785667185478)
    --(axis cs:8496,1.07640125759588)
    --(axis cs:8480,1.0775211438421)
    --(axis cs:8456,1.08220771345051)
    --(axis cs:8448,1.08889633101133)
    --(axis cs:8424,1.07363333868345)
    --(axis cs:8420,1.05875172721079)
    --(axis cs:8400,1.04436295125034)
    --(axis cs:8388,1.0306188675919)
    --(axis cs:8360,1.01772616709781)
    --(axis cs:8352,1.00596206340692)
    --(axis cs:8344,0.995684204970523)
    --(axis cs:8328,0.987318492509422)
    --(axis cs:8320,0.981300726675081)
    --(axis cs:8296,0.986898092670308)
    --(axis cs:8292,0.992622152515137)
    --(axis cs:8288,0.99845478577145)
    --(axis cs:8280,1.00438083934306)
    --(axis cs:8252,1.01038762037556)
    --(axis cs:8232,1.01646446837433)
    --(axis cs:8208,1.02260239981428)
    --(axis cs:8204,1.02879381572782)
    --(axis cs:8200,1.03503226235988)
    --(axis cs:8192,1.04131223571619)
    --(axis cs:8168,1.03285391793918)
    --(axis cs:8164,1.02604818766842)
    --(axis cs:8160,1.02171299490038)
    --(axis cs:8156,1.01971621266272)
    --(axis cs:8140,1.02137188629729)
    --(axis cs:8124,1.02849068735848)
    --(axis cs:8064,1.04218081540156)
    --(axis cs:8060,1.0493409598527)
    --(axis cs:8040,1.06581912253187)
    --(axis cs:8028,1.08924838673978)
    --(axis cs:8024,1.11671728532581)
    --(axis cs:8000,1.14639843167919)
    --(axis cs:7992,1.17516092223848)
    --(axis cs:7936,1.204520986183)
    --(axis cs:7928,1.19631312801699)
    --(axis cs:7924,1.18920317951335)
    --(axis cs:7920,1.18327420896352)
    --(axis cs:7912,1.17858808384404)
    --(axis cs:7896,1.17517859348952)
    --(axis cs:7880,1.17304736416322)
    --(axis cs:7864,1.17216365652768)
    --(axis cs:7860,1.17246810172703)
    --(axis cs:7840,1.17387937202566)
    --(axis cs:7808,1.16379891954566)
    --(axis cs:7800,1.14484673674436)
    --(axis cs:7784,1.1276170850361)
    --(axis cs:7776,1.11278258359745)
    --(axis cs:7768,1.10120065204257)
    --(axis cs:7764,1.09378298794695)
    --(axis cs:7728,1.09118461667056)
    --(axis cs:7720,1.09346934506971)
    --(axis cs:7680,1.1000722860493)
    --(axis cs:7668,1.09393498496461)
    --(axis cs:7656,1.08944398074391)
    --(axis cs:7644,1.08693155659619)
    --(axis cs:7632,1.08668007913776)
    --(axis cs:7624,1.08884692522251)
    --(axis cs:7596,1.09341312526866)
    --(axis cs:7580,1.10018991742138)
    --(axis cs:7560,1.10887853678301)
    --(axis cs:7552,1.11914489003981)
    --(axis cs:7540,1.10883378390753)
    --(axis cs:7528,1.09938978132978)
    --(axis cs:7520,1.09112700042671)
    --(axis cs:7504,1.08704471892066)
    --(axis cs:7496,1.08572381917588)
    --(axis cs:7488,1.08693890172812)
    --(axis cs:7448,1.09030562935146)
    --(axis cs:7440,1.09539753322435)
    --(axis cs:7424,1.10182731864753)
    --(axis cs:7412,1.09137218674833)
    --(axis cs:7400,1.0833165250779)
    --(axis cs:7392,1.07765218084541)
    --(axis cs:7364,1.07423361223411)
    --(axis cs:7360,1.07281606625484)
    --(axis cs:7352,1.06933665963858)
    --(axis cs:7344,1.06799412703184)
    --(axis cs:7320,1.06865950684199)
    --(axis cs:7300,1.0711344521546)
    --(axis cs:7296,1.07518613596577)
    --(axis cs:7280,1.0614286075796)
    --(axis cs:7272,1.05083200452253)
    --(axis cs:7240,1.04466334073924)
    --(axis cs:7236,1.04422045410044)
    --(axis cs:7224,1.05023916799279)
    --(axis cs:7216,1.06241532912076)
    --(axis cs:7200,1.0796144527262)
    --(axis cs:7180,1.09848876444873)
    --(axis cs:7168,1.12230912927981)
    --(axis cs:7160,1.11545529410545)
    --(axis cs:7152,1.10961308353453)
    --(axis cs:7144,1.10506694215827)
    --(axis cs:7140,1.10216331439841)
    --(axis cs:7108,1.10129056778926)
    --(axis cs:7080,1.10282510224564)
    --(axis cs:7072,1.10704469409896)
    --(axis cs:7056,1.11404190436141)
    --(axis cs:7048,1.12369089102011)
    --(axis cs:7040,1.13569199875754)
    --(axis cs:7024,1.10604938896116)
    --(axis cs:7020,1.07771679884126)
    --(axis cs:7016,1.05250052244077)
    --(axis cs:7000,1.03537361272327)
    --(axis cs:6980,1.03310379469994)
    --(axis cs:6944,1.04263314183811)
    --(axis cs:6920,1.05712192145933)
    --(axis cs:6912,1.07356148740706)
    --(axis cs:6904,1.05448430574154)
    --(axis cs:6888,1.04151895013857)
    --(axis cs:6884,1.03386266774963)
    --(axis cs:6880,1.03025128487079)
    --(axis cs:6860,1.02828355179047)
    --(axis cs:6852,1.03128280960588)
    --(axis cs:6816,1.03821042532966)
    --(axis cs:6784,1.04807372612001)
    --(axis cs:6776,1.04116565270127)
    --(axis cs:6768,1.03492171676523)
    --(axis cs:6760,1.02970972134531)
    --(axis cs:6748,1.02617966952704)
    --(axis cs:6740,1.02549893524397)
    --(axis cs:6724,1.02962727961574)
    --(axis cs:6720,1.04103402305544)
    --(axis cs:6688,1.05930635321563)
    --(axis cs:6656,1.08478879279653)
    --(axis cs:6648,1.07509555980012)
    --(axis cs:6632,1.06646102750874)
    --(axis cs:6624,1.05909195279279)
    --(axis cs:6616,1.05317516745631)
    --(axis cs:6600,1.04883711402767)
    --(axis cs:6596,1.04610916396943)
    --(axis cs:6560,1.04491808662578)
    --(axis cs:6552,1.04540965355441)
    --(axis cs:6544,1.04721249031565)
    --(axis cs:6528,1.05011045423369)
    --(axis cs:6504,1.04236990401696)
    --(axis cs:6500,1.03523970005368)
    --(axis cs:6484,1.0290706242812)
    --(axis cs:6480,1.02445468774569)
    --(axis cs:6468,1.02231423273331)
    --(axis cs:6460,1.02374634899735)
    --(axis cs:6440,1.02934184317666)
    --(axis cs:6412,1.03861896769022)
    --(axis cs:6400,1.05049488954212)
    --(axis cs:6384,1.04863210939609)
    --(axis cs:6376,1.05714165304878)
    --(axis cs:6360,1.07055313197061)
    --(axis cs:6356,1.08623716743455)
    --(axis cs:6340,1.10308270180944)
    --(axis cs:6336,1.12058438664994)
    --(axis cs:6320,1.13848814876796)
    --(axis cs:6280,1.15665450428329)
    --(axis cs:6272,1.17500118557143)
    --(axis cs:6248,1.17854184249973)
    --(axis cs:6240,1.18381479484821)
    --(axis cs:6228,1.1668463213856)
    --(axis cs:6216,1.15054003570866)
    --(axis cs:6212,1.13509532754502)
    --(axis cs:6192,1.12078793658386)
    --(axis cs:6180,1.10800062123981)
    --(axis cs:6144,1.09726020911291)
    --(axis cs:6124,1.10132939819607)
    --(axis cs:6120,1.10593734968477)
    --(axis cs:6092,1.11129565881767)
    --(axis cs:6088,1.11772352426711)
    --(axis cs:6080,1.12570391354428)
    --(axis cs:6076,1.14795654420763)
    --(axis cs:6072,1.17260506344817)
    --(axis cs:6048,1.19874741992612)
    --(axis cs:6040,1.22585379464871)
    --(axis cs:6016,1.25360723607921)
    --(axis cs:5996,1.24938549316307)
    --(axis cs:5992,1.24652728424352)
    --(axis cs:5960,1.24485889121737)
    --(axis cs:5956,1.24421922886094)
    --(axis cs:5952,1.24446395476271)
    --(axis cs:5944,1.24546676862702)
    --(axis cs:5936,1.2471189211929)
    --(axis cs:5920,1.24932774565294)
    --(axis cs:5904,1.24264270170037)
    --(axis cs:5900,1.23673584437582)
    --(axis cs:5888,1.23161666180825)
    --(axis cs:5880,1.22050015577677)
    --(axis cs:5868,1.21184887055783)
    --(axis cs:5864,1.2058670124184)
    --(axis cs:5828,1.20270065447106)
    --(axis cs:5816,1.20241824109163)
    --(axis cs:5808,1.20500067082822)
    --(axis cs:5800,1.21034411472204)
    --(axis cs:5768,1.21827465135783)
    --(axis cs:5760,1.22857022733487)
    --(axis cs:5740,1.20497047574511)
    --(axis cs:5736,1.18262497797712)
    --(axis cs:5712,1.16170448736868)
    --(axis cs:5700,1.14238667853994)
    --(axis cs:5688,1.12484705887787)
    --(axis cs:5680,1.10924668031876)
    --(axis cs:5640,1.09571780414567)
    --(axis cs:5632,1.08434984609408)
    --(axis cs:5628,1.09791672729473)
    --(axis cs:5620,1.11184354347326)
    --(axis cs:5616,1.12609950565324)
    --(axis cs:5608,1.14065612277998)
    --(axis cs:5600,1.15548719692848)
    --(axis cs:5572,1.16693478205706)
    --(axis cs:5556,1.17864757866915)
    --(axis cs:5552,1.19061891765412)
    --(axis cs:5544,1.20284168195334)
    --(axis cs:5504,1.21530838779188)
    --(axis cs:5480,1.20393862016156)
    --(axis cs:5472,1.19315396289597)
    --(axis cs:5460,1.18300076946016)
    --(axis cs:5444,1.17352574115467)
    --(axis cs:5440,1.16477481516561)
    --(axis cs:5424,1.15569890855172)
    --(axis cs:5412,1.14746236774128)
    --(axis cs:5376,1.14012247954111)
    --(axis cs:5352,1.13684868265319)
    --(axis cs:5344,1.13448723292301)
    --(axis cs:5340,1.13310338972387)
    --(axis cs:5328,1.13275556885323)
    --(axis cs:5320,1.13349205367936)
    --(axis cs:5312,1.1353479307205)
    --(axis cs:5296,1.138342661718)
    --(axis cs:5284,1.14247866279066)
    --(axis cs:5280,1.14774112431908)
    --(axis cs:5248,1.15003907888812)
    --(axis cs:5236,1.13120782658476)
    --(axis cs:5224,1.11313157324331)
    --(axis cs:5216,1.09613722773345)
    --(axis cs:5208,1.08073579360679)
    --(axis cs:5200,1.06772634521308)
    --(axis cs:5184,1.0583039895218)
    --(axis cs:5168,1.05401934025246)
    --(axis cs:5160,1.05628863106264)
    --(axis cs:5152,1.06551064752118)
    --(axis cs:5120,1.08074752985988)
    --(axis cs:5096,1.07363878166943)
    --(axis cs:5088,1.06884169751038)
    --(axis cs:5060,1.06674169355715)
    --(axis cs:5056,1.06755571632203)
    --(axis cs:5040,1.07125023810236)
    --(axis cs:5028,1.07755473651193)
    --(axis cs:5024,1.0860596752776)
    --(axis cs:5000,1.09632858015293)
    --(axis cs:4992,1.10797084198368)
    --(axis cs:4968,1.10356565712694)
    --(axis cs:4960,1.10371112169234)
    --(axis cs:4956,1.1055267643923)
    --(axis cs:4928,1.11215660239364)
    --(axis cs:4920,1.12417317450028)
    --(axis cs:4900,1.14139528791926)
    --(axis cs:4896,1.16299966780718)
    --(axis cs:4892,1.18794418441968)
    --(axis cs:4872,1.21530178873696)
    --(axis cs:4864,1.24437188301953)
    --(axis cs:4840,1.23029971374597)
    --(axis cs:4828,1.21688472158367)
    --(axis cs:4800,1.20432333228477)
    --(axis cs:4796,1.19252523670604)
    --(axis cs:4780,1.1819967870613)
    --(axis cs:4772,1.17307506450082)
    --(axis cs:4764,1.16613264420562)
    --(axis cs:4752,1.16152116581947)
    --(axis cs:4736,1.15948558536312)
    --(axis cs:4732,1.13689675133929)
    --(axis cs:4712,1.11765724039837)
    --(axis cs:4704,1.10449176495733)
    --(axis cs:4692,1.1002253195926)
    --(axis cs:4680,1.10461144667721)
    --(axis cs:4660,1.11467367469539)
    --(axis cs:4640,1.12783116590862)
    --(axis cs:4632,1.13234904360919)
    --(axis cs:4608,1.13887423940834)
    --(axis cs:4592,1.11163548126412)
    --(axis cs:4584,1.08481632471828)
    --(axis cs:4556,1.0587768052798)
    --(axis cs:4536,1.03437886872568)
    --(axis cs:4524,1.01390618373617)
    --(axis cs:4520,1.00236079140298)
    --(axis cs:4500,1.00273012285534)
    --(axis cs:4496,1.01046399759889)
    --(axis cs:4480,1.02127284521709)
    --(axis cs:4464,1.02147893033199)
    --(axis cs:4456,1.03004431545792)
    --(axis cs:4452,1.04678661707873)
    --(axis cs:4424,1.06936312134317)
    --(axis cs:4396,1.09544515818804)
    --(axis cs:4368,1.12356119278197)
    --(axis cs:4360,1.1528941178526)
    --(axis cs:4352,1.18299149222352)
    --(axis cs:4332,1.18117665340491)
    --(axis cs:4328,1.17971430826838)
    --(axis cs:4320,1.17870898527876)
    --(axis cs:4312,1.17525278747579)
    --(axis cs:4296,1.17427900365657)
    --(axis cs:4268,1.17633739910625)
    --(axis cs:4240,1.18185168121618)
    --(axis cs:4224,1.19096784360017)
    --(axis cs:4220,1.15673263647007)
    --(axis cs:4204,1.13063745351457)
    --(axis cs:4200,1.11600244779066)
    --(axis cs:4176,1.11256107202633)
    --(axis cs:4168,1.11680205435057)
    --(axis cs:4160,1.12544840741456)
    --(axis cs:4140,1.13668656818442)
    --(axis cs:4112,1.15210597252697)
    --(axis cs:4096,1.17023542102014)
    --(axis cs:4088,1.16962691456432)
    --(axis cs:4080,1.16907257024942)
    --(axis cs:4072,1.16858091921695)
    --(axis cs:4044,1.16816230619582)
    --(axis cs:4040,1.16782937266024)
    --(axis cs:4032,1.16759769219114)
    --(axis cs:4028,1.16748661129863)
    --(axis cs:4012,1.16752036761236)
    --(axis cs:4000,1.16772958059176)
    --(axis cs:3976,1.16138914382921)
    --(axis cs:3968,1.15717576217217)
    --(axis cs:3948,1.14229082956054)
    --(axis cs:3944,1.13086691018008)
    --(axis cs:3940,1.12383791431894)
    --(axis cs:3908,1.12173482089514)
    --(axis cs:3892,1.1243671303785)
    --(axis cs:3888,1.13094452264599)
    --(axis cs:3884,1.14049267040536)
    --(axis cs:3880,1.15216367190803)
    --(axis cs:3864,1.1653281315038)
    --(axis cs:3848,1.17954945641876)
    --(axis cs:3840,1.19453089916446)
    --(axis cs:3816,1.17603593801383)
    --(axis cs:3808,1.1590201964989)
    --(axis cs:3800,1.14394303570744)
    --(axis cs:3772,1.13136900212642)
    --(axis cs:3764,1.12191981834024)
    --(axis cs:3748,1.11615430264848)
    --(axis cs:3744,1.11439632105348)
    --(axis cs:3720,1.11660669410178)
    --(axis cs:3712,1.12239980304217)
    --(axis cs:3696,1.11033985378316)
    --(axis cs:3688,1.09955837734744)
    --(axis cs:3680,1.09083246371902)
    --(axis cs:3660,1.08685998878679)
    --(axis cs:3640,1.08854875301024)
    --(axis cs:3636,1.09566936929465)
    --(axis cs:3612,1.10713752121893)
    --(axis cs:3600,1.12169448717459)
    --(axis cs:3592,1.13833570791622)
    --(axis cs:3584,1.15637482995042)
    --(axis cs:3560,1.13786513557138)
    --(axis cs:3528,1.12547672925995)
    --(axis cs:3520,1.12084774957124)
    --(axis cs:3512,1.11947542535983)
    --(axis cs:3500,1.12685116425464)
    --(axis cs:3484,1.14213334421173)
    --(axis cs:3456,1.16338794535871)
    --(axis cs:3444,1.14891973430964)
    --(axis cs:3432,1.13633182963776)
    --(axis cs:3400,1.12671484506057)
    --(axis cs:3380,1.12169522308034)
    --(axis cs:3368,1.12311376761)
    --(axis cs:3360,1.13191641471894)
    --(axis cs:3352,1.14730005924974)
    --(axis cs:3328,1.16675702597565)
    --(axis cs:3312,1.12846079412268)
    --(axis cs:3304,1.09547336477588)
    --(axis cs:3248,1.07083709452111)
    --(axis cs:3240,1.05625166138372)
    --(axis cs:3236,1.05011004254577)
    --(axis cs:3220,1.04936819589691)
    --(axis cs:3200,1.05173363256438)
    --(axis cs:3192,1.05427170257876)
    --(axis cs:3176,1.05761912257142)
    --(axis cs:3168,1.06194130102334)
    --(axis cs:3112,1.06742012222531)
    --(axis cs:3108,1.07423968760977)
    --(axis cs:3100,1.08256327586132)
    --(axis cs:3084,1.09250519390694)
    --(axis cs:3080,1.10410658461497)
    --(axis cs:3072,1.11732579665333)
    --(axis cs:3060,1.10461815693822)
    --(axis cs:3048,1.0936324466588)
    --(axis cs:3040,1.08558935589772)
    --(axis cs:3024,1.08225282833139)
    --(axis cs:2984,1.08547221591458)
    --(axis cs:2980,1.09503525901483)
    --(axis cs:2960,1.10912991221775)
    --(axis cs:2952,1.12597061767861)
    --(axis cs:2944,1.14441947395926)
    --(axis cs:2940,1.11206896635545)
    --(axis cs:2920,1.0813333471382)
    --(axis cs:2880,1.05396133634224)
    --(axis cs:2856,1.03349707622067)
    --(axis cs:2852,1.0231506363468)
    --(axis cs:2824,1.02123901096899)
    --(axis cs:2820,1.02391025618502)
    --(axis cs:2816,1.0288004950138)
    --(axis cs:2800,1.02286468764772)
    --(axis cs:2792,1.02066032784208)
    --(axis cs:2776,1.02494271875096)
    --(axis cs:2760,1.03810555696064)
    --(axis cs:2736,1.05941261552802)
    --(axis cs:2720,1.0859722033666)
    --(axis cs:2716,1.11338421045632)
    --(axis cs:2696,1.14298539090021)
    --(axis cs:2688,1.17397331553511)
    --(axis cs:2680,1.14887230007045)
    --(axis cs:2664,1.12625695521565)
    --(axis cs:2660,1.1076899287109)
    --(axis cs:2636,1.09528925830289)
    --(axis cs:2600,1.09070210360485)
    --(axis cs:2592,1.0936149363336)
    --(axis cs:2584,1.10207869602981)
    --(axis cs:2560,1.11408162154571)
    --(axis cs:2540,1.1089096389494)
    --(axis cs:2536,1.10713583541509)
    --(axis cs:2520,1.10911560113124)
    --(axis cs:2496,1.11484128628837)
    --(axis cs:2460,1.12394569655623)
    --(axis cs:2456,1.13585437509627)
    --(axis cs:2448,1.14996294424562)
    --(axis cs:2440,1.16574529880363)
    --(axis cs:2432,1.18278706958672)
    --(axis cs:2408,1.1726346478389)
    --(axis cs:2400,1.16372469558831)
    --(axis cs:2380,1.15232090764684)
    --(axis cs:2368,1.14180538466872)
    --(axis cs:2352,1.13227618533915)
    --(axis cs:2324,1.12382324296312)
    --(axis cs:2320,1.11652024624386)
    --(axis cs:2304,1.11041669086169)
    --(axis cs:2280,1.11040345408255)
    --(axis cs:2260,1.11349170310324)
    --(axis cs:2240,1.12160312865285)
    --(axis cs:2184,1.14078333005517)
    --(axis cs:2176,1.16762158939748)
    --(axis cs:2172,1.17196790261793)
    --(axis cs:2160,1.17709381141142)
    --(axis cs:2152,1.18291419373861)
    --(axis cs:2120,1.18934242539436)
    --(axis cs:2112,1.19629600810435)
    --(axis cs:2100,1.20369989392024)
    --(axis cs:2080,1.2114879408489)
    --(axis cs:2056,1.20595381001516)
    --(axis cs:2048,1.20102106526854)
    --(axis cs:2044,1.17555093625116)
    --(axis cs:2032,1.15409854732233)
    --(axis cs:2024,1.13709684516443)
    --(axis cs:2016,1.12446149719925)
    --(axis cs:1980,1.11563549765756)
    --(axis cs:1960,1.10984519314365)
    --(axis cs:1928,1.10634386817679)
    --(axis cs:1920,1.10452613751747)
    --(axis cs:1908,1.08997607957242)
    --(axis cs:1904,1.07661514560331)
    --(axis cs:1896,1.06510042696981)
    --(axis cs:1872,1.05650387905594)
    --(axis cs:1848,1.05241304718946)
    --(axis cs:1840,1.05459041508664)
    --(axis cs:1828,1.06388032976252)
    --(axis cs:1820,1.07944295329137)
    --(axis cs:1800,1.09951661330964)
    --(axis cs:1792,1.12251238479534)
    --(axis cs:1776,1.11967508590253)
    --(axis cs:1772,1.11700323838771)
    --(axis cs:1768,1.1144984506156)
    --(axis cs:1760,1.11216164978469)
    --(axis cs:1728,1.10823559050401)
    --(axis cs:1700,1.10451109889346)
    --(axis cs:1696,1.10098965669734)
    --(axis cs:1680,1.09767171811165)
    --(axis cs:1664,1.09455669826276)
    --(axis cs:1656,1.08476577538369)
    --(axis cs:1648,1.07838419744375)
    --(axis cs:1644,1.07539681014988)
    --(axis cs:1640,1.07551705565459)
    --(axis cs:1600,1.0782882023024)
    --(axis cs:1584,1.07705932264398)
    --(axis cs:1568,1.07857994564347)
    --(axis cs:1560,1.08222364201024)
    --(axis cs:1540,1.08747932065812)
    --(axis cs:1536,1.09395555288842)
    --(axis cs:1528,1.08214011086903)
    --(axis cs:1516,1.07553352150127)
    --(axis cs:1512,1.07491166395507)
    --(axis cs:1480,1.08057634232031)
    --(axis cs:1440,1.09222681432238)
    --(axis cs:1420,1.09826978117445)
    --(axis cs:1408,1.10936743191336)
    --(axis cs:1400,1.08765782592435)
    --(axis cs:1388,1.0659541740275)
    --(axis cs:1384,1.04426442883209)
    --(axis cs:1372,1.02262201838237)
    --(axis cs:1344,1.00157329263174)
    --(axis cs:1320,1.03005702936936)
    --(axis cs:1296,1.07517568557019)
    --(axis cs:1280,1.12041002903449)
    --(axis cs:1260,1.08726600276011)
    --(axis cs:1256,1.05572497938346)
    --(axis cs:1232,1.029482792535)
    --(axis cs:1176,1.01934784620684)
    --(axis cs:1160,1.0258690752154)
    --(axis cs:1152,1.03804400564341)
    --(axis cs:1140,1.02630248229232)
    --(axis cs:1132,1.0411536810588)
    --(axis cs:1128,1.06858027074959)
    --(axis cs:1120,1.1005550879908)
    --(axis cs:1092,1.13589509461826)
    --(axis cs:1024,1.17280254689569)
    --(axis cs:1012,1.11276618715759)
    --(axis cs:1008,1.061778419647)
    --(axis cs:1004,1.02665257827224)
    --(axis cs:1000,1.01370278350779)
    --(axis cs:960,1.02160983418747)
    --(axis cs:896,1.03561364993682)
    --(axis cs:864,1.03894901204208)
    --(axis cs:800,1.06711268227272)
    --(axis cs:768,1.10190067545541)
    --(axis cs:720,1.06123980258795)
    --(axis cs:640,1.04845644563281)
    --(axis cs:576,1.09352537226309)
    --(axis cs:512,1.20052108431435)
    --(axis cs:480,1.21204922142785)
    --(axis cs:432,1.13961388482253)
    --(axis cs:384,1.07328814798852)
    --(axis cs:320,1.0153267020029)
    --(axis cs:288,1.02408011905733)
    --(axis cs:256,1.06557219978654)
    --(axis cs:160,1.06790495421249)
    --(axis cs:144,1.07744763039444)
    --(axis cs:128,1.09683966151779)
    --cycle;

    \addplot [semithick, color0]
    table {%
    128 1.12960872056749
    144 1.11647519033927
    160 1.10334166011104
    256 1.09020812988281
    288 1.07707459965459
    320 1.06394106942636
    384 1.05080753919813
    432 1.03767400896991
    480 1.02454047874168
    512 1.01140694851345
    576 0.998273418285229
    640 0.985139888057002
    720 0.972006357828776
    768 0.95887282760055
    800 0.945739297372323
    864 0.932605767144097
    896 0.919472236915871
    960 0.906338706687645
    1000 0.893205176459418
    1004 0.925644496130565
    1008 0.958083815801711
    1012 0.990523135472858
    1024 1.022962455144
    1092 1.05540177481515
    1120 1.0878410944863
    1128 1.12028041415744
    1132 1.10852762454401
    1140 1.09677483493058
    1152 1.08502204531715
    1160 1.07326925570372
    1176 1.06151646609029
    1232 1.04976367647686
    1256 1.03801088686343
    1260 1.04103380031687
    1280 1.04405671377031
    1296 1.04707962722375
    1320 1.05010254067719
    1344 1.05312545413063
    1372 1.05614836758407
    1384 1.05917128103751
    1388 1.04337995821837
    1400 1.02758863539923
    1408 1.01179731258009
    1420 0.996005989760949
    1440 0.980214666941809
    1480 0.96442334412267
    1512 0.94863202130353
    1516 0.964153610041112
    1528 0.979675198778694
    1536 0.995196787516276
    1540 1.01071837625386
    1560 1.02623996499144
    1568 1.04176155372902
    1584 1.0572831424666
    1600 1.07280473120419
    1640 1.08832631994177
    1644 1.07743091300682
    1648 1.06653550607187
    1656 1.05564009913692
    1664 1.04474469220197
    1680 1.03384928526702
    1696 1.02295387833207
    1700 1.01205847139712
    1728 1.00116306446217
    1760 0.990267657527217
    1768 0.979372250592267
    1772 0.978309685035988
    1776 0.977247119479709
    1792 0.97618455392343
    1800 0.975121988367151
    1820 0.974059422810872
    1828 0.972996857254593
    1840 0.971934291698314
    1848 0.970871726142036
    1872 0.969809160585757
    1896 0.968746595029478
    1904 0.969441489820127
    1908 0.970136384610777
    1920 0.970831279401426
    1928 0.971526174192075
    1960 0.972221068982725
    1980 0.972915963773374
    2016 0.973610858564024
    2024 0.974305753354673
    2032 0.970586778303233
    2044 0.966867803251792
    2048 0.963148828200352
    2056 0.959429853148912
    2080 0.955710878097471
    2100 0.951991903046031
    2112 0.948272927994591
    2120 0.94455395294315
    2152 0.94083497789171
    2160 0.941435306286686
    2172 0.942035634681661
    2176 0.942635963076637
    2184 0.943236291471613
    2240 0.943836619866588
    2260 0.944436948261564
    2280 0.945037276656539
    2304 0.959906007625439
    2320 0.974774738594338
    2324 0.989643469563237
    2352 1.00451220053214
    2368 1.01938093150104
    2380 1.03424966246993
    2400 1.04911839343883
    2408 1.06398712440773
    2432 1.06928614687037
    2440 1.074585169333
    2448 1.07988419179563
    2456 1.08518321425826
    2460 1.0904822367209
    2496 1.09578125918353
    2520 1.10108028164616
    2536 1.1063793041088
    2540 1.09364654046518
    2560 1.08091377682156
    2584 1.06818101317794
    2592 1.05544824953432
    2600 1.04271548589071
    2636 1.02998272224709
    2660 1.01724995860347
    2664 1.00451719495985
    2680 1.01170115686738
    2688 1.01888511877492
    2696 1.02606908068245
    2716 1.03325304258998
    2720 1.04043700449751
    2736 1.04762096640504
    2760 1.05480492831258
    2776 1.06198889022011
    2792 1.06917285212764
    2800 1.05753684573703
    2816 1.04590083934643
    2820 1.03426483295582
    2824 1.02262882656521
    2852 1.01099282017461
    2856 0.999356813783999
    2880 0.987720807393392
    2920 0.976084801002785
    2940 0.974356707035269
    2944 0.972628613067753
    2952 0.970900519100236
    2960 0.96917242513272
    2980 0.967444331165204
    2984 0.965716237197688
    3024 0.963988143230171
    3040 0.962260049262655
    3048 0.960531955295139
    3060 0.959827182911061
    3072 0.959122410526982
    3080 0.958417638142903
    3084 0.957712865758825
    3100 0.957008093374747
    3108 0.956303320990668
    3112 0.95559854860659
    3168 0.954893776222512
    3176 0.954189003838433
    3192 0.968244649493505
    3200 0.982300295148577
    3220 0.996355940803649
    3236 1.01041158645872
    3240 1.02446723211379
    3248 1.03852287776886
    3304 1.05257852342394
    3312 1.06463958952162
    3328 1.0767006556193
    3352 1.08876172171699
    3360 1.10082278781467
    3368 1.11288385391235
    3380 1.12494492001004
    3400 1.13700598610772
    3432 1.1490670522054
    3444 1.13467938281872
    3456 1.12029171343203
    3484 1.10590404404534
    3500 1.09151637465866
    3512 1.07712870527197
    3520 1.06274103588528
    3528 1.04835336649859
    3560 1.03396569711191
    3584 1.04201834564837
    3592 1.05007099418483
    3600 1.05812364272129
    3612 1.06617629125776
    3636 1.07422893979422
    3640 1.08228158833068
    3660 1.09033423686714
    3680 1.09838688540361
    3688 1.10643953394007
    3696 1.10670638896801
    3712 1.10697324399595
    3720 1.10724009902389
    3744 1.10750695405183
    3748 1.10777380907977
    3764 1.10804066410771
    3772 1.10830751913565
    3800 1.10857437416359
    3808 1.10884122919153
    3816 1.10910808421947
    3840 1.0999620239823
    3848 1.09081596374512
    3864 1.08166990350794
    3880 1.07252384327076
    3884 1.06337778303358
    3888 1.0542317227964
    3892 1.04508566255923
    3908 1.03593960232205
    3940 1.02679354208487
    3944 1.01764748184769
    3948 1.03245828840468
    3968 1.04726909496166
    3976 1.06207990151865
    4000 1.07689070807563
    4012 1.09170151463261
    4028 1.1065123211896
    4032 1.12132312774658
    4040 1.13613393430357
    4044 1.15094474086055
    4072 1.16575554741753
    4080 1.16516150643306
    4088 1.16456746544858
    4096 1.1639734244641
    4112 1.16337938347962
    4140 1.16278534249514
    4160 1.16219130151066
    4168 1.16159726052618
    4176 1.1610032195417
    4200 1.16040917855722
    4204 1.15112413947965
    4220 1.14183910040208
    4224 1.13255406132451
    4240 1.12326902224694
    4268 1.11398398316937
    4296 1.1046989440918
    4312 1.09541390501423
    4320 1.08612886593666
    4328 1.07684382685909
    4332 1.08835728256791
    4352 1.09987073827673
    4360 1.11138419398555
    4368 1.12289764969437
    4396 1.13441110540319
    4424 1.14592456111202
    4452 1.15743801682084
    4456 1.16895147252966
    4464 1.16331912382149
    4480 1.15768677511333
    4496 1.15205442640516
    4500 1.146422077697
    4520 1.14078972898884
    4524 1.13515738028067
    4536 1.12952503157251
    4556 1.12389268286434
    4584 1.11826033415618
    4592 1.12851962964721
    4608 1.13877892513825
    4632 1.14903822062928
    4640 1.15929751612031
    4660 1.16955681161135
    4680 1.17981610710238
    4692 1.19007540259342
    4704 1.20033469808445
    4712 1.21059399357548
    4732 1.20259457058377
    4736 1.19459514759205
    4752 1.18659572460033
    4764 1.17859630160862
    4772 1.1705968786169
    4780 1.16259745562518
    4796 1.15459803263346
    4800 1.14659860964175
    4828 1.13859918665003
    4840 1.13059976365831
    4864 1.13204268561469
    4872 1.13348560757107
    4892 1.13492852952745
    4896 1.13637145148383
    4900 1.13781437344021
    4920 1.13925729539659
    4928 1.14070021735297
    4956 1.14214313930935
    4960 1.14358606126573
    4968 1.14502898322211
    4992 1.14035204820672
    5000 1.13567511319133
    5024 1.13099817817594
    5028 1.12632124316055
    5040 1.12164430814515
    5056 1.11696737312976
    5060 1.11229043811437
    5088 1.10761350309898
    5096 1.10293656808359
    5120 1.10015162244255
    5152 1.09736667680152
    5160 1.09458173116048
    5168 1.09179678551945
    5184 1.08901183987841
    5200 1.08622689423738
    5208 1.08344194859634
    5216 1.08065700295531
    5224 1.07787205731427
    5236 1.08601255192098
    5248 1.0941530465277
    5280 1.10229354113441
    5284 1.11043403574112
    5296 1.11857453034783
    5312 1.12671502495454
    5320 1.13485551956125
    5328 1.14299601416797
    5340 1.15113650877468
    5344 1.15927700338139
    5352 1.1674174979881
    5376 1.16458246619613
    5412 1.16174743440416
    5424 1.15891240261219
    5440 1.15607737082022
    5444 1.15324233902825
    5460 1.15040730723628
    5472 1.14757227544431
    5480 1.14473724365234
    5504 1.14217022688931
    5544 1.13960321012628
    5552 1.13703619336325
    5556 1.13446917660022
    5572 1.13190215983719
    5600 1.12933514307416
    5608 1.12676812631113
    5616 1.12810387929281
    5620 1.12943963227449
    5628 1.13077538525617
    5632 1.13211113823785
    5640 1.13344689121953
    5680 1.13478264420121
    5688 1.13611839718289
    5700 1.13745415016457
    5712 1.13878990314625
    5736 1.14012565612793
    5740 1.13469141677574
    5760 1.12925717742355
    5768 1.12382293807136
    5800 1.11838869871917
    5808 1.11295445936697
    5816 1.10752022001478
    5828 1.10208598066259
    5864 1.0966517413104
    5868 1.0993499190719
    5880 1.10204809683341
    5888 1.10474627459491
    5900 1.10744445235641
    5904 1.11014263011791
    5920 1.11284080787941
    5936 1.11553898564091
    5944 1.11823716340242
    5952 1.12093534116392
    5956 1.12363351892542
    5960 1.12633169668692
    5992 1.12902987444842
    5996 1.13823165610985
    6016 1.14743343777127
    6040 1.15663521943269
    6048 1.16583700109411
    6072 1.17503878275553
    6076 1.18424056441696
    6080 1.19344234607838
    6088 1.2026441277398
    6092 1.21184590940122
    6120 1.22104769106264
    6124 1.210549962864
    6144 1.20005223466536
    6180 1.18955450646671
    6192 1.17905677826807
    6212 1.16855905006942
    6216 1.15806132187078
    6228 1.14756359367214
    6240 1.13706586547349
    6248 1.12656813727485
    6272 1.11144479469017
    6280 1.09632145210549
    6320 1.08119810952081
    6336 1.06607476693613
    6340 1.05095142435144
    6356 1.03582808176676
    6360 1.02070473918208
    6376 1.0055813965974
    6384 1.02792506465205
    6400 1.05026873270671
    6412 1.07261240076136
    6440 1.09495606881601
    6460 1.11729973687066
    6468 1.13964340492531
    6480 1.16198707297996
    6484 1.18433074103461
    6500 1.20667440908927
    6504 1.22901807714392
    6528 1.21815401242103
    6544 1.20728994769815
    6552 1.19642588297526
    6560 1.18556181825238
    6596 1.17469775352949
    6600 1.1638336888066
    6616 1.15296962408372
    6624 1.14210555936083
    6632 1.13124149463795
    6648 1.12860329416063
    6656 1.12596509368331
    6688 1.123326893206
    6720 1.12068869272868
    6724 1.11805049225136
    6740 1.11541229177404
    6748 1.11277409129673
    6760 1.11013589081941
    6768 1.117095451198
    6776 1.12405501157659
    6784 1.13101457195517
    6816 1.13797413233376
    6852 1.14493369271235
    6860 1.15189325309094
    6880 1.15885281346953
    6884 1.16581237384812
    6888 1.17277193422671
    6904 1.18083151156309
    6912 1.18889108889948
    6920 1.19695066623587
    6944 1.20501024357226
    6980 1.21306982090864
    7000 1.22112939824503
    7016 1.22918897558142
    7020 1.23208220446551
    7024 1.23497543334961
    7040 1.23786866223371
    7048 1.2407618911178
    7056 1.2436551200019
    7072 1.246548348886
    7080 1.24944157777009
    7108 1.25233480665419
    7140 1.25522803553828
    7144 1.25812126442238
    7152 1.24879894821732
    7160 1.23947663201226
    7168 1.2301543158072
    7180 1.22083199960214
    7200 1.21150968339708
    7216 1.20218736719202
    7224 1.19286505098696
    7236 1.1835427347819
    7240 1.17422041857684
    7272 1.16489810237178
    7280 1.16973460020842
    7296 1.17457109804507
    7300 1.17940759588171
    7320 1.18424409371835
    7344 1.18908059155499
    7352 1.19391708939164
    7360 1.19875358722828
    7364 1.20359008506492
    7392 1.20842658290157
    7400 1.21326308073821
    7412 1.21168430783621
    7424 1.21010553493421
    7440 1.20852676203221
    7448 1.20694798913022
    7488 1.20536921622822
    7496 1.20379044332622
    7504 1.20221167042422
    7520 1.20063289752222
    7528 1.19905412462023
    7540 1.19697745837302
    7552 1.19490079212581
    7560 1.1928241258786
    7580 1.1907474596314
    7596 1.18867079338419
    7624 1.18659412713698
    7632 1.18451746088978
    7644 1.18244079464257
    7656 1.18036412839536
    7668 1.17237603929308
    7680 1.16438795019079
    7720 1.15639986108851
    7728 1.14841177198622
    7764 1.14042368288393
    7768 1.13243559378165
    7776 1.12444750467936
    7784 1.11645941557708
    7800 1.12939878922922
    7808 1.14233816288136
    7840 1.1552775365335
    7860 1.16821691018564
    7864 1.18115628383778
    7880 1.19409565748992
    7896 1.20703503114206
    7912 1.2199744047942
    7920 1.20822575730061
    7924 1.19647710980702
    7928 1.18472846231343
    7936 1.17297981481984
    7992 1.16123116732625
    8000 1.14948251983266
    8024 1.13773387233907
    8028 1.12598522484548
    8040 1.11423657735189
    8060 1.1183530471943
    8064 1.12246951703672
    8124 1.12658598687914
    8140 1.13070245672155
    8156 1.13481892656397
    8160 1.13893539640639
    8164 1.1430518662488
    8168 1.14716833609122
    8192 1.14373795685945
    8200 1.14030757762768
    8204 1.13687719839591
    8208 1.13344681916413
    8232 1.13001643993236
    8252 1.12658606070059
    8280 1.12315568146882
    8288 1.11972530223705
    8292 1.11629492300528
    8296 1.11286454377351
    8320 1.11710063793041
    8328 1.12133673208731
    8344 1.12557282624421
    8352 1.12980892040111
    8360 1.13404501455802
    8388 1.13828110871492
    8400 1.14251720287182
    8420 1.14675329702872
    8424 1.15098939118562
    8448 1.15939201602229
    8456 1.16779464085897
    8480 1.17619726569564
    8496 1.18459989053232
    8512 1.19300251536899
    8520 1.20140514020567
    8548 1.20980776504234
    8552 1.21821038987901
    8556 1.21307663917542
    8560 1.20794288847182
    8568 1.20280913776822
    8576 1.19767538706462
    8588 1.19254163636102
    8640 1.18740788565742
    8652 1.18227413495382
    8680 1.17714038425022
    8684 1.17335031140488
    8700 1.16956023855955
    8704 1.16577016571422
    8716 1.16198009286888
    8736 1.15819002002355
    8780 1.15439994717822
    8784 1.15060987433288
    8800 1.14681980148755
    8808 1.14302972864222
    8820 1.15274609283165
    8832 1.16246245702108
    8840 1.17217882121051
    8844 1.18189518539994
    8904 1.19161154958937
    8916 1.2013279137788
    8928 1.21104427796823
    8936 1.22076064215766
    8952 1.21533125948023
    8960 1.2099018768028
    8972 1.20447249412537
    8980 1.19904311144793
    8988 1.1936137287705
    9000 1.18818434609307
    9048 1.18275496341564
    9064 1.17732558073821
    9072 1.1774827476784
    9076 1.1776399146186
    9088 1.17779708155879
    9092 1.17795424849899
    9100 1.17811141543918
    9120 1.17826858237938
    9156 1.17842574931957
    9160 1.17858291625977
    9184 1.17874008319996
    9192 1.17889725014015
    9208 1.17758093939887
    9216 1.17626462865759
    9220 1.1749483179163
    9232 1.17363200717502
    9240 1.17231569643374
    9260 1.17099938569246
    9280 1.16968307495117
    9296 1.16836676420989
    9312 1.16705045346861
    9320 1.16573414272732
    9344 1.16930141625581
    9348 1.1728686897843
    9360 1.17643596331278
    9372 1.18000323684127
    9400 1.18357051036976
    9408 1.18713778389825
    9440 1.19070505742674
    9448 1.19427233095522
    9472 1.19442626105414
    9476 1.19458019115307
    9480 1.19473412125199
    9492 1.19488805135091
    9504 1.19504198144983
    9540 1.19519591154876
    9576 1.19534984164768
    9596 1.19826797830715
    9600 1.20118611496662
    9604 1.2041042516261
    9636 1.20702238828557
    9640 1.20994052494504
    9648 1.21285866160452
    9660 1.21577679826399
    9680 1.21869493492346
    9704 1.22161307158294
    9728 1.22025639286748
    9736 1.21889971415202
    9744 1.21754303543656
    9760 1.2161863567211
    9764 1.21482967800564
    9792 1.21347299929018
    9800 1.21211632057473
    9820 1.21075964185927
    9828 1.20940296314381
    9832 1.20804628442835
    9856 1.20266624380041
    9864 1.19728620317247
    9868 1.19190616254453
    9900 1.18652612191659
    9912 1.18114608128866
    9920 1.17576604066072
    9936 1.17038600003278
    9960 1.16500595940484
    9968 1.17594161260696
    9984 1.18687726580907
    9996 1.19781291901119
    10000 1.20874857221331
    };
    \addplot [semithick, color1]
    table {%
    128 1.05045180301117
    144 1.033839616854
    160 1.01722743069684
    256 1.00061524453968
    288 0.984003058382513
    320 0.967390872225349
    384 0.950778686068186
    432 0.934166499911022
    480 0.917554313753858
    512 0.900942127596694
    576 0.884329941439531
    640 0.867717755282367
    720 0.851105569125203
    768 0.834493382968039
    800 0.817881196810875
    864 0.801269010653712
    896 0.784656824496548
    960 0.768044638339384
    1000 0.75143245218222
    1004 0.734820266025057
    1008 0.718208079867893
    1012 0.739229929005658
    1024 0.760251778143423
    1092 0.781273627281189
    1120 0.802295476418954
    1128 0.82331732555672
    1132 0.844339174694485
    1140 0.865361023832251
    1152 0.886382872970016
    1160 0.874960136413574
    1176 0.863537399857133
    1232 0.852114663300691
    1256 0.840691926744249
    1260 0.829269190187808
    1280 0.817846453631366
    1296 0.806423717074924
    1320 0.820335799480171
    1344 0.834247881885419
    1372 0.848159964290666
    1384 0.862072046695913
    1388 0.875984129101161
    1400 0.889896211506408
    1408 0.903808293911655
    1420 0.917720376316903
    1440 0.93163245872215
    1480 0.932716152991778
    1512 0.933799847261405
    1516 0.934883541531033
    1528 0.935967235800661
    1536 0.937050930070289
    1540 0.938134624339916
    1560 0.939218318609544
    1568 0.940302012879171
    1584 0.941385707148799
    1600 0.952380526507342
    1640 0.963375345865885
    1644 0.974370165224429
    1648 0.985364984582972
    1656 0.996359803941515
    1664 1.00735462330006
    1680 1.0183494426586
    1696 1.02934426201714
    1700 1.04033908137569
    1728 1.05133390073423
    1760 1.05719000562674
    1768 1.06304611051926
    1772 1.06890221541177
    1776 1.07475832030428
    1792 1.08061442519679
    1800 1.0864705300893
    1820 1.09232663498182
    1828 1.09818273987433
    1840 1.10403884476684
    1848 1.10989494965935
    1872 1.11575105455187
    1896 1.13127659161886
    1904 1.14680212868585
    1908 1.16232766575283
    1920 1.17785320281982
    1928 1.19337873988681
    1960 1.2089042769538
    1980 1.22442981402079
    2016 1.23995535108778
    2024 1.23504584726661
    2032 1.23013634344544
    2044 1.22522683962427
    2048 1.2203173358031
    2056 1.21540783198193
    2080 1.21049832816076
    2100 1.20558882433959
    2112 1.20067932051842
    2120 1.19576981669725
    2152 1.19086031287608
    2160 1.1859508090549
    2172 1.19872914470693
    2176 1.21150748035895
    2184 1.22428581601097
    2240 1.237064151663
    2260 1.24984248731502
    2280 1.26262082296704
    2304 1.27539915861907
    2320 1.27217470663565
    2324 1.26895025465224
    2352 1.26572580266882
    2368 1.2625013506854
    2380 1.25927689870199
    2400 1.25605244671857
    2408 1.25282799473515
    2432 1.24960354275174
    2440 1.24637909076832
    2448 1.2431546387849
    2456 1.24066068233286
    2460 1.23816672588082
    2496 1.23567276942877
    2520 1.23317881297673
    2536 1.23068485652468
    2540 1.22819090007264
    2560 1.2256969436206
    2584 1.22320298716855
    2592 1.22070903071651
    2600 1.21700067732069
    2636 1.21329232392488
    2660 1.20958397052906
    2664 1.20587561713325
    2680 1.20216726373743
    2688 1.19845891034162
    2696 1.1947505569458
    2716 1.19104220354999
    2720 1.18733385015417
    2736 1.18362549675836
    2760 1.19062868895354
    2776 1.19763188114873
    2792 1.20463507334391
    2800 1.2116382655391
    2816 1.21864145773428
    2820 1.22564464992947
    2824 1.23264784212466
    2852 1.23965103431984
    2856 1.24665422651503
    2880 1.25365741871021
    2920 1.24751011000739
    2940 1.24136280130457
    2944 1.23521549260175
    2952 1.22906818389893
    2960 1.2229208751961
    2980 1.21677356649328
    2984 1.21062625779046
    3024 1.20447894908764
    3040 1.21545176612006
    3048 1.22642458315249
    3060 1.23739740018491
    3072 1.24837021721734
    3080 1.25934303424976
    3084 1.27031585128219
    3100 1.28128866831462
    3108 1.29226148534704
    3112 1.30323430237947
    3168 1.31420711941189
    3176 1.30757996045022
    3192 1.30095280148855
    3200 1.29432564252689
    3220 1.28769848356522
    3236 1.28107132460355
    3240 1.27444416564188
    3248 1.26781700668021
    3304 1.26118984771854
    3312 1.25456268875687
    3328 1.25414506888684
    3352 1.25372744901681
    3360 1.25330982914677
    3368 1.25289220927674
    3380 1.25247458940671
    3400 1.25205696953668
    3432 1.25163934966664
    3444 1.25122172979661
    3456 1.25080410992658
    3484 1.24972275784967
    3500 1.24864140577277
    3512 1.24756005369587
    3520 1.24647870161896
    3528 1.24539734954206
    3560 1.24431599746516
    3584 1.24323464538825
    3592 1.24215329331135
    3600 1.24107194123445
    3612 1.24137889720775
    3636 1.24168585318106
    3640 1.24199280915437
    3660 1.24229976512768
    3680 1.24260672110098
    3688 1.24291367707429
    3696 1.2432206330476
    3712 1.24352758902091
    3720 1.24383454499421
    3744 1.24414150096752
    3748 1.24721486126935
    3764 1.25028822157118
    3772 1.25336158187301
    3800 1.25643494217484
    3808 1.25950830247667
    3816 1.2625816627785
    3840 1.26565502308033
    3848 1.26872838338216
    3864 1.27180174368399
    3880 1.27487510398582
    3884 1.27794846428765
    3888 1.28102182458948
    3892 1.27074135802812
    3908 1.26046089146675
    3940 1.25018042490539
    3944 1.23989995834402
    3948 1.22961949178265
    3968 1.21933902522129
    3976 1.20905855865992
    4000 1.19877809209856
    4012 1.18849762553719
    4028 1.17821715897583
    4032 1.16793669241446
    4040 1.17395324193267
    4044 1.17996979145089
    4072 1.1859863409691
    4080 1.19200289048731
    4088 1.19801944000552
    4096 1.20403598952374
    4112 1.21005253904195
    4140 1.21606908856016
    4160 1.22208563807837
    4168 1.22810218759659
    4176 1.2341187371148
    4200 1.2292808265843
    4204 1.2244429160538
    4220 1.2196050055233
    4224 1.21476709499281
    4240 1.20992918446231
    4268 1.20509127393181
    4296 1.20025336340131
    4312 1.19541545287081
    4320 1.19057754234031
    4328 1.19638657040066
    4332 1.20219559846101
    4352 1.20800462652136
    4360 1.21381365458171
    4368 1.21962268264205
    4396 1.2254317107024
    4424 1.23124073876275
    4452 1.2370497668231
    4456 1.24285879488345
    4464 1.24866782294379
    4480 1.24630818402326
    4496 1.24394854510272
    4500 1.24158890618218
    4520 1.23922926726165
    4524 1.23686962834111
    4536 1.23450998942057
    4556 1.23215035050004
    4584 1.2297907115795
    4592 1.22743107265896
    4608 1.22507143373843
    4632 1.23375078978362
    4640 1.24243014582881
    4660 1.25110950187401
    4680 1.2597888579192
    4692 1.26846821396439
    4704 1.27714757000958
    4712 1.28582692605478
    4732 1.29450628209997
    4736 1.30318563814516
    4752 1.31186499419036
    4764 1.30744191693136
    4772 1.30301883967236
    4780 1.29859576241336
    4796 1.29417268515436
    4800 1.28974960789536
    4828 1.28532653063636
    4840 1.28090345337736
    4864 1.27648037611836
    4872 1.27205729885936
    4892 1.26763422160036
    4896 1.26321114434136
    4900 1.26988364325629
    4920 1.27655614217122
    4928 1.28322864108615
    4956 1.28990114000109
    4960 1.29657363891602
    4968 1.30324613783095
    4992 1.30991863674588
    5000 1.31659113566081
    5024 1.32326363457574
    5028 1.32993613349067
    5040 1.3366086324056
    5056 1.32752604857394
    5060 1.31844346474228
    5088 1.30936088091061
    5096 1.30027829707895
    5120 1.29119571324729
    5152 1.28211312941563
    5160 1.27303054558397
    5168 1.26394796175231
    5184 1.25486537792065
    5200 1.25136358002086
    5208 1.24786178212107
    5216 1.24435998422128
    5224 1.24085818632149
    5236 1.23735638842171
    5248 1.23385459052192
    5280 1.23035279262213
    5284 1.22685099472234
    5296 1.22334919682255
    5312 1.21984739892277
    5320 1.21634560102298
    5328 1.21284380312319
    5340 1.22015670776367
    5344 1.22746961240415
    5352 1.23478251704463
    5376 1.24209542168511
    5412 1.24940832632559
    5424 1.25672123096607
    5440 1.26403413560655
    5444 1.27134704024703
    5460 1.27865994488751
    5472 1.28597284952799
    5480 1.28676059236252
    5504 1.28754833519704
    5544 1.28833607803156
    5552 1.28912382086609
    5556 1.28991156370061
    5572 1.29069930653513
    5600 1.29148704936966
    5608 1.29227479220418
    5616 1.2930625350387
    5620 1.28503965641112
    5628 1.27701677778353
    5632 1.26899389915595
    5640 1.26097102052836
    5680 1.25294814190078
    5688 1.24492526327319
    5700 1.23690238464561
    5712 1.22887950601803
    5736 1.22085662739044
    5740 1.21283374876286
    5760 1.20481087013527
    5768 1.20347587379944
    5800 1.2021408774636
    5808 1.20080588112777
    5816 1.19947088479193
    5828 1.19813588845609
    5864 1.19680089212026
    5868 1.19546589578442
    5880 1.19413089944859
    5888 1.19279590311275
    5900 1.19146090677692
    5904 1.19012591044108
    5920 1.20067936547276
    5936 1.21123282050444
    5944 1.22178627553612
    5952 1.2323397305678
    5956 1.24289318559948
    5960 1.25344664063117
    5992 1.26400009566285
    5996 1.27455355069453
    6016 1.28510700572621
    6040 1.29566046075789
    6048 1.30621391578957
    6072 1.29771455128988
    6076 1.28921518679018
    6080 1.28071582229049
    6088 1.2722164577908
    6092 1.26371709329111
    6120 1.25521772879141
    6124 1.24671836429172
    6144 1.23821899979203
    6180 1.22971963529234
    6192 1.22122027079264
    6212 1.22915046754688
    6216 1.23708066430111
    6228 1.24501086105535
    6240 1.25294105780959
    6248 1.26087125456382
    6272 1.26880145131806
    6280 1.27673164807229
    6320 1.28466184482653
    6336 1.29259204158077
    6340 1.28126395896629
    6356 1.26993587635182
    6360 1.25860779373734
    6376 1.24727971112287
    6384 1.23595162850839
    6400 1.22462354589392
    6412 1.21329546327944
    6440 1.20196738066497
    6460 1.19063929805049
    6468 1.17931121543602
    6480 1.16798313282154
    6484 1.17746172304507
    6500 1.18694031326859
    6504 1.19641890349212
    6528 1.20589749371564
    6544 1.21537608393916
    6552 1.22485467416269
    6560 1.23433326438621
    6596 1.24381185460974
    6600 1.25329044483326
    6616 1.26276903505679
    6624 1.27224762528031
    6632 1.27487032431143
    6648 1.27749302334256
    6656 1.28011572237368
    6688 1.2827384214048
    6720 1.28536112043593
    6724 1.28798381946705
    6740 1.29060651849817
    6748 1.2932292175293
    6760 1.29585191656042
    6768 1.29847461559154
    6776 1.29088837093777
    6784 1.283302126284
    6816 1.27571588163023
    6852 1.26812963697645
    6860 1.26054339232268
    6880 1.25295714766891
    6884 1.24537090301514
    6888 1.23778465836136
    6904 1.23019841370759
    6912 1.22261216905382
    6920 1.22303247522425
    6944 1.22345278139468
    6980 1.2238730875651
    7000 1.22429339373553
    7016 1.22471369990596
    7020 1.22513400607639
    7024 1.22555431224682
    7040 1.22597461841725
    7048 1.22639492458767
    7056 1.2268152307581
    7072 1.22664832927563
    7080 1.22648142779315
    7108 1.22631452631067
    7140 1.2261476248282
    7144 1.22598072334572
    7152 1.22581382186325
    7160 1.22564692038077
    7168 1.22548001889829
    7180 1.22531311741582
    7200 1.22514621593334
    7216 1.221342598244
    7224 1.21753898055465
    7236 1.21373536286531
    7240 1.20993174517596
    7272 1.20612812748662
    7280 1.20232450979727
    7296 1.19852089210793
    7300 1.19471727441858
    7320 1.19091365672924
    7344 1.18711003903989
    7352 1.19325817955865
    7360 1.1994063200774
    7364 1.20555446059616
    7392 1.21170260111491
    7400 1.21785074163366
    7412 1.22399888215242
    7424 1.23014702267117
    7440 1.23629516318992
    7448 1.24244330370868
    7488 1.24859144422743
    7496 1.25234108870278
    7504 1.25609073317814
    7520 1.25984037765349
    7528 1.26359002212884
    7540 1.26733966660419
    7552 1.27108931107955
    7560 1.2748389555549
    7580 1.27858860003025
    7596 1.2823382445056
    7624 1.28608788898096
    7632 1.28983753345631
    7644 1.28671178464536
    7656 1.28358603583442
    7668 1.28046028702347
    7680 1.27733453821253
    7720 1.27420878940158
    7728 1.27108304059064
    7764 1.26795729177969
    7768 1.26483154296875
    7776 1.26170579415781
    7784 1.26378431108263
    7800 1.26586282800745
    7808 1.26794134493227
    7840 1.2700198618571
    7860 1.27209837878192
    7864 1.27417689570674
    7880 1.27625541263156
    7896 1.27833392955639
    7912 1.28041244648121
    7920 1.28249096340603
    7924 1.27936538272434
    7928 1.27623980204264
    7936 1.27311422136095
    7992 1.26998864067925
    8000 1.26686305999756
    8024 1.26373747931586
    8028 1.26061189863417
    8040 1.25748631795247
    8060 1.25436073727078
    8064 1.25123515658908
    8124 1.24600529423466
    8140 1.24077543188024
    8156 1.23554556952582
    8160 1.23031570717141
    8164 1.22508584481699
    8168 1.21985598246256
    8192 1.21462612010815
    8200 1.20939625775373
    8204 1.20416639539931
    8208 1.19893653304489
    8232 1.19900921009205
    8252 1.19908188713921
    8280 1.19915456418638
    8288 1.19922724123354
    8292 1.19929991828071
    8296 1.19937259532787
    8320 1.19944527237504
    8328 1.1995179494222
    8344 1.19959062646936
    8352 1.19966330351653
    8360 1.21286679491585
    8388 1.22607028631516
    8400 1.23927377771448
    8420 1.2524772691138
    8424 1.26568076051312
    8448 1.27888425191243
    8456 1.29208774331175
    8480 1.30529123471107
    8496 1.31849472611039
    8512 1.30646131727431
    8520 1.29442790843822
    8548 1.28239449960214
    8552 1.27036109076606
    8556 1.25832768192998
    8560 1.24629427309389
    8568 1.23426086425781
    8576 1.22222745542173
    8588 1.21019404658565
    8640 1.19816063774957
    8652 1.20394013801229
    8680 1.20971963827502
    8684 1.21549913853775
    8700 1.22127863880048
    8704 1.2270581390632
    8716 1.23283763932593
    8736 1.23861713958866
    8780 1.24439663985139
    8784 1.25017614011411
    8800 1.25278603196635
    8808 1.25539592381858
    8820 1.25800581567081
    8832 1.26061570752305
    8840 1.26322559937528
    8844 1.26583549122751
    8904 1.26844538307975
    8916 1.27105527493198
    8928 1.27366516678422
    8936 1.27101127907082
    8952 1.26835739135742
    8960 1.26570350364402
    8972 1.26304961593063
    8980 1.26039572821723
    8988 1.25774184050383
    9000 1.25508795279044
    9048 1.25243406507704
    9064 1.24978017736364
    9072 1.24712628965025
    9076 1.24655724213982
    9088 1.2459881946294
    9092 1.24541914711898
    9100 1.24485009960855
    9120 1.24428105209813
    9156 1.24371200458771
    9160 1.24314295707728
    9184 1.24257390956686
    9192 1.24200486205644
    9208 1.24143581454601
    9216 1.24086676703559
    9220 1.24376923146874
    9232 1.24667169590189
    9240 1.24957416033504
    9260 1.25247662476819
    9280 1.25537908920134
    9296 1.25828155363449
    9312 1.26118401806764
    9320 1.26408648250079
    9344 1.26698894693394
    9348 1.26989141136709
    9360 1.27279387580024
    9372 1.26788474895336
    9400 1.26297562210648
    9408 1.2580664952596
    9440 1.25315736841272
    9448 1.24824824156585
    9472 1.24333911471897
    9476 1.23842998787209
    9480 1.23352086102521
    9492 1.22861173417833
    9504 1.22370260733145
    9540 1.22407843625104
    9576 1.22445426517063
    9596 1.22483009409021
    9600 1.2252059230098
    9604 1.22558175192939
    9636 1.22595758084898
    9640 1.22633340976856
    9648 1.22670923868815
    9660 1.2291260267972
    9680 1.23154281490624
    9704 1.23395960301529
    9728 1.23637639112433
    9736 1.23879317923338
    9744 1.24120996734242
    9760 1.24362675545147
    9764 1.24604354356051
    9792 1.24846033166956
    9800 1.25097344009965
    9820 1.25348654852973
    9828 1.25599965695982
    9832 1.2585127653899
    9856 1.26102587381999
    9864 1.26353898225007
    9868 1.26605209068016
    9900 1.26856519911024
    9912 1.27107830754033
    9920 1.27359141597041
    9936 1.2761045244005
    9960 1.28805979572276
    9968 1.30001506704502
    9984 1.31197033836728
    9996 1.32392560968954
    10000 1.3358808810118
    };
    \addplot [semithick, color=white!50!black]
    table {%
    128 0.972237545130141
    144 0.975251427128823
    160 0.978265309127505
    256 0.981279191126186
    288 0.984293073124868
    320 0.987306955123549
    384 0.990320837122231
    432 0.993334719120912
    480 0.996348601119594
    512 0.999362483118275
    576 1.00237636511696
    640 1.00539024711564
    720 1.00840412911432
    768 1.011418011113
    800 1.01443189311168
    864 1.01744577511036
    896 1.02045965710905
    960 1.02347353910773
    1000 1.02648742110641
    1004 1.03642243279351
    1008 1.04635744448061
    1012 1.05629245616772
    1024 1.06622746785482
    1092 1.07616247954192
    1120 1.08609749122902
    1128 1.09603250291612
    1132 1.08850881788466
    1140 1.08098513285319
    1152 1.07108674225984
    1160 1.06118835166649
    1176 1.05128996107313
    1232 1.04139157047978
    1256 1.03149317988643
    1260 1.0329468621148
    1280 1.03440054434317
    1296 1.0365320276331
    1320 1.03866351092303
    1344 1.04079499421296
    1372 1.04292647750289
    1384 1.04505796079282
    1388 1.02477610149081
    1400 1.00449424218879
    1408 0.984212382886776
    1420 0.963930523584759
    1440 0.941122260926262
    1480 0.918313998267764
    1512 0.895505735609266
    1516 0.899130239604432
    1528 0.902754743599597
    1536 0.906379247594763
    1540 0.910003751589928
    1560 0.913628255585094
    1568 0.912903133867566
    1584 0.912178012150038
    1600 0.91145289043251
    1640 0.910727768714982
    1644 0.894811979480063
    1648 0.878896190245144
    1656 0.862980401010224
    1664 0.847064611775305
    1680 0.831148822540386
    1696 0.815233033305467
    1700 0.799317244070547
    1728 0.793368976734303
    1760 0.787420709398058
    1768 0.781472442061813
    1772 0.787805790371365
    1776 0.794139138680917
    1792 0.80047248699047
    1800 0.806805835300022
    1820 0.813139183609574
    1828 0.819472531919126
    1840 0.825805880228679
    1848 0.830475220542876
    1872 0.835144560857074
    1896 0.839813901171272
    1904 0.842129360108709
    1908 0.844444819046146
    1920 0.846760277983583
    1928 0.84907573692102
    1960 0.851391195858457
    1980 0.853706654795894
    2016 0.852387405501472
    2024 0.851068156207049
    2032 0.851906741734885
    2044 0.852745327262721
    2048 0.853583912790558
    2056 0.854422498318394
    2080 0.85526108384623
    2100 0.856099669374066
    2112 0.856938254901902
    2120 0.857776840429738
    2152 0.851534160230526
    2160 0.855858083250661
    2172 0.860182006270797
    2176 0.864505929290933
    2184 0.868829852311069
    2240 0.873153775331205
    2260 0.87747769835134
    2280 0.89534093009101
    2304 0.894496041757089
    2320 0.893651153423168
    2324 0.892806265089247
    2352 0.891961376755326
    2368 0.891116488421405
    2380 0.890271600087484
    2400 0.889426711753563
    2408 0.881944046020508
    2432 0.873076076507568
    2440 0.864208106994629
    2448 0.855340137481689
    2456 0.84647216796875
    2460 0.837604198455811
    2496 0.828736228942871
    2520 0.819868259429932
    2536 0.811000289916992
    2540 0.824130441524364
    2560 0.832851720739294
    2584 0.841572999954224
    2592 0.850294279169153
    2600 0.859015558384083
    2636 0.867736837599013
    2660 0.876458116813942
    2664 0.885179396028872
    2680 0.870391234252679
    2688 0.864228006342222
    2696 0.858064778431765
    2716 0.851901550521308
    2720 0.845738322610851
    2736 0.839575094700395
    2760 0.833411866789938
    2776 0.827248638879481
    2792 0.821085410969025
    2800 0.817939223986282
    2816 0.81479303700354
    2820 0.811646850020797
    2824 0.804089825634113
    2852 0.796532801247428
    2856 0.788975776860743
    2880 0.781418752474059
    2920 0.773861728087374
    2940 0.777030944039302
    2944 0.780200159991229
    2952 0.783369375943156
    2960 0.786538591895084
    2980 0.790737160419731
    2984 0.794935728944378
    3024 0.799134297469025
    3040 0.803332865993672
    3048 0.807531434518319
    3060 0.804784411834591
    3072 0.802037389150863
    3080 0.799290366467134
    3084 0.796543343783406
    3100 0.793796321099678
    3108 0.788329337948144
    3112 0.78286235479661
    3168 0.777395371645076
    3176 0.771928388493542
    3192 0.789810698485108
    3200 0.807693008476674
    3220 0.825575318468241
    3236 0.843457628459807
    3240 0.861339938451373
    3248 0.884821861004703
    3304 0.908303783558033
    3312 0.899322598068802
    3328 0.890341412579572
    3352 0.881360227090341
    3360 0.87237904160111
    3368 0.86339785611188
    3380 0.854416670622649
    3400 0.842725057955142
    3432 0.831033445287634
    3444 0.826123654400861
    3456 0.821213863514088
    3484 0.816304072627315
    3500 0.811394281740542
    3512 0.806484490853769
    3520 0.801574699966996
    3528 0.799509519804652
    3560 0.797444339642309
    3584 0.809493579001093
    3592 0.821542818359877
    3600 0.833592057718662
    3612 0.845641297077446
    3636 0.85769053643623
    3640 0.869739775795014
    3660 0.881789015153799
    3680 0.88911317393613
    3688 0.896437332718461
    3696 0.908460992883753
    3712 0.920484653049045
    3720 0.932508313214337
    3744 0.94453197337963
    3748 0.956555633544922
    3764 0.968579293710214
    3772 0.980602953875506
    3800 0.992626614040799
    3808 1.00791815041693
    3816 1.02320968679306
    3840 1.01914895876489
    3848 1.01508823073673
    3864 1.01102750270856
    3880 1.0069667746804
    3884 1.00290604665223
    3888 0.998845318624066
    3892 0.994784590595901
    3908 0.990723862567735
    3940 0.986663134539569
    3944 0.977227109744225
    3948 0.971465625998415
    3968 0.965704142252604
    3976 0.959942658506794
    4000 0.954181174760983
    4012 0.948419691015173
    4028 0.942658207269362
    4032 0.936896723523552
    4040 0.931135239777742
    4044 0.925373756031931
    4072 0.919612272286121
    4080 0.922542528066125
    4088 0.926304076551901
    4096 0.930065625037676
    4112 0.933827173523452
    4140 0.937588722009227
    4160 0.941350270495003
    4168 0.945111818980778
    4176 0.948873367466554
    4200 0.952634915952329
    4204 0.935658004038618
    4220 0.918681092124908
    4224 0.910497890990457
    4240 0.902314689856007
    4268 0.894131488721557
    4296 0.885948287587107
    4312 0.877765086452657
    4320 0.869581885318207
    4328 0.861398684183757
    4332 0.871023118407638
    4352 0.880647552631519
    4360 0.890271986855401
    4368 0.89392214410099
    4396 0.897572301346579
    4424 0.901222458592168
    4452 0.904872615837756
    4456 0.908522773083345
    4464 0.921668358006104
    4480 0.934813942928864
    4496 0.947959527851623
    4500 0.961105112774382
    4520 0.972042036645206
    4524 0.982978960516031
    4536 0.993915884386855
    4556 1.00485280825768
    4584 1.0157897321285
    4592 1.00978221657835
    4608 1.0037747010282
    4632 0.997767185478054
    4640 0.991759669927903
    4660 0.991211109182784
    4680 0.990662548437664
    4692 0.990113987692545
    4704 0.989565426947426
    4712 0.989016866202306
    4732 0.990009108777801
    4736 0.991001351353295
    4752 0.99199359392879
    4764 0.992985836504284
    4772 0.993978079079779
    4780 0.994970321655274
    4796 0.99474654868797
    4800 0.994522775720667
    4828 0.994299002753364
    4840 0.994075229786061
    4864 0.990972528810854
    4872 0.987869827835648
    4892 0.984767126860442
    4896 0.981664425885236
    4900 0.97856172491003
    4920 0.975459023934824
    4928 0.969984297190451
    4956 0.964509570446079
    4960 0.959034843701706
    4968 0.953560116957334
    4992 0.958646573781343
    5000 0.963733030605352
    5024 0.968819487429361
    5028 0.97390594425337
    5040 0.978992401077379
    5056 0.984078857901388
    5060 0.989165314725397
    5088 0.992131913934715
    5096 0.995098513144034
    5120 0.998239597862149
    5152 1.00138068258026
    5160 1.00452176729838
    5168 1.0076628520165
    5184 1.01080393673461
    5200 1.01394502145273
    5208 1.02215670008718
    5216 1.03036837872164
    5224 1.03858005735609
    5236 1.03185908984389
    5248 1.02513812233168
    5280 1.01841715481948
    5284 1.01169618730727
    5296 1.00497521979506
    5312 0.998254252282859
    5320 0.991533284770653
    5328 0.984812317258447
    5340 0.978091349746242
    5344 0.969191442932745
    5352 0.960291536119249
    5376 0.962480023701986
    5412 0.964668511284722
    5424 0.966856998867459
    5440 0.969045486450195
    5444 0.971233974032932
    5460 0.973422461615668
    5472 0.975610949198405
    5480 0.977799436781141
    5504 0.971764752557879
    5544 0.965730068334616
    5552 0.959695384111354
    5556 0.953660699888091
    5572 0.947626015664829
    5600 0.941591331441566
    5608 0.935556647218304
    5616 0.945305783778061
    5620 0.955054920337818
    5628 0.96946868331344
    5632 0.983882446289062
    5640 0.998296209264685
    5680 1.01270997224031
    5688 1.02712373521593
    5700 1.04153749819155
    5712 1.05595126116717
    5736 1.0703650241428
    5740 1.06660394386009
    5760 1.06284286357738
    5768 1.05417397322478
    5800 1.04550508287218
    5808 1.03683619251958
    5816 1.02816730216697
    5828 1.01949841181437
    5864 1.01082952146177
    5868 1.01192570391996
    5880 1.01302188637816
    5888 1.01411806883635
    5900 1.01521425129455
    5904 1.02047304117051
    5920 1.02573183104647
    5936 1.03099062092243
    5944 1.03624941079839
    5952 1.04150820067435
    5956 1.04676699055031
    5960 1.05202578042626
    5992 1.05728457030222
    5996 1.05901611071243
    6016 1.06074765112264
    6040 1.06247919153284
    6048 1.05908301459418
    6072 1.05568683765553
    6076 1.05229066071687
    6080 1.04889448377821
    6088 1.04549830683955
    6092 1.0421021299009
    6120 1.03870595296224
    6124 1.03567975833092
    6144 1.0326535636996
    6180 1.02962736906829
    6192 1.03213563769933
    6212 1.03464390633038
    6216 1.03715217496142
    6228 1.03966044359246
    6240 1.04216871222351
    6248 1.04467698085455
    6272 1.04053515367547
    6280 1.03639332649639
    6320 1.03225149931731
    6336 1.02935248198333
    6340 1.02645346464934
    6356 1.02355444731536
    6360 1.02065542998137
    6376 1.01775641264739
    6384 1.02956452828866
    6400 1.04137264392994
    6412 1.05318075957122
    6440 1.06498887521249
    6460 1.07679699085377
    6468 1.08241893549961
    6480 1.08804088014545
    6484 1.09366282479129
    6500 1.09928476943713
    6504 1.10490671408297
    6528 1.08862997369734
    6544 1.07235323331171
    6552 1.05607649292609
    6560 1.03979975254046
    6596 1.02352301215483
    6600 1.00724627176921
    6616 0.988987884207517
    6624 0.970729496645829
    6632 0.952471109084141
    6648 0.95046077638006
    6656 0.948450443675979
    6688 0.946440110971898
    6720 0.944429778267817
    6724 0.942419445563736
    6740 0.940409112859655
    6748 0.941995455698712
    6760 0.943581798537768
    6768 0.944609057265545
    6776 0.945636315993321
    6784 0.946663574721097
    6816 0.947690833448873
    6852 0.948718092176649
    6860 0.949745350904425
    6880 0.950772609632202
    6884 0.959479247513131
    6888 0.968185885394061
    6904 0.97492259252639
    6912 0.98165929965872
    6920 0.988396006791049
    6944 0.995132713923379
    6980 1.00186942105571
    7000 1.00860612818804
    7016 1.01534283532037
    7020 1.01903230172616
    7024 1.01269329726094
    7040 1.00635429279571
    7048 1.00001528833049
    7056 0.993676283865264
    7072 0.987337279400039
    7080 0.980998274934814
    7108 0.974659270469589
    7140 0.968320266004363
    7144 0.961981261539138
    7152 0.962030628859395
    7160 0.962079996179651
    7168 0.966405883172546
    7180 0.97073177016544
    7200 0.975057657158335
    7216 0.979383544151229
    7224 0.983709431144123
    7236 0.988035318137018
    7240 0.992361205129912
    7272 0.996687092122807
    7280 0.994031153463755
    7296 0.991375214804704
    7300 0.988719276145652
    7320 0.98717781914605
    7344 0.985636362146448
    7352 0.984094905146846
    7360 0.982553448147244
    7364 0.981011991147642
    7392 0.97947053414804
    7400 0.977929077148438
    7412 0.980586444870435
    7424 0.983243812592432
    7440 0.985901180314429
    7448 0.985166993945714
    7488 0.984432807577
    7496 0.983698621208285
    7504 0.98296443483957
    7520 0.982230248470856
    7528 0.981496062102141
    7540 0.971255003375772
    7552 0.961013944649402
    7560 0.950772885923032
    7580 0.940531827196663
    7596 0.938098035623998
    7624 0.935664244051333
    7632 0.933230452478668
    7644 0.930796660906003
    7656 0.928362869333338
    7668 0.934871873149165
    7680 0.941380876964993
    7720 0.94788988078082
    7728 0.943803469340007
    7764 0.939717057899193
    7768 0.935630646458378
    7776 0.931544235017565
    7784 0.927457823576751
    7800 0.926554492667869
    7808 0.925651161758988
    7840 0.924747830850107
    7860 0.923844499941225
    7864 0.931732431341101
    7880 0.939620362740976
    7896 0.947508294140851
    7912 0.955396225540726
    7920 0.95460913308854
    7924 0.953822040636353
    7928 0.953034948184166
    7936 0.95224785573198
    7992 0.951460763279793
    8000 0.950673670827607
    8024 0.939257473640061
    8028 0.927841276452515
    8040 0.916425079264969
    8060 0.928786294170158
    8064 0.941147509075347
    8124 0.953508723980535
    8140 0.965869938885724
    8156 0.989487976979728
    8160 1.01310601507373
    8164 1.03672405316774
    8168 1.06034209126174
    8192 1.05345275519271
    8200 1.04656341912369
    8204 1.03967408305467
    8208 1.03278474698564
    8232 1.02589541091662
    8252 1.0190060748476
    8280 1.01211673877857
    8288 0.996264950016934
    8292 0.980413161255294
    8296 0.964561372493654
    8320 0.972858015517817
    8328 0.981154658541981
    8344 0.989451301566144
    8352 0.997747944590308
    8360 1.00604458761447
    8388 1.01434123063863
    8400 1.0226378736628
    8420 1.03093451668696
    8424 1.04359616880064
    8448 1.03528924518161
    8456 1.02698232156259
    8480 1.01867539794357
    8496 1.01036847432454
    8512 1.00206155070552
    8520 0.993754627086498
    8548 0.985447703467475
    8552 0.977140779848452
    8556 0.974628614496302
    8560 0.972116449144151
    8568 0.968599865171645
    8576 0.965083281199137
    8588 0.96156669722663
    8640 0.958050113254123
    8652 0.954533529281616
    8680 0.951016945309109
    8684 0.952386103539801
    8700 0.953755261770492
    8704 0.956744091363601
    8716 0.95973292095671
    8736 0.962721750549819
    8780 0.965710580142928
    8784 0.968699409736037
    8800 0.971688239329146
    8808 0.974677068922255
    8820 0.970906610135679
    8832 0.967136151349103
    8840 0.963365692562527
    8844 0.956636047363281
    8904 0.949906402164035
    8916 0.94317675696479
    8928 0.936447111765544
    8936 0.929717466566298
    8952 0.94305512463605
    8960 0.956392782705801
    8972 0.969730440775553
    8980 0.983068098845305
    8988 1.00037997069182
    9000 1.01769184253834
    9048 1.03500371438486
    9064 1.05231558623137
    9072 1.03346088974564
    9076 1.01460619325991
    9088 0.995751496774179
    9092 0.976896800288448
    9100 0.958042103802716
    9120 0.939187407316985
    9156 0.918139319243254
    9160 0.897091231169524
    9184 0.876043143095793
    9192 0.854995055022063
    9208 0.868651366057219
    9216 0.882307677092376
    9220 0.895963988127532
    9232 0.909620299162688
    9240 0.923276610197844
    9260 0.936932921233
    9280 0.948084619153184
    9296 0.959236317073367
    9312 0.97038801499355
    9320 0.981539712913733
    9344 0.98558202594396
    9348 0.989624338974187
    9360 0.993666652004415
    9372 0.997708965034642
    9400 1.00175127806487
    9408 1.00869014881275
    9440 1.01562901956064
    9448 1.02256789030852
    9472 1.02998749667375
    9476 1.03740710303897
    9480 1.04482670940419
    9492 1.05224631576942
    9504 1.05966592213464
    9540 1.06708552849987
    9576 1.07846693972992
    9596 1.07146081178767
    9600 1.06445468384543
    9604 1.05744855590318
    9636 1.05044242796093
    9640 1.04343630001869
    9648 1.03643017207644
    9660 1.02942404413419
    9680 1.02241791619195
    9704 1.00751674636401
    9728 0.995701569137259
    9736 0.983886391910506
    9744 0.972071214683752
    9760 0.960256037456999
    9764 0.948440860230246
    9792 0.936625683003492
    9800 0.924810505776739
    9820 0.912995328549986
    9828 0.908955198217321
    9832 0.904915067884657
    9856 0.913994813848425
    9864 0.923074559812193
    9868 0.93215430577596
    9900 0.941234051739728
    9912 0.950313797703496
    9920 0.959393543667263
    9936 0.968473289631031
    9960 0.977553035594799
    9968 0.979111798352035
    9984 0.98067056110927
    9996 0.982229323866506
    10000 0.983788086623742
    };
    \addplot [semithick, color3]
    table {%
    128 0.804736185351631
    144 0.804367691783366
    160 0.8039991982151
    256 0.803630704646834
    288 0.803262211078568
    320 0.802893717510302
    384 0.802525223942036
    432 0.802156730373771
    480 0.801788236805505
    512 0.801419743237239
    576 0.801051249668973
    640 0.800682756100707
    720 0.800314262532441
    768 0.799945768964175
    800 0.799577275395909
    864 0.799208781827644
    896 0.798840288259378
    960 0.798471794691112
    1000 0.798103301122846
    1004 0.799858209368292
    1008 0.801613117613738
    1012 0.803368025859184
    1024 0.80512293410463
    1092 0.806877842350076
    1120 0.808632750595523
    1128 0.810387658840969
    1132 0.799711299588593
    1140 0.789034940336218
    1152 0.778358581083843
    1160 0.767682221831468
    1176 0.759267125250241
    1232 0.750852028669013
    1256 0.742436932087786
    1260 0.751854460916401
    1280 0.761271989745017
    1296 0.770689518573633
    1320 0.780107047402249
    1344 0.784180289643572
    1372 0.788253531884895
    1384 0.792326774126218
    1388 0.78270736741431
    1400 0.773087960702402
    1408 0.763468553990494
    1420 0.753849147278586
    1440 0.744229740566678
    1480 0.734610333854769
    1512 0.727181338871457
    1516 0.72609612613603
    1528 0.725010913400602
    1536 0.723925700665174
    1540 0.722840487929747
    1560 0.721755275194319
    1568 0.720670062458891
    1584 0.719584849723464
    1600 0.718499636988036
    1640 0.717414424252608
    1644 0.710203397673484
    1648 0.70299237109436
    1656 0.695781344515236
    1664 0.688570317936112
    1680 0.681359291356988
    1696 0.674148264777864
    1700 0.666937238198739
    1728 0.659726211619616
    1760 0.652515185040491
    1768 0.645304158461367
    1772 0.642871986425042
    1776 0.640439814388717
    1792 0.638007642352392
    1800 0.635575470316067
    1820 0.629879245408412
    1828 0.624183020500757
    1840 0.618486795593102
    1848 0.612790570685447
    1872 0.607094345777792
    1896 0.601398120870137
    1904 0.595691256116403
    1908 0.589984391362668
    1920 0.584277526608933
    1928 0.578570661855199
    1960 0.572863797101464
    1980 0.572688269071083
    2016 0.572512741040702
    2024 0.57233721301032
    2032 0.580725699037557
    2044 0.589114185064794
    2048 0.597502671092031
    2056 0.605891157119268
    2080 0.614279643146505
    2100 0.622668129173742
    2112 0.631056615200979
    2120 0.639445101228216
    2152 0.643475812158467
    2160 0.653323049898501
    2172 0.663170287638535
    2176 0.673017525378569
    2184 0.682864763118603
    2240 0.692712000858637
    2260 0.702559238598671
    2280 0.712406476338704
    2304 0.698581090091187
    2320 0.68475570384367
    2324 0.670930317596153
    2352 0.657104931348636
    2368 0.643279545101119
    2380 0.629454158853602
    2400 0.615628772606084
    2408 0.601803386358567
    2432 0.601548955862414
    2440 0.601294525366261
    2448 0.606103894597263
    2456 0.610913263828265
    2460 0.615722633059267
    2496 0.620532002290268
    2520 0.62534137152127
    2536 0.630150740752272
    2540 0.637040120271811
    2560 0.643929499791349
    2584 0.650818879310888
    2592 0.657708258830426
    2600 0.664597638349965
    2636 0.669275324825397
    2660 0.673953011300829
    2664 0.678630697776261
    2680 0.682966646212773
    2688 0.687302594649285
    2696 0.691638543085797
    2716 0.695974491522309
    2720 0.700310439958821
    2736 0.704646388395333
    2760 0.708982336831845
    2776 0.714022917152269
    2792 0.719063497472692
    2800 0.712015842606501
    2816 0.70496818774031
    2820 0.697920532874119
    2824 0.690872878007928
    2852 0.683825223141737
    2856 0.676777568275546
    2880 0.669729913409355
    2920 0.662682258543164
    2940 0.673501190770746
    2944 0.684320122998329
    2952 0.695139055225911
    2960 0.705957987453494
    2980 0.716776919681076
    2984 0.727595851908659
    3024 0.738414784136241
    3040 0.749233716363824
    3048 0.760052648591407
    3060 0.75210295368887
    3072 0.744153258786335
    3080 0.736203563883798
    3084 0.727338877194797
    3100 0.718474190505796
    3108 0.709609503816794
    3112 0.700744817127793
    3168 0.691880130438791
    3176 0.68301544374979
    3192 0.678094937745168
    3200 0.673174431740546
    3220 0.668253925735925
    3236 0.663333419731303
    3240 0.658412913726681
    3248 0.65526324360677
    3304 0.652113573486858
    3312 0.662072542436492
    3328 0.672031511386127
    3352 0.681990480335761
    3360 0.691949449285395
    3368 0.701908418235029
    3380 0.711867387184663
    3400 0.721826356134297
    3432 0.731044933683642
    3444 0.721280948724385
    3456 0.711516963765127
    3484 0.70175297880587
    3500 0.691988993846613
    3512 0.682225008887355
    3520 0.672461023928098
    3528 0.66269703896884
    3560 0.652933054009583
    3584 0.655652584689471
    3592 0.65837211536936
    3600 0.661091646049248
    3612 0.663811176729137
    3636 0.666530707409025
    3640 0.669250238088914
    3660 0.671969768768803
    3680 0.674689299448691
    3688 0.677408830128579
    3696 0.68313495828291
    3712 0.688861086437241
    3720 0.694587214591572
    3744 0.705496234016119
    3748 0.716405253440666
    3764 0.727314272865212
    3772 0.73822329228976
    3800 0.749132311714306
    3808 0.760041331138854
    3816 0.7709503505634
    3840 0.773465491679113
    3848 0.775980632794826
    3864 0.77849577391054
    3880 0.781010915026253
    3884 0.780198995959121
    3888 0.779387076891989
    3892 0.778575157824858
    3908 0.777763238757726
    3940 0.776951319690594
    3944 0.776139400623463
    3948 0.77343907415131
    3968 0.770738747679157
    3976 0.768038421207004
    4000 0.765338094734851
    4012 0.762637768262698
    4028 0.759937441790545
    4032 0.757237115318393
    4040 0.75453678884624
    4044 0.75045315153448
    4072 0.746369514222721
    4080 0.752437561702098
    4088 0.758505609181475
    4096 0.764573656660851
    4112 0.770641704140228
    4140 0.776709751619605
    4160 0.782777799098981
    4168 0.788845846578358
    4176 0.794913894057735
    4200 0.800981941537111
    4204 0.787331493684675
    4220 0.773681045832239
    4224 0.760030597979803
    4240 0.746380150127367
    4268 0.732729702274931
    4296 0.719079254422495
    4312 0.705428806570059
    4320 0.691778358717623
    4328 0.678127910865187
    4332 0.685829014608072
    4352 0.693530118350956
    4360 0.701231222093841
    4368 0.713396364769327
    4396 0.725561507444813
    4424 0.737726650120299
    4452 0.749891792795786
    4456 0.762056935471272
    4464 0.76811653759908
    4480 0.774176139726887
    4496 0.780235741854695
    4500 0.786295343982503
    4520 0.792354946110311
    4524 0.794434370817962
    4536 0.796513795525612
    4556 0.798593220233263
    4584 0.800672644940914
    4592 0.786709246048929
    4608 0.772745847156945
    4632 0.75878244826496
    4640 0.744819049372976
    4660 0.730855650480992
    4680 0.716892251589007
    4692 0.706060378015039
    4704 0.695228504441071
    4712 0.684396630867103
    4732 0.697214218059949
    4736 0.710031805252795
    4752 0.722849392445641
    4764 0.735666979638486
    4772 0.748484566831332
    4780 0.761302154024178
    4796 0.774119741217024
    4800 0.786937328409869
    4828 0.799754915602715
    4840 0.812572502795561
    4864 0.806071645438426
    4872 0.799570788081291
    4892 0.793069930724156
    4896 0.786569073367021
    4900 0.780068216009886
    4920 0.773567358652751
    4928 0.767066501295616
    4956 0.76056564393848
    4960 0.754064786581346
    4968 0.747563929224211
    4992 0.754567653335934
    5000 0.761571377447658
    5024 0.770684907204166
    5028 0.779798436960675
    5040 0.788911966717183
    5056 0.798025496473692
    5060 0.8071390262302
    5088 0.816252555986709
    5096 0.825366085743217
    5120 0.82028459366675
    5152 0.815203101590283
    5160 0.810121609513815
    5168 0.806041441265301
    5184 0.801961273016787
    5200 0.797881104768272
    5208 0.793800936519758
    5216 0.789720768271244
    5224 0.785640600022729
    5236 0.789510986527703
    5248 0.793381373032676
    5280 0.797251759537649
    5284 0.801122146042622
    5296 0.804992532547596
    5312 0.808862919052569
    5320 0.812733305557542
    5328 0.814438452817567
    5340 0.816143600077593
    5344 0.817848747337618
    5352 0.819553894597643
    5376 0.829413395523207
    5412 0.839272896448771
    5424 0.849132397374335
    5440 0.858991898299899
    5444 0.868851399225463
    5460 0.878710900151026
    5472 0.88857040107659
    5480 0.898429902002154
    5504 0.890230431781898
    5544 0.882030961561642
    5552 0.873831491341386
    5556 0.86563202112113
    5572 0.857432550900874
    5600 0.849233080680618
    5608 0.841033610460362
    5616 0.844692931678887
    5620 0.848352252897412
    5628 0.852011574115936
    5632 0.855670895334461
    5640 0.859330216552986
    5680 0.864254463781872
    5688 0.869178711010759
    5700 0.874102958239646
    5712 0.879027205468532
    5736 0.883951452697419
    5740 0.882202488895306
    5760 0.880453525093194
    5768 0.878704561291081
    5800 0.876955597488968
    5808 0.878440547741653
    5816 0.879925497994338
    5828 0.881410448247023
    5864 0.882895398499707
    5868 0.878552420476173
    5880 0.874209442452639
    5888 0.869866464429105
    5900 0.86552348640557
    5904 0.861180508382036
    5920 0.856837530358502
    5936 0.852494552334967
    5944 0.848151574311433
    5952 0.843808596287899
    5956 0.839465618264364
    5960 0.83512264024083
    5992 0.827922017575202
    5996 0.827383541159981
    6016 0.82684506474476
    6040 0.826306588329539
    6048 0.825768111914318
    6072 0.825229635499097
    6076 0.824691159083876
    6080 0.824152682668655
    6088 0.823614206253434
    6092 0.823075729838213
    6120 0.822537253422992
    6124 0.811698942869863
    6144 0.800860632316734
    6180 0.790022321763605
    6192 0.779184011210476
    6212 0.768345700657348
    6216 0.757507390104218
    6228 0.74666907955109
    6240 0.73583076899796
    6248 0.724992458444832
    6272 0.733094735757447
    6280 0.741197013070063
    6320 0.753237873438454
    6336 0.765278733806846
    6340 0.777319594175237
    6356 0.789360454543628
    6360 0.801401314912019
    6376 0.81344217528041
    6384 0.815915032767465
    6400 0.818387890254519
    6412 0.820860747741574
    6440 0.823333605228628
    6460 0.822507161008314
    6468 0.821680716788
    6480 0.820854272567686
    6484 0.820027828347372
    6500 0.819201384127058
    6504 0.818374939906744
    6528 0.813248168184815
    6544 0.808121396462886
    6552 0.802994624740956
    6560 0.797867853019027
    6596 0.792741081297098
    6600 0.787614309575168
    6616 0.783955657680854
    6624 0.78029700578654
    6632 0.776638353892225
    6648 0.779161427202093
    6656 0.78168450051196
    6688 0.784207573821827
    6720 0.786730647131695
    6724 0.789253720441562
    6740 0.791776793751429
    6748 0.794299867061297
    6760 0.796822940371164
    6768 0.79895480539246
    6776 0.801086670413756
    6784 0.803218535435053
    6816 0.805350400456349
    6852 0.807482265477645
    6860 0.809614130498941
    6880 0.811745995520237
    6884 0.813877860541533
    6888 0.816009725562829
    6904 0.820874066906958
    6912 0.825738408251087
    6920 0.830602749595216
    6944 0.83337088672515
    6980 0.836139023855084
    7000 0.838907160985018
    7016 0.841675298114952
    7020 0.84026789649167
    7024 0.838860494868389
    7040 0.837453093245107
    7048 0.836045691621825
    7056 0.834638289998544
    7072 0.833230888375262
    7080 0.83182348675198
    7108 0.833285897128049
    7140 0.834748307504118
    7144 0.836210717880186
    7152 0.838461696823602
    7160 0.840712675767017
    7168 0.842963654710432
    7180 0.845214633653848
    7200 0.847465612597263
    7216 0.849716591540678
    7224 0.851967570484093
    7236 0.854218549427509
    7240 0.856469528370924
    7272 0.855572726545466
    7280 0.850999986282503
    7296 0.84642724601954
    7300 0.841854505756576
    7320 0.837281765493614
    7344 0.83270902523065
    7352 0.828136284967687
    7360 0.823563544704724
    7364 0.818990804441761
    7392 0.814418064178798
    7400 0.809845323915835
    7412 0.811767046016594
    7424 0.813688768117353
    7440 0.815610490218111
    7448 0.81753221231887
    7488 0.819453934419629
    7496 0.821375656520388
    7504 0.823297378621147
    7520 0.825219100721906
    7528 0.827140822822665
    7540 0.835834847447204
    7552 0.844528872071743
    7560 0.853222896696282
    7580 0.861961499054137
    7596 0.870700101411991
    7624 0.879438703769846
    7632 0.888177306127701
    7644 0.896915908485556
    7656 0.90565451084341
    7668 0.902282918922204
    7680 0.898911327000999
    7720 0.895539735079793
    7728 0.89442381304032
    7764 0.893307891000847
    7768 0.892191968961374
    7776 0.891076046921901
    7784 0.889960124882428
    7800 0.890452981753337
    7808 0.890945838624246
    7840 0.891438695495155
    7860 0.891931552366063
    7864 0.892424409236972
    7880 0.892917266107881
    7896 0.891395442279769
    7912 0.889873618451656
    7920 0.892421986667544
    7924 0.894970354883432
    7928 0.89751872309932
    7936 0.900067091315208
    7992 0.902615459531096
    8000 0.905163827746984
    8024 0.907712195962872
    8028 0.91026056417876
    8040 0.912808932394648
    8060 0.90692283341914
    8064 0.901036734443633
    8124 0.895150635468126
    8140 0.889264536492619
    8156 0.883378437517111
    8160 0.877492338541604
    8164 0.871606239566097
    8168 0.865720140590589
    8192 0.859839991581293
    8200 0.853959842571996
    8204 0.85589972242746
    8208 0.857839602282924
    8232 0.859779482138387
    8252 0.861719361993851
    8280 0.863659241849314
    8288 0.865599121704778
    8292 0.867539001560241
    8296 0.869478881415705
    8320 0.871206295846245
    8328 0.872933710276785
    8344 0.874661124707325
    8352 0.876388539137865
    8360 0.878115953568405
    8388 0.879364150247456
    8400 0.880612346926507
    8420 0.881860543605558
    8424 0.88310874028461
    8448 0.882271217711178
    8456 0.881433695137746
    8480 0.880596172564314
    8496 0.879758649990882
    8512 0.878921127417451
    8520 0.878083604844019
    8548 0.874533967128016
    8552 0.870984329412013
    8556 0.866380724592955
    8560 0.861777119773896
    8568 0.857173514954838
    8576 0.852569910135779
    8588 0.847966305316721
    8640 0.843362700497662
    8652 0.838759095678604
    8680 0.834155490859546
    8684 0.837775964850315
    8700 0.841396438841085
    8704 0.845016912831855
    8716 0.848637386822624
    8736 0.852257860813394
    8780 0.855878334804163
    8784 0.859498808794933
    8800 0.863119282785703
    8808 0.866739756776472
    8820 0.870121717616527
    8832 0.873503678456582
    8840 0.876885639296638
    8844 0.880784842301699
    8904 0.884684045306761
    8916 0.888583248311823
    8928 0.892482451316885
    8936 0.896381654321947
    8952 0.903115107243399
    8960 0.909848560164852
    8972 0.916582013086304
    8980 0.923315466007757
    8988 0.930048918929209
    9000 0.936782371850661
    9048 0.942138604175897
    9064 0.947494836501133
    9072 0.94088341473552
    9076 0.934271992969906
    9088 0.927660571204291
    9092 0.921049149438678
    9100 0.914437727673063
    9120 0.90782630590745
    9156 0.901214884141836
    9160 0.894603462376222
    9184 0.892643403941548
    9192 0.890683345506875
    9208 0.895186081639043
    9216 0.89968881777121
    9220 0.904191553903378
    9232 0.908694290035546
    9240 0.913197026167714
    9260 0.917699762299882
    9280 0.92220249843205
    9296 0.926705234564217
    9312 0.931207970696385
    9320 0.935710706828553
    9344 0.934256741985417
    9348 0.93280277714228
    9360 0.931348812299144
    9372 0.929894847456008
    9400 0.928440882612871
    9408 0.926986917769735
    9440 0.925532952926599
    9448 0.924078988083462
    9472 0.920274378430116
    9476 0.916469768776771
    9480 0.912665159123425
    9492 0.909286639000326
    9504 0.905908118877228
    9540 0.902529598754129
    9576 0.899151078631031
    9596 0.900477269821969
    9600 0.901803461012908
    9604 0.903129652203846
    9636 0.904455843394785
    9640 0.905782034585723
    9648 0.905159710618769
    9660 0.904537386651814
    9680 0.903915062684859
    9704 0.903292738717904
    9728 0.904005765575975
    9736 0.904718792434048
    9744 0.905431819292119
    9760 0.906144846150191
    9764 0.906857873008263
    9792 0.907570899866335
    9800 0.908283926724406
    9820 0.914858071455294
    9828 0.921432216186181
    9832 0.928006360917068
    9856 0.926630146531099
    9864 0.92525393214513
    9868 0.92387771775916
    9900 0.922501503373191
    9912 0.921125288987222
    9920 0.919749074601253
    9936 0.918372860215284
    9960 0.916996645829314
    9968 0.910920090145535
    9984 0.904843534461755
    9996 0.898766978777976
    10000 0.892690423094196
    };
    \addplot [semithick, color4]
    table {%
    128 0.911370023974666
    144 0.899512904808845
    160 0.887655785643024
    256 0.874767873316635
    288 0.862822045220269
    320 0.850876217123903
    384 0.854174950682087
    432 0.926488080436801
    480 0.998801210191515
    512 1.02361677193347
    576 0.973931847089603
    640 0.924246922245732
    720 0.929836741788888
    768 0.935426561332043
    800 0.886661972234278
    864 0.855933634440104
    896 0.82520529664593
    960 0.852475528952516
    1000 0.868792204545709
    1004 0.885108880138902
    1008 0.901425555732095
    1012 0.917742231325288
    1024 0.93405890691848
    1092 0.936697693476601
    1120 0.939336480034722
    1128 0.947067068594473
    1132 0.954797657154225
    1140 0.962528245713976
    1152 0.970258834273727
    1160 0.979874398973253
    1176 0.989489963672779
    1232 0.999105528372305
    1256 1.00872109307183
    1260 1.01833665777136
    1280 1.02795222247088
    1296 1.01617256129229
    1320 1.00439290011371
    1344 0.992613238935117
    1372 0.980833577756529
    1384 0.96905391657794
    1388 0.957274255399351
    1400 0.945494594220762
    1408 0.933714933042173
    1420 0.914667854510918
    1440 0.895620775979663
    1480 0.893093648032537
    1512 0.89056652008541
    1516 0.888039392138284
    1528 0.885512264191158
    1536 0.882985136244032
    1540 0.894821556939019
    1560 0.906657977634006
    1568 0.918494398328993
    1584 0.93033081902398
    1600 0.942167239718967
    1640 0.948726789686415
    1644 0.955286339653863
    1648 0.961845889621311
    1656 0.968405439588759
    1664 0.974964989556206
    1680 0.978397498111175
    1696 0.981830006666144
    1700 0.985262515221113
    1728 0.988695023776082
    1760 0.992127532331051
    1768 0.994410253790531
    1772 0.996692975250011
    1776 0.998975696709491
    1792 1.00125841816897
    1800 0.995514488018379
    1820 0.989770557867787
    1828 0.984026627717195
    1840 0.978282697566603
    1848 0.972538767416011
    1872 0.966794837265418
    1896 0.961050907114826
    1904 0.955306976964234
    1908 0.949563046813642
    1920 0.94381911666305
    1928 0.961514962514242
    1960 0.979210808365433
    1980 0.996906654216625
    2016 1.01460250006782
    2024 1.03229834591901
    2032 1.0499941917702
    2044 1.06769003762139
    2048 1.08538588347258
    2056 1.08964532671642
    2080 1.09390476996025
    2100 1.09225950358826
    2112 1.09061423721627
    2120 1.08896897084428
    2152 1.08732370447229
    2160 1.0856784381003
    2172 1.08403317172831
    2176 1.08238790535632
    2184 1.05991167327504
    2240 1.03743544119376
    2260 1.01716211515199
    2280 0.996888789110223
    2304 0.976615463068456
    2320 0.98199913491928
    2324 0.987382806770105
    2352 0.992766478620929
    2368 0.998150150471754
    2380 1.00353382232258
    2400 1.0089174941734
    2408 1.0118746001311
    2432 1.0148317060888
    2440 1.01292635499874
    2448 1.01102100390867
    2456 1.0091156528186
    2460 1.00721030172854
    2496 1.00530495063847
    2520 1.00339959954841
    2536 1.00149424845834
    2540 0.999588897368277
    2560 0.997683546278212
    2584 1.00340292622345
    2592 1.00912230616868
    2600 1.01484168611392
    2636 1.02056106605915
    2660 1.02628044600439
    2664 1.03199982594962
    2680 1.03771920589486
    2688 1.04343858584009
    2696 1.02983534970267
    2716 1.01623211356526
    2720 1.00262887742784
    2736 0.991356914533108
    2760 0.980084951638373
    2776 0.968812988743638
    2792 0.957541025848903
    2800 0.946269062954167
    2816 0.934997100059432
    2820 0.948657223190924
    2824 0.962317346322416
    2852 0.975977469453908
    2856 0.9896375925854
    2880 1.00329771571689
    2920 1.01606150929329
    2940 1.02882530286969
    2944 1.0415890964461
    2952 1.03903049892849
    2960 1.03647190141089
    2980 1.03391330389329
    2984 1.03135470637569
    3024 1.02879610885808
    3040 1.02623751134048
    3048 1.02334244261063
    3060 1.02044737388077
    3072 1.01755230515091
    3080 1.00678583152991
    3084 0.9960193579089
    3100 0.985252884287893
    3108 0.974486410666886
    3112 0.963719937045878
    3168 0.952953463424871
    3176 0.942186989803864
    3192 0.931420516182856
    3200 0.920654042561849
    3220 0.940108175799119
    3236 0.959562309036389
    3240 0.97901644227366
    3248 0.99847057551093
    3304 1.0179247087482
    3312 1.03737884198547
    3328 1.05683297522274
    3352 1.05303373042448
    3360 1.04923448562622
    3368 1.0437897212417
    3380 1.03834495685719
    3400 1.03290019247267
    3432 1.02745542808815
    3444 1.02201066370364
    3456 1.01656589931912
    3484 1.01333410414438
    3500 1.01010230896965
    3512 1.00687051379491
    3520 1.00363871862018
    3528 1.00564462147062
    3560 1.00765052432106
    3584 1.0096564271715
    3592 1.00915786319309
    3600 1.00865929921468
    3612 1.00816073523627
    3636 1.00766217125787
    3640 1.00716360727946
    3660 1.00666504330105
    3680 1.00616647932265
    3688 0.999872594998207
    3696 0.993578710673768
    3712 0.987284826349329
    3720 0.98945722854677
    3744 0.991629630744212
    3748 0.993802032941653
    3764 0.995974435139095
    3772 0.998146837336536
    3800 1.00031923953398
    3808 1.00249164173142
    3816 1.00466404392886
    3840 1.0068364461263
    3848 1.01019600752381
    3864 1.01355556892132
    3880 1.01691513031883
    3884 1.02027469171634
    3888 1.02363425311385
    3892 1.02699381451136
    3908 1.03035337590887
    3940 1.03371293730638
    3944 1.03707249870389
    3948 1.0404320601014
    3968 1.04379162149891
    3976 1.04290962229118
    4000 1.04202762308345
    4012 1.03313689483403
    4028 1.0242461665846
    4032 1.01535543833517
    4040 1.00646471008575
    4044 0.997573981836321
    4072 0.988683253586894
    4080 0.979792525337468
    4088 0.970901797088041
    4096 0.962011068838614
    4112 0.971099665135513
    4140 0.980188261432412
    4160 0.989276857729311
    4168 1.00463063018491
    4176 1.0199844026405
    4200 1.03533817509609
    4204 1.05069194755169
    4220 1.06604572000728
    4224 1.08139949246288
    4240 1.07434333663195
    4268 1.06728718080103
    4296 1.06023102497011
    4312 1.05317486913919
    4320 1.04611871330826
    4328 1.03448011963456
    4332 1.02284152596085
    4352 1.01120293228715
    4360 1.00318843347055
    4368 0.995173934653953
    4396 0.987159435837357
    4424 0.979144937020761
    4452 0.971130438204165
    4456 0.963115939387569
    4464 0.955101440570973
    4480 0.947086941754377
    4496 0.954172988674679
    4500 0.961259035594982
    4520 0.968345082515284
    4524 0.975431129435587
    4536 0.982517176355889
    4556 0.989603223276192
    4584 0.996689270196494
    4592 1.0037753171168
    4608 1.0108613640371
    4632 1.02076151940959
    4640 1.03066167478208
    4660 1.03552219358265
    4680 1.04038271238322
    4692 1.04524323118378
    4704 1.05010374998435
    4712 1.05496426878492
    4732 1.05982478758548
    4736 1.06468530638605
    4752 1.06598025747929
    4764 1.06727520857253
    4772 1.06857015966577
    4780 1.069865110759
    4796 1.07116006185224
    4800 1.07245501294548
    4828 1.07274161002362
    4840 1.07302820710176
    4864 1.0733148041799
    4872 1.06254557625613
    4892 1.05177634833236
    4896 1.04100712040859
    4900 1.03023789248483
    4920 1.01946866456106
    4928 1.00869943663729
    4956 0.997930208713518
    4960 0.98716098078975
    4968 0.981070082179625
    4992 0.974979183569501
    5000 0.974541164274034
    5024 0.974103144978567
    5028 0.973665125683101
    5040 0.973227106387634
    5056 0.972789087092167
    5060 0.972351067796701
    5088 0.971913048501234
    5096 0.971475029205768
    5120 0.971037009910301
    5152 0.966769063673437
    5160 0.962501117436573
    5168 0.958233171199709
    5184 0.953965224962844
    5200 0.94969727872598
    5208 0.945429332489116
    5216 0.941161386252252
    5224 0.936893440015388
    5236 0.932625493778524
    5248 0.92835754754166
    5280 0.920678165577076
    5284 0.917524352603489
    5296 0.914370539629901
    5312 0.911216726656313
    5320 0.908062913682726
    5328 0.904909100709138
    5340 0.901755287735551
    5344 0.898601474761963
    5352 0.895447661788375
    5376 0.892293848814788
    5412 0.894892930984497
    5424 0.897492013154207
    5440 0.900091095323916
    5444 0.90359030758893
    5460 0.907089519853945
    5472 0.91058873211896
    5480 0.914087944383975
    5504 0.917587156648989
    5544 0.90831835994014
    5552 0.899049563231292
    5556 0.889780766522443
    5572 0.880511969813594
    5600 0.871243173104745
    5608 0.864942916370185
    5616 0.858642659635625
    5620 0.852342402901065
    5628 0.846042146166505
    5632 0.839741889431945
    5640 0.849751934230837
    5680 0.859761979029729
    5688 0.869772023828621
    5700 0.879782068627512
    5712 0.889792113426404
    5736 0.899802158225296
    5740 0.909812203024188
    5760 0.91982224782308
    5768 0.920728295918845
    5800 0.921634344014611
    5808 0.922540392110377
    5816 0.923446440206143
    5828 0.924352488301909
    5864 0.925258536397675
    5868 0.926164584493441
    5880 0.927070632589207
    5888 0.927976680684973
    5900 0.932649502288613
    5904 0.937322323892253
    5920 0.941995145495893
    5936 0.954964958513008
    5944 0.967934771530124
    5952 0.980904584547239
    5956 0.993874397564354
    5960 1.00684421058147
    5992 1.01981402359858
    5996 1.0327838366157
    6016 1.04575364963282
    6040 1.04144412657474
    6048 1.03713460351667
    6072 1.03282508045859
    6076 1.02851555740052
    6080 1.02420603434245
    6088 1.00253709850889
    6092 0.980868162675337
    6120 0.959199226841782
    6124 0.937530291008227
    6144 0.915861355174671
    6180 0.907722705141061
    6192 0.899584055107451
    6212 0.89144540507384
    6216 0.88330675504023
    6228 0.875168105006619
    6240 0.867029454973009
    6248 0.880114862172291
    6272 0.893200269371572
    6280 0.904466585786522
    6320 0.915732902201471
    6336 0.926999218616421
    6340 0.938265535031371
    6356 0.949531851446321
    6360 0.960798167861271
    6376 0.97206448427622
    6384 0.98333080069117
    6400 0.99459711710612
    6412 0.990853249192729
    6440 0.987109381279337
    6460 0.983365513365946
    6468 0.979621645452554
    6480 0.975877777539163
    6484 0.972133909625772
    6500 0.96839004171238
    6504 0.964646173798989
    6528 0.960902305885597
    6544 0.964006937756951
    6552 0.967111569628303
    6560 0.970216201499656
    6596 0.974077236034252
    6600 0.977938270568848
    6616 0.981799305103443
    6624 0.985660339638039
    6632 0.989521374172635
    6648 0.99338240870723
    6656 0.997243443241826
    6688 0.985551028781467
    6720 0.973858614321108
    6724 0.958444058453595
    6740 0.943029502586082
    6748 0.927614946718569
    6760 0.912200390851056
    6768 0.896785834983543
    6776 0.88137127911603
    6784 0.865956723248517
    6816 0.874410878287421
    6852 0.882865033326325
    6860 0.89131918836523
    6880 0.899773343404134
    6884 0.917836078008016
    6888 0.935898812611898
    6904 0.95396154721578
    6912 0.972024281819661
    6920 0.978372261259291
    6944 0.98472024069892
    6980 0.99106822013855
    7000 0.997416199578179
    7016 1.00376417901781
    7020 1.01011215845744
    7024 1.01646013789707
    7040 1.0228081173367
    7048 1.01741679886241
    7056 1.01202548038812
    7072 1.00663416191384
    7080 1.00124284343955
    7108 0.995851524965263
    7140 0.990460206490976
    7144 0.985068888016689
    7152 0.979677569542402
    7160 0.974286251068115
    7168 0.968894932593828
    7180 0.95951049828235
    7200 0.950126063970872
    7216 0.945937310913463
    7224 0.941748557856054
    7236 0.937559804798644
    7240 0.933371051741235
    7272 0.929182298683826
    7280 0.924993545626417
    7296 0.920804792569007
    7300 0.924955977451654
    7320 0.929107162334301
    7344 0.933258347216947
    7352 0.937409532099594
    7360 0.941560716982241
    7364 0.949751963503031
    7392 0.957943210023822
    7400 0.966134456544613
    7412 0.974325703065404
    7424 0.982516949586194
    7440 0.986367759461979
    7448 0.990218569337764
    7488 0.994069379213549
    7496 0.997920189089334
    7504 1.00177099896512
    7520 1.0056218088409
    7528 1.00475970099492
    7540 1.00389759314894
    7552 1.00303548530296
    7560 1.00111999982669
    7580 0.99920451435042
    7596 0.99728902887415
    7624 0.99537354339788
    7632 0.99345805792161
    7644 0.99154257244534
    7656 0.989627086969069
    7668 0.987711601492799
    7680 0.985796116016529
    7720 0.987928846932242
    7728 0.990061577847956
    7764 0.992194308763669
    7768 0.994327039679382
    7776 0.996459770595095
    7784 0.998592501510809
    7800 1.00072523242652
    7808 1.00285796334223
    7840 1.01391907585992
    7860 1.01726525971384
    7864 1.02061144356776
    7880 1.02395762742168
    7896 1.0273038112756
    7912 1.03064999512952
    7920 1.03399617898344
    7924 1.03734236283736
    7928 1.04068854669128
    7936 1.0440347305452
    7992 1.03661125462006
    8000 1.02918777869492
    8024 1.01953062812137
    8028 1.00987347754782
    8040 1.00021632697427
    8060 0.990559176400716
    8064 0.980902025827164
    8124 0.969677208256259
    8140 0.958452390685353
    8156 0.947227573114448
    8160 0.936002755543542
    8164 0.928735167736633
    8168 0.921467579929723
    8192 0.914199992122813
    8200 0.912920291824558
    8204 0.911640591526303
    8208 0.910360891228048
    8232 0.909081190929793
    8252 0.907801490631538
    8280 0.906521790333283
    8288 0.905242090035028
    8292 0.903962389736773
    8296 0.902682689438518
    8320 0.901402989140263
    8328 0.903715376277742
    8344 0.906027763415221
    8352 0.9083401505527
    8360 0.910652537690179
    8388 0.912964924827658
    8400 0.915277311965138
    8420 0.917589699102617
    8424 0.919902086240096
    8448 0.922214473377575
    8456 0.934716208615287
    8480 0.947217943853
    8496 0.962157138349231
    8512 0.977096332845463
    8520 0.992035527341695
    8548 1.00697472183793
    8552 1.02191391633416
    8556 1.03685311083039
    8560 1.05179230532662
    8568 1.06673149982285
    8576 1.08167069431909
    8588 1.08538855992584
    8640 1.08910642553259
    8652 1.09149051101119
    8680 1.0938745964898
    8684 1.09625868196841
    8700 1.09864276744701
    8704 1.10102685292562
    8716 1.08377834284747
    8736 1.06652983276932
    8780 1.04928132269118
    8784 1.03203281261303
    8800 1.01478430253488
    8808 0.990485674604422
    8820 0.966187046673964
    8832 0.941888418743506
    8840 0.954940697962186
    8844 0.967992977180866
    8904 0.981045256399547
    8916 0.994097535618226
    8928 1.00714981483691
    8936 1.02020209405559
    8952 1.03325437327427
    8960 1.04630665249295
    8972 1.04555910918938
    8980 1.04481156588582
    8988 1.04406402258225
    9000 1.04331647927869
    9048 1.04256893597513
    9064 1.04182139267156
    9072 1.041073849368
    9076 1.04032630606443
    9088 1.03957876276087
    9092 1.04491095366301
    9100 1.05024314456516
    9120 1.0555753354673
    9156 1.05355428017082
    9160 1.05153322487434
    9184 1.04951216957786
    9192 1.04749111428138
    9208 1.0454700589849
    9216 1.04344900368841
    9220 1.03711261999014
    9232 1.03077623629186
    9240 1.02443985259359
    9260 1.01810346889532
    9280 1.01176708519704
    9296 1.00567985581763
    9312 0.999592626438219
    9320 0.993505397058809
    9344 0.987418167679398
    9348 0.98430951083148
    9360 0.981200853983561
    9372 0.978092197135643
    9400 0.974983540287724
    9408 0.971874883439806
    9440 0.968766226591887
    9448 0.97305494873612
    9472 0.977343670880353
    9476 0.970581644199513
    9480 0.963819617518672
    9492 0.957057590837832
    9504 0.950295564156991
    9540 0.943533537476151
    9576 0.936771510795311
    9596 0.93000948411447
    9600 0.92324745743363
    9604 0.932813834983492
    9636 0.942380212533354
    9640 0.951946590083215
    9648 0.961512967633077
    9660 0.971079345182939
    9680 0.980645722732801
    9704 0.990212100282663
    9728 0.999778477832524
    9736 0.988351273121925
    9744 0.976924068411325
    9760 0.965496863700725
    9764 0.96111687142172
    9792 0.956736879142714
    9800 0.952356886863708
    9820 0.947976894584703
    9828 0.943596902305697
    9832 0.939216910026692
    9856 0.934836917747686
    9864 0.937664949246395
    9868 0.940492980745104
    9900 0.943321012243812
    9912 0.946149043742521
    9920 0.94897707524123
    9936 0.950907066368762
    9960 0.952837057496295
    9968 0.954767048623827
    9984 0.956697039751359
    9996 0.958627030878891
    10000 0.960557022006423
    };
    \end{axis}

    \end{tikzpicture}

==> figures/tree_coordination_graph.tex <==
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}

    \begin{axis}[
                height=4cm,
        width=0.35\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Latitudinal position (km)},
    xmin=-2.12832935379154, xmax=2.74482572023113,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    % ylabel={Longitudinal position (km)},
    ymin=-2.74722604329433, ymax=2.59691193189433,
    ytick style={color=black}
    ]
    \path [draw=black]
(axis cs:0.436505186271202,-0.894083422938598)
--(axis cs:-0.163494813728798,-0.547673261424823);

  \path [draw=black]
  (axis cs:0.436505186271202,-0.894083422938598)
  --(axis cs:-0.163494813728798,-1.24049358445237);

  \path [draw=black]
  (axis cs:0.436505186271202,-0.894083422938598)
  --(axis cs:1.11545302375113,-1.46225486993517);

  \path [draw=black]
  (axis cs:-0.163494813728798,-0.547673261424823)
  --(axis cs:-0.518266228710206,0.709268964654527);

  \path [draw=black]
  (axis cs:-0.163494813728798,-0.547673261424823)
  --(axis cs:-1.30682230497233,-0.643368238248841);

  \path [draw=black]
  (axis cs:-0.163494813728798,-1.24049358445237)
  --(axis cs:-0.512906445214897,-2.15790051927198);

  \path [draw=black]
  (axis cs:-0.518266228710206,0.709268964654527)
  --(axis cs:-1.11826622871021,1.0556791261683);

  \path [draw=black]
  (axis cs:-0.518266228710206,0.709268964654527)
  --(axis cs:-1.11826622871021,0.362858803140752);

  \path [draw=black]
  (axis cs:-0.518266228710206,0.709268964654527)
  --(axis cs:0.0974386682868965,1.42285589483522);

  \path [draw=black]
  (axis cs:-1.11826622871021,1.0556791261683)
  --(axis cs:-1.30296981602234,2.00758640787198);

  \path [draw=black]
  (axis cs:0.697438668286897,1.76926605634899)
  --(axis cs:0.0974386682868968,2.11567621786277);

  \path [draw=black]
  (axis cs:0.697438668286897,1.76926605634899)
  --(axis cs:0.0974386682868965,1.42285589483522);

  \path [draw=black]
  (axis cs:0.697438668286897,1.76926605634899)
  --(axis cs:1.92331867141192,1.51428266029856);

  \path [draw=black]
  (axis cs:2.52331867141192,1.16787249878479)
  --(axis cs:1.92331867141192,1.51428266029856);

  \path [draw=black]
  (axis cs:2.52331867141192,1.16787249878479)
  --(axis cs:1.92331867141192,0.821462337271011);

  \path [draw=black]
  (axis cs:1.92331867141192,0.821462337271011)
  --(axis cs:1.85808222154808,-0.0133193013196898);

  \path [draw=black]
  (axis cs:-0.512906445214897,-2.15790051927198)
  --(axis cs:-1.1129064452149,-1.8114903577582);

  \path [draw=black]
  (axis cs:-0.512906445214897,-2.15790051927198)
  --(axis cs:-1.1129064452149,-2.50431068078575);

  \path [draw=black]
  (axis cs:-1.1129064452149,-1.8114903577582)
  --(axis cs:-1.90682230497233,-0.989778399762616);

  \path [draw=black]
  (axis cs:-1.30296981602234,2.00758640787198)
  --(axis cs:-1.90296981602234,2.35399656938576);

  \path [draw=black]
  (axis cs:-1.30296981602234,2.00758640787198)
  --(axis cs:-1.90296981602234,1.66117624635821);

  \path [draw=black]
  (axis cs:1.71545302375113,-1.80866503144894)
  --(axis cs:1.11545302375113,-1.46225486993517);

  \path [draw=black]
  (axis cs:1.71545302375113,-1.80866503144894)
  --(axis cs:1.11545302375113,-2.15507519296272);

  \path [draw=black]
  (axis cs:1.11545302375113,-1.46225486993517)
  --(axis cs:1.85808222154808,-0.706139624347241);

  \path [draw=black]
  (axis cs:-1.30682230497233,-0.643368238248841)
  --(axis cs:-1.90682230497233,-0.296958076735065);

  \path [draw=black]
  (axis cs:2.45808222154808,-0.359729462833465)
  --(axis cs:1.85808222154808,-0.0133193013196898);

    \addplot [only marks, mark=bs, draw=color0, fill=color0, colormap/viridis]
    table{%
    x                      y
    0.0365051862712021 -0.744083422938598
    -0.918266228710206 0.859268964654527
    0.297438668286897 1.91926605634899
    2.12331867141192 1.31787249878479
    -0.912906445214897 -2.00790051927198
    -1.70296981602234 2.15758640787198
    1.31545302375113 -1.65866503144894
    -1.70682230497233 -0.493368238248841
    2.05808222154808 -0.209729462833465
    };
    \addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
    table{%
    x                      y
    0.436505186271202 -0.894083422938598
    -0.163494813728798 -0.547673261424823
    -0.163494813728798 -1.24049358445237
    -0.518266228710206 0.709268964654527
    -1.11826622871021 1.0556791261683
    -1.11826622871021 0.362858803140752
    0.697438668286897 1.76926605634899
    0.0974386682868968 2.11567621786277
    0.0974386682868965 1.42285589483522
    2.52331867141192 1.16787249878479
    1.92331867141192 1.51428266029856
    1.92331867141192 0.821462337271011
    -0.512906445214897 -2.15790051927198
    -1.1129064452149 -1.8114903577582
    -1.1129064452149 -2.50431068078575
    -1.30296981602234 2.00758640787198
    -1.90296981602234 2.35399656938576
    -1.90296981602234 1.66117624635821
    1.71545302375113 -1.80866503144894
    1.11545302375113 -1.46225486993517
    1.11545302375113 -2.15507519296272
    -1.30682230497233 -0.643368238248841
    -1.90682230497233 -0.296958076735065
    -1.90682230497233 -0.989778399762616
    2.45808222154808 -0.359729462833465
    1.85808222154808 -0.0133193013196898
    1.85808222154808 -0.706139624347241
    };
    \draw (axis cs:0.236505186271202,-1.0940834229386) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{0};
    \draw (axis cs:-0.363494813728798,-0.747673261424823) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{1};
    \draw (axis cs:-0.363494813728798,-1.44049358445237) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{2};
    \draw (axis cs:-0.718266228710206,0.509268964654527) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{3};
    \draw (axis cs:-1.31826622871021,0.855679126168303) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{4};
    \draw (axis cs:-1.31826622871021,0.162858803140752) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{5};
    \draw (axis cs:0.497438668286897,1.56926605634899) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{6};
    \draw (axis cs:-0.102561331713103,1.91567621786277) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{7};
    \draw (axis cs:-0.102561331713103,1.22285589483522) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{8};
    \draw (axis cs:2.32331867141192,0.967872498784787) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{9};
    \draw (axis cs:1.72331867141192,1.31428266029856) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{10};
    \draw (axis cs:1.72331867141192,0.621462337271011) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{11};
    \draw (axis cs:-0.712906445214897,-2.35790051927198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{12};
    \draw (axis cs:-1.3129064452149,-2.0114903577582) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{13};
    \draw (axis cs:-1.3129064452149,-2.70431068078575) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{14};
    \draw (axis cs:-1.50296981602234,1.80758640787198) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{15};
    \draw (axis cs:-2.10296981602234,2.15399656938576) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{16};
    \draw (axis cs:-2.10296981602234,1.46117624635821) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{17};
    \draw (axis cs:1.51545302375113,-2.00866503144894) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{18};
    \draw (axis cs:0.915453023751128,-1.66225486993517) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{19};
    \draw (axis cs:0.915453023751128,-2.35507519296272) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{20};
    \draw (axis cs:-1.50682230497233,-0.843368238248841) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{21};
    \draw (axis cs:-2.10682230497233,-0.496958076735065) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{22};
    \draw (axis cs:-2.10682230497233,-1.18977839976262) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{23};
    \draw (axis cs:2.25808222154808,-0.559729462833465) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{24};
    \draw (axis cs:1.65808222154808,-0.21331930131969) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{25};
    \draw (axis cs:1.65808222154808,-0.906139624347241) node[
      scale=0.6,
      text=black,
      rotate=0.0
    ]{26};
    \end{axis}

    \end{tikzpicture}

